Self-Sovereign Identity: A Systematic Review, Mapping and Taxonomy

Self-Sovereign Identity (SSI) is an identity model centered on the user. The user maintains and controls their data in this model. When a service provider requests data from the user, the user sends it directly to the service provider, bypassing third-party intermediaries. Thus, SSI reduces identity providers' involvement in the identification, authentication, and authorization, thereby increasing user privacy. Additionally, users can share portions of their personal information with service providers, significantly improving user privacy. This identity model has drawn the attention of researchers and organizations worldwide, resulting in an increase in both scientific and non-scientific literature on the subject. This study conducts a comprehensive and rigorous systematic review of the literature and a systematic mapping of theoretical and practical advances in SSI. We identified and analyzed evidence from reviewed materials to address four research questions, resulting in a novel SSI taxonomy used to categorize and review publications. Additionally, open challenges are discussed, along with recommendations for future work.

==> figs/R1.tex <==
\hypersetup{citecolor=black}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
    %Shape: Ellipse [id:dp7488340672005349] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (57.5,87) .. controls (57.5,40.06) and (95.56,2) .. (142.5,2) .. controls (189.44,2) and (227.5,40.06) .. (227.5,87) .. controls (227.5,133.94) and (189.44,172) .. (142.5,172) .. controls (95.56,172) and (57.5,133.94) .. (57.5,87) -- cycle ;
    %Shape: Ellipse [id:dp8650701241724024] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 224; blue, 179 }  ,fill opacity=0.5 ] (73.5,56) .. controls (73.5,42.19) and (84.69,31) .. (98.5,31) .. controls (112.31,31) and (123.5,42.19) .. (123.5,56) .. controls (123.5,69.81) and (112.31,81) .. (98.5,81) .. controls (84.69,81) and (73.5,69.81) .. (73.5,56) -- cycle ;
    %Shape: Ellipse [id:dp7758809282107133] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 5; green, 117; blue, 37 }  ,fill opacity=0.5 ] (62.5,94) .. controls (62.5,85.72) and (69.22,79) .. (77.5,79) .. controls (85.78,79) and (92.5,85.72) .. (92.5,94) .. controls (92.5,102.28) and (85.78,109) .. (77.5,109) .. controls (69.22,109) and (62.5,102.28) .. (62.5,94) -- cycle ;
    %Shape: Ellipse [id:dp7238887823594571] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 216; blue, 28 }  ,fill opacity=0.5 ] (72.5,125) .. controls (72.5,116.72) and (79.22,110) .. (87.5,110) .. controls (95.78,110) and (102.5,116.72) .. (102.5,125) .. controls (102.5,133.28) and (95.78,140) .. (87.5,140) .. controls (79.22,140) and (72.5,133.28) .. (72.5,125) -- cycle ;
    %Curve Lines [id:da15216750857777828] 
    \draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (65.99,17.05) .. controls (111.53,18.22) and (162.62,37.21) .. (162.5,55) ;
    \draw [shift={(62.5,17)}, rotate = 0.31] [fill={rgb, 255:red, 102; green, 102; blue, 102 }   ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    %Shape: Ellipse [id:dp4960308382523453] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (177.5,87) .. controls (177.5,40.06) and (215.56,2) .. (262.5,2) .. controls (309.44,2) and (347.5,40.06) .. (347.5,87) .. controls (347.5,133.94) and (309.44,172) .. (262.5,172) .. controls (215.56,172) and (177.5,133.94) .. (177.5,87) -- cycle ;
    %Shape: Ellipse [id:dp9723460098164387] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (177.5,87) .. controls (177.5,73.19) and (188.69,62) .. (202.5,62) .. controls (216.31,62) and (227.5,73.19) .. (227.5,87) .. controls (227.5,100.81) and (216.31,112) .. (202.5,112) .. controls (188.69,112) and (177.5,100.81) .. (177.5,87) -- cycle ;
    %Shape: Ellipse [id:dp0006700247272777293] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 254; blue, 19 }  ,fill opacity=0.5 ] (127.5,87) .. controls (127.5,73.19) and (138.69,62) .. (152.5,62) .. controls (166.31,62) and (177.5,73.19) .. (177.5,87) .. controls (177.5,100.81) and (166.31,112) .. (152.5,112) .. controls (138.69,112) and (127.5,100.81) .. (127.5,87) -- cycle ;
    %Shape: Ellipse [id:dp21585730363091682] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 56; blue, 19 }  ,fill opacity=0.5 ] (127.5,109) .. controls (127.5,95.19) and (138.69,84) .. (152.5,84) .. controls (166.31,84) and (177.5,95.19) .. (177.5,109) .. controls (177.5,122.81) and (166.31,134) .. (152.5,134) .. controls (138.69,134) and (127.5,122.81) .. (127.5,109) -- cycle ;
    %Shape: Ellipse [id:dp25031046761835607] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (147.5,117) .. controls (147.5,100.43) and (160.93,87) .. (177.5,87) .. controls (194.07,87) and (207.5,100.43) .. (207.5,117) .. controls (207.5,133.57) and (194.07,147) .. (177.5,147) .. controls (160.93,147) and (147.5,133.57) .. (147.5,117) -- cycle ;
    %Shape: Ellipse [id:dp37007289038860547] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 19; green, 143; blue, 254 }  ,fill opacity=0.5 ] (147.7,69.5) .. controls (147.7,59.84) and (161.09,52) .. (177.6,52) .. controls (194.11,52) and (207.5,59.84) .. (207.5,69.5) .. controls (207.5,79.16) and (194.11,87) .. (177.6,87) .. controls (161.09,87) and (147.7,79.16) .. (147.7,69.5) -- cycle ;
    %Curve Lines [id:da0655582512749382] 
    \draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (55.66,52) .. controls (65.84,51.96) and (55.37,51.77) .. (72.5,52) ;
    \draw [shift={(52.5,52)}, rotate = 0] [fill={rgb, 255:red, 102; green, 102; blue, 102 }   ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    %Curve Lines [id:da17466194808256463] 
    \draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (45.67,92) .. controls (57.59,92) and (56.14,92) .. (62.5,92) ;
    \draw [shift={(42.5,92)}, rotate = 0] [fill={rgb, 255:red, 102; green, 102; blue, 102 }   ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    %Curve Lines [id:da662026230302805] 
    \draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (55.69,131.89) .. controls (67.73,130.99) and (67.07,125) .. (72.5,125) ;
    \draw [shift={(52.5,132)}, rotate = 0] [fill={rgb, 255:red, 102; green, 102; blue, 102 }   ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    %Curve Lines [id:da6577803707571284] 
    \draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (75.74,166.87) .. controls (116.5,163.31) and (107.15,85.78) .. (127.5,87) ;
    \draw [shift={(72.5,167)}, rotate = 0.43] [fill={rgb, 255:red, 102; green, 102; blue, 102 }   ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    %Curve Lines [id:da00479790310426953] 
    \draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (122.46,178.85) .. controls (122.32,157.44) and (124.71,153.73) .. (142.5,132) ;
    \draw [shift={(122.5,182)}, rotate = 269.11] [fill={rgb, 255:red, 102; green, 102; blue, 102 }   ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    %Curve Lines [id:da5780123923892135] 
    \draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (177.52,181.87) .. controls (177.62,160.54) and (177.62,155.6) .. (177.5,147) ;
    \draw [shift={(177.5,185)}, rotate = 270.3] [fill={rgb, 255:red, 102; green, 102; blue, 102 }   ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    %Curve Lines [id:da10312717641160285] 
    \draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (230.52,178.62) .. controls (230.82,143.12) and (233.63,136.59) .. (217.5,107) ;
    \draw [shift={(230.5,182)}, rotate = 270.19] [fill={rgb, 255:red, 102; green, 102; blue, 102 }   ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    \draw (143,12.5) node  [font=\Large] [align=center] {Add};
    \draw (262.4,12.5) node  [font=\Large] [align=center] {Refute};
    
    \draw (48,16) node  [font=\normalsize] [align=center] {Free};
    \draw (29,51) node  [font=\normalsize] [align=center] {Verifiable\\Claims};
    \draw (21.5,91) node  [font=\normalsize] [align=center] {Ten\\Principles};
    \draw (26.5,133) node  [font=\normalsize] [align=center] {GDPR\\Compliant};
    \draw (48.5,168) node  [font=\normalsize] [align=center] {Recovery};
    \draw (122.5,193) node  [font=\normalsize] [align=center] {No Central\\Authority};
    \draw (178.5,193) node  [font=\normalsize] [align=center] {Usability};
    \draw (231,193) node  [font=\normalsize] [align=center] {Refute\\Existence};
    
    \draw (77.5,94) node  [font=\normalsize] [align=center] {\cite{Path2016}};
    \draw (87.5,125) node  [font=\normalsize] [align=center] {\cite{VanWingerde2017a}};
    \draw (84,54.5) node  [font=\normalsize] [align=center] {\cite{Stokkink2018c}};
    \draw (107,44.5) node  [font=\normalsize] [align=center] {\cite{Muhle}};
    \draw (107,64.5) node  [font=\normalsize] [align=center] {\cite{VCfaq2017}};
    \draw (138,118.5) node  [font=\normalsize] [align=center] {\cite{Abraham2017}};
    \draw (155,67.5) node  [font=\normalsize] [align=center] {\cite{Andrieu2016}};
    \draw (165,78) node  [font=\normalsize] [align=center] {\cite{Naik2020a}};
    \draw (165,99.5) node  [font=\normalsize] [align=center] {\cite{Diebold2017a}};
    \draw (164,118.5) node  [font=\normalsize] [align=center] {\cite{Satybaldy2020d}};
    \draw (178,136) node  [font=\normalsize] [align=center] {\cite{Speelman2020a}};
    \draw (191,99.5) node  [font=\normalsize] [align=center] {\cite{Toth}};
    \draw (190,78) node  [font=\normalsize] [align=center] {\cite{Ellingsen2019a}};
    \draw (214,88.25) node  [font=\normalsize] [align=center] {\cite{Schutte2016}};
\end{tikzpicture}

==> figs/R2.tex <==
\hypersetup{citecolor=black}

\begin{tikzpicture}[x=1.1pt,y=1.1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1794); %set diagram left start at 0, and has height of 1794

%Shape: Ellipse [id:dp5003573045761798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (110.11,75) .. controls (110.11,39.1) and (139.21,10) .. (175.11,10) .. controls (211.01,10) and (240.11,39.1) .. (240.11,75) .. controls (240.11,110.9) and (211.01,140) .. (175.11,140) .. controls (139.21,140) and (110.11,110.9) .. (110.11,75) -- cycle ;
%Shape: Ellipse [id:dp8262607153266468] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (87.72,157.17) .. controls (72.61,125.99) and (85.64,88.46) .. (116.83,73.34) .. controls (148.02,58.22) and (185.55,71.24) .. (200.67,102.43) .. controls (215.78,133.61) and (202.75,171.15) .. (171.56,186.27) .. controls (140.37,201.38) and (102.84,188.36) .. (87.72,157.17) -- cycle ;
%Shape: Ellipse [id:dp13914006205641227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (156.22,184.75) .. controls (143.05,163.46) and (157.07,130.92) .. (187.54,112.07) .. controls (218.01,93.22) and (253.39,95.2) .. (266.56,116.49) .. controls (279.73,137.79) and (265.7,170.32) .. (235.23,189.17) .. controls (204.76,208.02) and (169.39,206.04) .. (156.22,184.75) -- cycle ;
%Shape: Ellipse [id:dp7111909715669644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 106; green, 2; blue, 255 }  ,fill opacity=0.5 ] (129.35,104.38) .. controls (129.35,86.91) and (144.02,72.75) .. (162.11,72.75) .. controls (180.21,72.75) and (194.88,86.91) .. (194.88,104.38) .. controls (194.88,121.84) and (180.21,136) .. (162.11,136) .. controls (144.02,136) and (129.35,121.84) .. (129.35,104.38) -- cycle ;
%Shape: Ellipse [id:dp2309635498933591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 101; blue, 8 }  ,fill opacity=0.5 ] (112,84.5) .. controls (112,78.98) and (116.48,74.5) .. (122,74.5) .. controls (127.52,74.5) and (132,78.98) .. (132,84.5) .. controls (132,90.02) and (127.52,94.5) .. (122,94.5) .. controls (116.48,94.5) and (112,90.02) .. (112,84.5) -- cycle ;
%Shape: Ellipse [id:dp900324275388027] 
\draw  [draw opacity=0][fill={rgb, 255:red, 27; green, 182; blue, 125 }  ,fill opacity=0.5 ] (160.25,51.75) .. controls (160.25,40.98) and (168.98,32.25) .. (179.75,32.25) .. controls (190.52,32.25) and (199.25,40.98) .. (199.25,51.75) .. controls (199.25,62.52) and (190.52,71.25) .. (179.75,71.25) .. controls (168.98,71.25) and (160.25,62.52) .. (160.25,51.75) -- cycle ;
%Shape: Ellipse [id:dp9157535094809037] 
\draw  [draw opacity=0][fill={rgb, 255:red, 76; green, 43; blue, 97 }  ,fill opacity=0.5 ] (206.5,110.75) .. controls (206.5,105.23) and (210.98,100.75) .. (216.5,100.75) .. controls (222.02,100.75) and (226.5,105.23) .. (226.5,110.75) .. controls (226.5,116.27) and (222.02,120.75) .. (216.5,120.75) .. controls (210.98,120.75) and (206.5,116.27) .. (206.5,110.75) -- cycle ;
%Shape: Ellipse [id:dp01969027943981838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 32; blue, 32 }  ,fill opacity=0.5 ] (163.5,172.25) .. controls (163.5,166.73) and (167.98,162.25) .. (173.5,162.25) .. controls (179.02,162.25) and (183.5,166.73) .. (183.5,172.25) .. controls (183.5,177.77) and (179.02,182.25) .. (173.5,182.25) .. controls (167.98,182.25) and (163.5,177.77) .. (163.5,172.25) -- cycle ;
%Shape: Ellipse [id:dp8210124062772457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.5 ] (203.75,157.25) .. controls (203.75,142.2) and (215.95,130) .. (231,130) .. controls (246.05,130) and (258.25,142.2) .. (258.25,157.25) .. controls (258.25,172.3) and (246.05,184.5) .. (231,184.5) .. controls (215.95,184.5) and (203.75,172.3) .. (203.75,157.25) -- cycle ;
%Shape: Ellipse [id:dp7250228443822455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 61; green, 161; blue, 250 }  ,fill opacity=0.5 ] (222,142.25) .. controls (222,136.73) and (226.48,132.25) .. (232,132.25) .. controls (237.52,132.25) and (242,136.73) .. (242,142.25) .. controls (242,147.77) and (237.52,152.25) .. (232,152.25) .. controls (226.48,152.25) and (222,147.77) .. (222,142.25) -- cycle ;
%Shape: Ellipse [id:dp2584544614017048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 49; green, 85; blue, 133 }  ,fill opacity=0.5 ] (163.22,173.57) .. controls (162.44,166.84) and (182.66,158.96) .. (208.39,155.99) .. controls (234.11,153.01) and (255.6,156.06) .. (256.38,162.79) .. controls (257.16,169.53) and (236.94,177.4) .. (211.21,180.37) .. controls (185.48,183.35) and (164,180.3) .. (163.22,173.57) -- cycle ;
%Shape: Ellipse [id:dp7271883793154341] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 75; blue, 78 }  ,fill opacity=0.5 ] (160.67,105.89) .. controls (151.2,96.26) and (148.77,83.3) .. (155.23,76.94) .. controls (161.7,70.58) and (174.62,73.24) .. (184.09,82.87) .. controls (193.56,92.5) and (195.99,105.46) .. (189.52,111.82) .. controls (183.05,118.18) and (170.13,115.53) .. (160.67,105.89) -- cycle ;
%Shape: Ellipse [id:dp29367681740596363] 
\draw  [draw opacity=0][fill={rgb, 255:red, 97; green, 184; blue, 100 }  ,fill opacity=0.5 ] (152.82,156.71) .. controls (151.82,151.48) and (162.63,144.43) .. (176.96,140.98) .. controls (191.3,137.53) and (203.73,138.98) .. (204.73,144.21) .. controls (205.73,149.45) and (194.92,156.49) .. (180.58,159.94) .. controls (166.25,163.4) and (153.82,161.95) .. (152.82,156.71) -- cycle ;
%Shape: Ellipse [id:dp5897515304367269] 
\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 178; blue, 150 }  ,fill opacity=0.5 ] (140.5,132.8) .. controls (130.89,114.34) and (128.35,96.63) .. (134.83,93.25) .. controls (141.32,89.88) and (154.37,102.11) .. (163.99,120.57) .. controls (173.6,139.04) and (176.14,156.74) .. (169.66,160.12) .. controls (163.17,163.5) and (150.12,151.27) .. (140.5,132.8) -- cycle ;
%Shape: Ellipse [id:dp8101267901720721] 
\draw  [draw opacity=0][fill={rgb, 255:red, 250; green, 189; blue, 36 }  ,fill opacity=0.5 ] (170.21,131.43) .. controls (161.81,116.25) and (161.1,100.57) .. (168.63,96.41) .. controls (176.15,92.25) and (189.06,101.17) .. (197.46,116.35) .. controls (205.86,131.53) and (206.57,147.21) .. (199.04,151.37) .. controls (191.52,155.54) and (178.61,146.61) .. (170.21,131.43) -- cycle ;
%Curve Lines [id:da37039947850121346] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80.29,184.49) .. controls (133.72,184.41) and (173.13,188.38) .. (173.5,182.25) ;
\draw [shift={(77,184.5)}, rotate = 359.74] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da6782300752071009] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (100.09,57.51) .. controls (139,57.76) and (131.93,58.26) .. (144,78.5) ;
\draw [shift={(97,57.5)}, rotate = 0.34] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da08790014961069059] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250.91,53.56) .. controls (223.23,54.54) and (213.92,65.61) .. (185,82.5) ;
\draw [shift={(254,53.5)}, rotate = 179.52] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da7908355525370094] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (62.54,116.52) .. controls (118.87,117.4) and (107.02,139.25) .. (144,139.5) ;
\draw [shift={(59,116.5)}, rotate = 0] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da006924374583894943] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (76.34,145.47) .. controls (147.93,145.11) and (121.08,156.99) .. (152.82,156.71) ;
\draw [shift={(73,145.5)}, rotate = 359.43] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da1916009163203216] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (111.09,33.49) .. controls (131.24,33.42) and (162.46,32.85) .. (164,39.5) ;
\draw [shift={(108,33.5)}, rotate = 0] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da06751002441390863] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (77.03,84.5) .. controls (93.99,84.52) and (103.85,84.73) .. (112,84.5) ;
\draw [shift={(74,84.5)}, rotate = 0] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da03739835780009848] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260.65,76.48) .. controls (218.3,76.7) and (221.22,90.43) .. (192,107.5) ;
\draw [shift={(264,76.5)}, rotate = 180.62] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da009179604478406711] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (272.45,105.49) .. controls (228.35,105.52) and (260.35,110.75) .. (226.5,110.75) ;
\draw [shift={(276,105.5)}, rotate = 180.29] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da9871518572301057] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (275.3,142.5) .. controls (258.59,142.45) and (256.53,142.01) .. (242,142.25) ;
\draw [shift={(278.38,142.5)}, rotate = 180] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da2562162575695759] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (271.7,168.46) .. controls (253.27,167.9) and (265.97,162.24) .. (258.25,157.25) ;
\draw [shift={(274.88,168.5)}, rotate = 180] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da38781021460682763] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (249.68,193.99) .. controls (224.56,193.84) and (210.12,191.76) .. (210,180) ;
\draw [shift={(252.88,194)}, rotate = 180] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

\draw (175,19.5) node  [font=\Large] [align=left] {Identity};
\draw (123,167.5) node  [font=\Large] [align=left] {Credential};
\draw (194,192.5) node  [font=\Large] [align=left] {Trust};

\draw (61.5,56.5) node  [font=\normalsize] [align=left] {Claim Presentation};
\draw (52,85.5) node  [font=\normalsize] [align=center] {User De-\\Registration};
\draw (291.5,52.5) node  [font=\normalsize] [align=left] {Access Revocation};
\draw (47,116.5) node  [font=\normalsize] [align=left] {ZKP};
\draw (49.5,145.5) node  [font=\normalsize] [align=center] {Issuer\\Authorization};
\draw (64.5,32.5) node  [font=\normalsize] [align=left] {Private Data Recovery};
\draw (53,183.5) node  [font=\normalsize] [align=center] {Trust Policy\\Evaluation};
\draw (291,76.5) node  [font=\normalsize] [align=left] {Name System};
\draw (315.5,106.5) node  [font=\normalsize] [align=center] {Trust Based on Self-\\Certifying Identifiers};
\draw (277.5,194) node  [font=\normalsize] [align=left] {Graph Model};
\draw (316,142) node  [font=\normalsize] [align=left] {Probabilistic Model};
\draw (310,168.75) node  [font=\normalsize] [align=left] {Reputation Model};

\draw (122,84.5) node  [font=\normalsize] [align=left] {\cite{Ferdous2019}};
\draw (180.5,51.5) node  [font=\normalsize] [align=left] {\cite{Jakubeit2020,Kim2021a}};
\draw (232,142.25) node  [font=\normalsize] [align=left] {\cite{Gruner2019a}};
\draw (218,167) node  [font=\normalsize] [align=left] {\cite{Gruner2018}};
\draw (164.75,153.25) node  [font=\normalsize] [align=left] {\cite{lauinger2021poa}};
\draw (192.75,145.25) node  [font=\normalsize] [align=left] {\cite{schanzenbach2020towards}};
\draw (216.5,110.75) node  [font=\normalsize] [align=left] {\cite{smith2019key}};
\draw (173.5,172.25) node  [font=\normalsize] [align=left] {\cite{inoue2020cooperative}};
\draw (164.5,80.75) node  [font=\normalsize] [align=left] {\cite{lax2021lightweight}};
\draw (176.5,90.5) node  [font=\normalsize] [align=left] {\cite{Xu2020a}};
\draw (154,127.5) node  [font=\normalsize] [align=left] {\cite{Lee2019}};
\draw (146.5,114.5) node  [font=\normalsize] [align=left] {\cite{Schanzenbach2019}};
\draw (138.25,100.25) node  [font=\normalsize] [align=left] {\cite{Abraham2020}};
\draw (176.25,105.25) node  [font=\normalsize] [align=left] {\cite{Schanzenbach2018a}};
\draw (241.5,164) node  [font=\normalsize] [align=left] {\cite{bhattacharya2020enhancing}};

\end{tikzpicture}


==> figs/R3.tex <==
\hypersetup{citecolor=black}
  
\begin{tikzpicture}[x=1.4pt,y=1.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,725); %set diagram left start at 0, and has height of 725

%Shape: Ellipse [id:dp5345339829541627] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (194.01,59.38) .. controls (207.74,20.16) and (265.63,4.73) .. (323.32,24.92) .. controls (381,45.11) and (416.64,93.28) .. (402.91,132.5) .. controls (389.19,171.72) and (331.29,187.14) .. (273.61,166.95) .. controls (215.92,146.76) and (180.28,98.6) .. (194.01,59.38) -- cycle ;
%Shape: Ellipse [id:dp9269838736828975] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (184.07,156.17) .. controls (168.42,102.75) and (184,51.16) .. (218.87,40.94) .. controls (253.74,30.73) and (294.7,65.75) .. (310.35,119.17) .. controls (326,172.59) and (310.42,224.18) .. (275.55,234.4) .. controls (240.68,244.61) and (199.72,209.59) .. (184.07,156.17) -- cycle ;
%Shape: Ellipse [id:dp4060252916108047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (249.98,244.54) .. controls (235.77,224.96) and (261.97,181.69) .. (308.52,147.89) .. controls (355.07,114.1) and (404.33,102.58) .. (418.54,122.17) .. controls (432.76,141.75) and (406.55,185.02) .. (360.01,218.81) .. controls (313.46,252.61) and (264.2,264.13) .. (249.98,244.54) -- cycle ;
%Shape: Ellipse [id:dp7481822949305812] 
\draw  [draw opacity=0][fill={rgb, 255:red, 27; green, 182; blue, 125 }  ,fill opacity=0.5 ] (293.5,74.5) .. controls (293.5,63.73) and (302.23,55) .. (313,55) .. controls (323.77,55) and (332.5,63.73) .. (332.5,74.5) .. controls (332.5,85.27) and (323.77,94) .. (313,94) .. controls (302.23,94) and (293.5,85.27) .. (293.5,74.5) -- cycle ;
%Shape: Ellipse [id:dp7823980048015156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 76; green, 43; blue, 97 }  ,fill opacity=0.5 ] (348.25,148.34) .. controls (348.25,142.82) and (352.73,138.34) .. (358.25,138.34) .. controls (363.77,138.34) and (368.25,142.82) .. (368.25,148.34) .. controls (368.25,153.86) and (363.77,158.34) .. (358.25,158.34) .. controls (352.73,158.34) and (348.25,153.86) .. (348.25,148.34) -- cycle ;
%Shape: Ellipse [id:dp6383938587644011] aa
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 32; blue, 32 }  ,fill opacity=0.5 ] (253.94,237.25) .. controls (253.94,228.97) and (260.65,222.25) .. (268.94,222.25) .. controls (277.22,222.25) and (283.94,228.97) .. (283.94,237.25) .. controls (283.94,245.53) and (277.22,252.25) .. (268.94,252.25) .. controls (260.65,252.25) and (253.94,245.53) .. (253.94,237.25) -- cycle ;
%Shape: Ellipse [id:dp5227802097507899] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 75; blue, 78 }  ,fill opacity=0.5 ] (224.5,97.25) .. controls (224.5,84.55) and (234.85,74.25) .. (247.63,74.25) .. controls (260.4,74.25) and (270.75,84.55) .. (270.75,97.25) .. controls (270.75,109.95) and (260.4,120.25) .. (247.63,120.25) .. controls (234.85,120.25) and (224.5,109.95) .. (224.5,97.25) -- cycle ;
%Shape: Ellipse [id:dp3532992658491365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 97; green, 184; blue, 100 }  ,fill opacity=0.5 ] (272.88,184.25) .. controls (279.14,177.22) and (290.01,176.68) .. (297.17,183.04) .. controls (304.34,189.41) and (305.08,200.27) .. (298.82,207.31) .. controls (292.57,214.34) and (281.7,214.88) .. (274.53,208.52) .. controls (267.37,202.15) and (266.63,191.29) .. (272.88,184.25) -- cycle ;
%Curve Lines [id:da7692523037861803] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (211.07,239.02) .. controls (242.79,239.34) and (224.31,244.79) .. (254.38,246) ;
\draw [shift={(207.98,239)}, rotate = 0] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp14936346390251587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 5; blue, 96 }  ,fill opacity=0.5 ] (201.25,167.25) .. controls (201.25,161.73) and (205.73,157.25) .. (211.25,157.25) .. controls (216.77,157.25) and (221.25,161.73) .. (221.25,167.25) .. controls (221.25,172.77) and (216.77,177.25) .. (211.25,177.25) .. controls (205.73,177.25) and (201.25,172.77) .. (201.25,167.25) -- cycle ;
%Shape: Ellipse [id:dp4330472982689073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 112; green, 58; blue, 58 }  ,fill opacity=0.5 ] (268.05,78.75) .. controls (270.61,70.64) and (303.37,73.76) .. (341.23,85.7) .. controls (379.08,97.65) and (407.69,113.92) .. (405.13,122.03) .. controls (402.57,130.14) and (369.81,127.02) .. (331.95,115.07) .. controls (294.1,103.12) and (265.49,86.86) .. (268.05,78.75) -- cycle ;
%Shape: Ellipse [id:dp13399760190514365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 188; green, 236; blue, 219 }  ,fill opacity=0.5 ] (287.38,169.09) .. controls (278.01,163.03) and (274.55,151.73) .. (279.64,143.86) .. controls (284.74,135.99) and (296.46,134.53) .. (305.83,140.59) .. controls (315.2,146.66) and (318.66,157.95) .. (313.57,165.82) .. controls (308.47,173.69) and (296.75,175.16) .. (287.38,169.09) -- cycle ;
%Shape: Ellipse [id:dp4094709828462211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 182; blue, 27 }  ,fill opacity=0.5 ] (295.15,133.57) .. controls (298.94,118.99) and (311.22,109.56) .. (322.58,112.51) .. controls (333.95,115.46) and (340.09,129.67) .. (336.31,144.25) .. controls (332.53,158.83) and (320.25,168.26) .. (308.89,165.31) .. controls (297.52,162.36) and (291.37,148.15) .. (295.15,133.57) -- cycle ;
%Shape: Ellipse [id:dp7716153673288704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 23; green, 195; blue, 192 }  ,fill opacity=0.5 ] (229.75,68.38) .. controls (229.75,57.12) and (238.93,48) .. (250.25,48) .. controls (261.57,48) and (270.75,57.12) .. (270.75,68.38) .. controls (270.75,79.63) and (261.57,88.75) .. (250.25,88.75) .. controls (238.93,88.75) and (229.75,79.63) .. (229.75,68.38) -- cycle ;
%Shape: Ellipse [id:dp12236970775233424] 
\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 178; blue, 150 }  ,fill opacity=0.5 ] (195.63,63.5) .. controls (195.63,54.8) and (202.87,47.75) .. (211.81,47.75) .. controls (220.75,47.75) and (228,54.8) .. (228,63.5) .. controls (228,72.2) and (220.75,79.25) .. (211.81,79.25) .. controls (202.87,79.25) and (195.63,72.2) .. (195.63,63.5) -- cycle ;
%Shape: Ellipse [id:dp11075090331653237] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 182; blue, 27 }  ,fill opacity=0.5 ] (213,50) .. controls (213,36.19) and (224.19,25) .. (238,25) .. controls (251.81,25) and (263,36.19) .. (263,50) .. controls (263,63.81) and (251.81,75) .. (238,75) .. controls (224.19,75) and (213,63.81) .. (213,50) -- cycle ;
%Shape: Ellipse [id:dp07189990451776973] 
\draw  [draw opacity=0][fill={rgb, 255:red, 206; green, 191; blue, 9 }  ,fill opacity=0.5 ] (233,171.75) .. controls (233,166.23) and (237.48,161.75) .. (243,161.75) .. controls (248.52,161.75) and (253,166.23) .. (253,171.75) .. controls (253,177.27) and (248.52,181.75) .. (243,181.75) .. controls (237.48,181.75) and (233,177.27) .. (233,171.75) -- cycle ;
%Curve Lines [id:da6671223200232665] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (199.02,217.94) .. controls (224.03,217.28) and (245.88,211.52) .. (270,200) ;
\draw [shift={(195.88,218)}, rotate = 359.46] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da8456436447145816] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (404.76,67.26) .. controls (392.11,67.39) and (393.77,68.25) .. (375.75,68.25) ;
\draw [shift={(407.88,67.25)}, rotate = 180] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da9841327466943715] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (162.38,105.53) .. controls (185.73,105.83) and (191.98,106.61) .. (224.5,97.25) ;
\draw [shift={(159.38,105.5)}, rotate = 0.55] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp37072052885243467] 
\draw  [draw opacity=0][fill={rgb, 255:red, 165; green, 0; blue, 3 }  ,fill opacity=0.5 ] (248,145) .. controls (248,139.48) and (252.48,135) .. (258,135) .. controls (263.52,135) and (268,139.48) .. (268,145) .. controls (268,150.52) and (263.52,155) .. (258,155) .. controls (252.48,155) and (248,150.52) .. (248,145) -- cycle ;
%Shape: Ellipse [id:dp8084023156683038] 
\draw  [draw opacity=0][fill={rgb, 255:red, 4; green, 0; blue, 5 }  ,fill opacity=0.5 ] (335.75,68.25) .. controls (335.75,57.2) and (344.7,48.25) .. (355.75,48.25) .. controls (366.8,48.25) and (375.75,57.2) .. (375.75,68.25) .. controls (375.75,79.3) and (366.8,88.25) .. (355.75,88.25) .. controls (344.7,88.25) and (335.75,79.3) .. (335.75,68.25) -- cycle ;
%Shape: Ellipse [id:dp07368392316939221] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 96; blue, 223 }  ,fill opacity=0.5 ] (254.65,229.31) .. controls (250.74,220.69) and (268.54,204.17) .. (294.41,192.42) .. controls (320.28,180.66) and (344.43,178.13) .. (348.35,186.75) .. controls (352.27,195.38) and (334.47,211.9) .. (308.6,223.65) .. controls (282.72,235.4) and (258.57,237.94) .. (254.65,229.31) -- cycle ;
%Curve Lines [id:da22716541353709174] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (373.2,237.5) .. controls (339.94,237.53) and (338.77,237.66) .. (319.13,218.5) ;
\draw [shift={(376.38,237.5)}, rotate = 180] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp37567649006832404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 215; green, 122; blue, 245 }  ,fill opacity=0.5 ] (265.25,122.25) .. controls (265.25,113.97) and (271.97,107.25) .. (280.25,107.25) .. controls (288.53,107.25) and (295.25,113.97) .. (295.25,122.25) .. controls (295.25,130.53) and (288.53,137.25) .. (280.25,137.25) .. controls (271.97,137.25) and (265.25,130.53) .. (265.25,122.25) -- cycle ;
%Curve Lines [id:da9297377606630288] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (169.45,133.76) .. controls (202.23,133.84) and (222.45,131.22) .. (265.25,122.25) ;
\draw [shift={(166.38,133.75)}, rotate = 0.41] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da5923022007525005] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (194.57,24.25) .. controls (212.35,24.29) and (221.6,24.83) .. (225.38,30.5) ;
\draw [shift={(191.38,24.25)}, rotate = 0] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da9769552646217632] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (182.02,44.01) .. controls (199.25,44.09) and (203.53,44.9) .. (206.13,47.5) ;
\draw [shift={(178.88,44)}, rotate = 0] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da3603236508998551] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (166.53,69.28) .. controls (199.49,70.28) and (197.93,94.45) .. (232.13,76.75) ;
\draw [shift={(163.38,69.25)}, rotate = 359.21] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da6121522569923539] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (159.18,153.77) .. controls (191.57,154.01) and (205.2,153.97) .. (248,145) ;
\draw [shift={(156.13,153.75)}, rotate = 0.41] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da9742126149518457] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (182.15,174.19) .. controls (195.37,173.86) and (190.42,172.81) .. (200,170) ;
\draw [shift={(179.13,174.25)}, rotate = 359.16] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da5026843940458443] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (367.83,33.28) .. controls (339.91,33.8) and (313.36,41.49) .. (313,55) ;
\draw [shift={(370.88,33.25)}, rotate = 180] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da7582683814136983] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (426.66,96.98) .. controls (397.69,96.79) and (385.01,97.44) .. (381.88,102.75) ;
\draw [shift={(429.88,97)}, rotate = 180.46] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da19775786276128016] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (177.1,194.66) .. controls (196.49,193.41) and (230.96,180.06) .. (234.63,176.75) ;
\draw [shift={(173.88,194.75)}, rotate = 0.77] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da6690536237361959] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (423.5,168.75) .. controls (391.69,168.82) and (337.91,169.76) .. (310,170) ;
\draw [shift={(426.88,168.75)}, rotate = 180] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da44070147832956486] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (426.95,130.18) .. controls (383.13,129.3) and (367.62,130.38) .. (336.63,135.5) ;
\draw [shift={(430.38,130.25)}, rotate = 181.23] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da6523520656434647] 
\draw [color={rgb, 255:red, 102; green, 102; blue, 102 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (389.23,217.52) .. controls (371.93,217.52) and (366.39,215.41) .. (362.38,209.5) ;
\draw [shift={(392.38,217.5)}, rotate = 179.28] [fill={rgb, 255:red, 102; green, 102; blue, 102 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp2992128035540289] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.5 ] (324.5,201.25) .. controls (324.5,190.2) and (333.45,181.25) .. (344.5,181.25) .. controls (355.55,181.25) and (364.5,190.2) .. (364.5,201.25) .. controls (364.5,212.3) and (355.55,221.25) .. (344.5,221.25) .. controls (333.45,221.25) and (324.5,212.3) .. (324.5,201.25) -- cycle ;

\draw (290.25,29.75) node  [font=\Large] [align=left] {Identity};
\draw (230.5,199) node  [font=\Large] [align=left] {Credential};
\draw (311.25,235.25) node  [font=\Large] [align=left] {Trust};

\draw (155.5,217) node  [font=\normalsize] [align=left] {Issuer Authorization};
\draw (161.25,238.5) node  [font=\normalsize] [align=left] {Trust Policy Evaluation};
\draw (436,66) node  [font=\normalsize] [align=center] {Decentralized\\Identifiers};
\draw (399.5,237) node  [font=\normalsize] [align=left] {Trust in Indy};
\draw (137,133) node  [font=\normalsize] [align=left] {Wallet Security};
\draw (154.75,24) node  [font=\normalsize] [align=left] {Identity Derivation};
\draw (140,69.5) node  [font=\normalsize] [align=center] {Protocol\\Integration};
\draw (155.5,43) node  [font=\normalsize] [align=left] {ZKP Claims};
\draw (136,104) node  [font=\normalsize] [align=center] {Access\\Revocation};
\draw (144,173) node  [font=\normalsize] [align=left] {Metadata Search};
\draw (132,153) node  [font=\normalsize] [align=left] {VC Standard};
\draw (414.5,33) node  [font=\normalsize] [align=left] {Private Data Recovery};
\draw (448,131) node  [font=\normalsize] [align=center] {Key\\Recovery};
\draw (439,97) node  [font=\normalsize] [align=left] {HCI};
\draw (144,195) node  [font=\normalsize] [align=left] {VC Delegation};
\draw (441.5,169) node  [font=\normalsize] [align=center] {SSI\\Design};
\draw (427,217) node  [font=\normalsize] [align=left] {Reputation Model};

\draw (313.75,70.25) node  [font=\normalsize] [align=left] {\cite{Jakubeit2020,Kim2021a}};
\draw (353.75,201.5) node  [font=\normalsize] [align=left] {\cite{Gruner2019a}};
\draw (345.75,213) node  [font=\normalsize] [align=left] {\cite{Gruner2018}};
\draw (288.02,204.14) node  [font=\normalsize] [align=left] {\cite{lauinger2021poa}};
\draw (282.5,188) node  [font=\normalsize] [align=left] {\cite{schanzenbach2020towards}};
\draw (358.25,148.34) node  [font=\normalsize] [align=left] {\cite{smith2019key}};
\draw (267.75,228.75) node  [font=\normalsize] [align=left] {\cite{inoue2020cooperative}};
\draw (259.5,94.25) node  [font=\normalsize] [align=left] {\cite{lax2021lightweight}};
\draw (236.75,94.25) node  [font=\normalsize] [align=left] {\cite{Xu2020a}};
\draw (247.75,80.75) node  [font=\normalsize] [align=left] {\cite{Schanzenbach2018a}};
\draw (336.25,196) node  [font=\normalsize] [align=left] {\cite{bhattacharya2020enhancing}};
\draw (211.25,167.25) node  [font=\normalsize] [align=left] {\cite{Lux2019}};
\draw (390.5,121.09) node  [font=\normalsize] [align=left] {\cite{Wohlgemuth2020}};
\draw (360.5,111.25) node  [font=\normalsize] [align=left] {\cite{Toth2020}};
\draw (308.75,157.33) node  [font=\normalsize] [align=left] {\cite{Liu2020}};
\draw (297.83,167.25) node  [font=\normalsize] [align=left] {\cite{Liu}};
\draw (286.25,153.33) node  [font=\normalsize] [align=left] {\cite{Barclay2020a}};
\draw (319.25,117.5) node  [font=\normalsize] [align=left] {\cite{Linklater2018b}};
\draw (323.75,128) node  [font=\normalsize] [align=left] {\cite{Soltani2019c}};
\draw (240.25,106.25) node  [font=\normalsize] [align=left] {\cite{Stokkink2018c}};
\draw (240,67) node  [font=\normalsize] [align=left] {\cite{Gruner2019}};
\draw (249.5,55.75) node  [font=\normalsize] [align=left] {\cite{Lux2020}};
\draw (263,69.5) node  [font=\normalsize] [align=left] {\cite{Hong2020a}};
\draw (220,57.6) node  [font=\normalsize] [align=left] {\cite{Abraham2020}};
\draw (238,33) node  [font=\normalsize] [align=left] {\cite{Bathen2019}};
\draw (205.25,58) node  [font=\normalsize] [align=left] {\cite{Lee2019}};
\draw (209.25,69.85) node  [font=\normalsize] [align=left] {\cite{Schanzenbach2019}};
\draw (259.25,106.25) node  [font=\normalsize] [align=left] {\cite{abraham2020revocable}};
\draw (264.5,242.75) node  [font=\normalsize] [align=left] {\cite{kubach2021lightweight}};
\draw (312.5,85.5) node  [font=\normalsize] [align=left] {\cite{singh2021private}};
\draw (243,171.75) node  [font=\normalsize] [align=left] {\cite{lim2021subject}};
\draw (277.5,240.25) node  [font=\normalsize] [align=left] {\cite{alber2021adapting}};
\draw (288,89.75) node  [font=\normalsize] [align=left] {\cite{lockwood2021accessible}};
\draw (355.75,68.25) node  [font=\normalsize] [align=left] {\cite{kim2021analysis}};
\draw (280.5,80.25) node  [font=\normalsize] [align=left] {\cite{shanmugarasa2021towards}};
\draw (280.25,128.25) node  [font=\normalsize] [align=left] {\cite{WO2021125586A1}};
\draw (328.75,101) node  [font=\normalsize] [align=left] {\cite{WO2021064182A1}};
\draw (258,145) node  [font=\normalsize] [align=left] {\cite{w3cVC}};
\draw (355.75,56.25) node  [font=\normalsize] [align=left] {\cite{w3cDID}};
\draw (355.75,79.25) node  [font=\normalsize] [align=left] {\cite{DIDExchangeProtocol}};
\draw (314.75,210.5) node  [font=\normalsize] [align=left] {\cite{abramson2021evaluating}};
\draw (280.25,116.25) node  [font=\normalsize] [align=left] {\cite{jaroucheh2021secretation}};


\end{tikzpicture}


==> figs/architecture.tex <==
\begin{comment}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %Rounded Rect [id:dp3502482325258873] 
    \draw   (35,13.5) .. controls (35,11.29) and (36.79,9.5) .. (39,9.5) -- (71,9.5) .. controls (73.21,9.5) and (75,11.29) .. (75,13.5) -- (75,25.5) .. controls (75,27.71) and (73.21,29.5) .. (71,29.5) -- (39,29.5) .. controls (36.79,29.5) and (35,27.71) .. (35,25.5) -- cycle ;
    %Shape: Rectangle [id:dp00036550651199140916] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (8,59.5) -- (93.71,59.5) -- (93.71,220.27) -- (8,220.27) -- cycle ;
    %Shape: Rectangle [id:dp22992461217531202] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.14,63.43) -- (96.86,63.43) -- (96.86,224.2) -- (11.14,224.2) -- cycle ;
    %Shape: Rectangle [id:dp9491690712118828] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (14.29,67.36) -- (100,67.36) -- (100,228.13) -- (14.29,228.13) -- cycle ;
    %Image [id:dp5148629170288204] 
    \draw (55,100.5) node  {\includegraphics[width=30pt,height=12.75pt]{figs/sk.png}};
    %Image [id:dp9648918630412093] 
    \draw (55,139.5) node  {\includegraphics[width=30pt,height=12.75pt]{figs/pk.png}};
    %Flowchart: Document [id:dp7662543321467128] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (22,167) -- (84.5,167) -- (84.5,186.11) .. controls (45.44,186.11) and (53.25,193.01) .. (22,188.55) -- cycle ;
    %Flowchart: Document [id:dp3489508145607474] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.75,169.48) -- (87.25,169.48) -- (87.25,188.59) .. controls (48.19,188.59) and (56,195.48) .. (24.75,191.02) -- cycle ;
    %Flowchart: Document [id:dp3663495722203156] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (27.5,171.95) -- (90,171.95) -- (90,191.07) .. controls (50.94,191.07) and (58.75,197.96) .. (27.5,193.5) -- cycle ;
    %Straight Lines [id:da28086710851276586] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (55,29) -- (55,56) ;
    \draw [shift={(55,59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Rounded Rect [id:dp27454172794585063] 
    \draw   (235,13.5) .. controls (235,11.29) and (236.79,9.5) .. (239,9.5) -- (271,9.5) .. controls (273.21,9.5) and (275,11.29) .. (275,13.5) -- (275,25.5) .. controls (275,27.71) and (273.21,29.5) .. (271,29.5) -- (239,29.5) .. controls (236.79,29.5) and (235,27.71) .. (235,25.5) -- cycle ;
    %Shape: Rectangle [id:dp464102116727124] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214,59.5) -- (299.71,59.5) -- (299.71,220.27) -- (214,220.27) -- cycle ;
    %Shape: Rectangle [id:dp5774317548306391] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.14,63.43) -- (299.86,63.43) -- (299.86,224.2) -- (214.14,224.2) -- cycle ;
    %Shape: Rectangle [id:dp026633607130771564] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.29,67.36) -- (300,67.36) -- (300,228.13) -- (214.29,228.13) -- cycle ;
    %Image [id:dp5834046603880267] 
    \draw (255,100.5) node  {\includegraphics[width=30pt,height=12.75pt]{figs/sk.png}};
    %Image [id:dp9523263425809807] 
    \draw (255,139.5) node  {\includegraphics[width=30pt,height=12.75pt]{figs/pk.png}};
    %Flowchart: Document [id:dp7591473631453238] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222,167) -- (284.5,167) -- (284.5,186.11) .. controls (245.44,186.11) and (253.25,193.01) .. (222,188.55) -- cycle ;
    %Flowchart: Document [id:dp7972725618288232] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.75,169.48) -- (287.25,169.48) -- (287.25,188.59) .. controls (248.19,188.59) and (256,195.48) .. (224.75,191.02) -- cycle ;
    %Flowchart: Document [id:dp8636778385053674] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.5,171.95) -- (290,171.95) -- (290,191.07) .. controls (250.94,191.07) and (258.75,197.96) .. (227.5,193.5) -- cycle ;
    %Straight Lines [id:da49877181332098286] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (255,29) -- (255,56) ;
    \draw [shift={(255,59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Rounded Rect [id:dp5973252335810333] 
    \draw   (435,13.5) .. controls (435,11.29) and (436.79,9.5) .. (439,9.5) -- (471,9.5) .. controls (473.21,9.5) and (475,11.29) .. (475,13.5) -- (475,25.5) .. controls (475,27.71) and (473.21,29.5) .. (471,29.5) -- (439,29.5) .. controls (436.79,29.5) and (435,27.71) .. (435,25.5) -- cycle ;
    %Shape: Rectangle [id:dp9399465700287875] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415,59.74) -- (500.71,59.74) -- (500.71,221.36) -- (415,221.36) -- cycle ;
    %Shape: Rectangle [id:dp7350742613925787] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412.14,63.69) -- (497.86,63.69) -- (497.86,225.31) -- (412.14,225.31) -- cycle ;
    %Shape: Rectangle [id:dp3751462905278602] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.29,67.64) -- (495,67.64) -- (495,229.26) -- (409.29,229.26) -- cycle ;
    %Image [id:dp06659588830420926] 
    \draw (450,100.5) node  {\includegraphics[width=30pt,height=12.75pt]{figs/sk.png}};
    %Image [id:dp09755973982907706] 
    \draw (450,139.5) node  {\includegraphics[width=30pt,height=12.75pt]{figs/pk.png}};
    %Flowchart: Document [id:dp2936623407744121] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,167) -- (479.5,167) -- (479.5,186.11) .. controls (440.44,186.11) and (448.25,193.01) .. (417,188.55) -- cycle ;
    %Flowchart: Document [id:dp2532907812917211] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (419.75,169.48) -- (482.25,169.48) -- (482.25,188.59) .. controls (443.19,188.59) and (451,195.48) .. (419.75,191.02) -- cycle ;
    %Flowchart: Document [id:dp5586370848905933] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.5,171.95) -- (485,171.95) -- (485,191.07) .. controls (445.94,191.07) and (453.75,197.96) .. (422.5,193.5) -- cycle ;
    %Straight Lines [id:da17955355276166185] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (455,29) -- (455,56) ;
    \draw [shift={(455,59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da2260707740799608] 
    \draw    (100,150) -- (211,150) ;
    \draw [shift={(214,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da011046818736051067] 
    \draw    (300,150) -- (406,150) ;
    \draw [shift={(409,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da3857829400428656] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (450,261) -- (450,230) ;
    %Straight Lines [id:da41148707463992595] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (55,261) -- (55,233) ;
    \draw [shift={(55,230)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da34161314312275337] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (55,261) -- (450,261) ;
    %Flowchart: Magnetic Disk [id:dp9369998564497788] 
    \draw   (86,206.5) -- (86,219.5) .. controls (86,221.43) and (72.57,223) .. (56,223) .. controls (39.43,223) and (26,221.43) .. (26,219.5) -- (26,206.5)(86,206.5) .. controls (86,208.43) and (72.57,210) .. (56,210) .. controls (39.43,210) and (26,208.43) .. (26,206.5) .. controls (26,204.57) and (39.43,203) .. (56,203) .. controls (72.57,203) and (86,204.57) .. (86,206.5) -- cycle ;
    %Flowchart: Magnetic Disk [id:dp31097643286945464] 
    \draw   (287,205.5) -- (287,218.5) .. controls (287,220.43) and (273.57,222) .. (257,222) .. controls (240.43,222) and (227,220.43) .. (227,218.5) -- (227,205.5)(287,205.5) .. controls (287,207.43) and (273.57,209) .. (257,209) .. controls (240.43,209) and (227,207.43) .. (227,205.5) .. controls (227,203.57) and (240.43,202) .. (257,202) .. controls (273.57,202) and (287,203.57) .. (287,205.5) -- cycle ;
    %Flowchart: Magnetic Disk [id:dp8398997988561403] 
    \draw   (482,205.5) -- (482,218.5) .. controls (482,220.43) and (468.57,222) .. (452,222) .. controls (435.43,222) and (422,220.43) .. (422,218.5) -- (422,205.5)(482,205.5) .. controls (482,207.43) and (468.57,209) .. (452,209) .. controls (435.43,209) and (422,207.43) .. (422,205.5) .. controls (422,203.57) and (435.43,202) .. (452,202) .. controls (468.57,202) and (482,203.57) .. (482,205.5) -- cycle ;
    
    % Text Node
    \draw (55,19.5) node   [align=left] {Alice};
    % Text Node
    \draw (56,77) node  [font=\small] [align=left] {Identity};
    % Text Node
    \draw (56.5,152) node  [font=\footnotesize] [align=left] {pk};
    % Text Node
    \draw (58.75,181.54) node  [font=\footnotesize] [align=left] {Credential};
    % Text Node
    \draw (58,115) node  [font=\footnotesize] [align=left] {sk};
    % Text Node
    \draw (255,19.5) node   [align=left] {Bob};
    % Text Node
    \draw (256,77) node  [font=\small] [align=left] {Identity};
    % Text Node
    \draw (256.5,152) node  [font=\footnotesize] [align=left] {pk};
    % Text Node
    \draw (258.75,181.54) node  [font=\footnotesize] [align=left] {Credential};
    % Text Node
    \draw (258,115) node  [font=\footnotesize] [align=left] {sk};
    % Text Node
    \draw (455,19.5) node   [align=left] {Carl};
    % Text Node
    \draw (451,77) node  [font=\small] [align=left] {Identity};
    % Text Node
    \draw (451.5,152) node  [font=\footnotesize] [align=left] {pk};
    % Text Node
    \draw (453.75,181.54) node  [font=\footnotesize] [align=left] {Credential};
    % Text Node
    \draw (453,115) node  [font=\footnotesize] [align=left] {sk};
    % Text Node
    \draw (154.19,131) node   [align=center] {Issues VC\\to Holder};
    % Text Node
    \draw (354.19,131) node   [align=left] {\begin{minipage}[lt]{42.98pt}\setlength\topsep{0pt}
    \begin{center}
    Presents VP\\to RP
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (254.5,250.5) node   [align=left] {Trusts};
    % Text Node
    \draw (56,215) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{35.38pt}\setlength\topsep{0pt}
    \begin{center}
    {\footnotesize Revocation}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (257,215) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{35.38pt}\setlength\topsep{0pt}
    \begin{center}
    {\footnotesize Revocation}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (452,215) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{35.38pt}\setlength\topsep{0pt}
    \begin{center}
    {\footnotesize Revocation}
    \end{center}
    
    \end{minipage}};
\end{tikzpicture}
\end{comment}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,911); %set diagram left start at 0, and has height of 911

%Rounded Rect [id:dp7472464376661327] 
\draw   (34.29,393.5) .. controls (34.29,391.29) and (36.08,389.5) .. (38.29,389.5) -- (70.29,389.5) .. controls (72.49,389.5) and (74.29,391.29) .. (74.29,393.5) -- (74.29,405.5) .. controls (74.29,407.71) and (72.49,409.5) .. (70.29,409.5) -- (38.29,409.5) .. controls (36.08,409.5) and (34.29,407.71) .. (34.29,405.5) -- cycle ;
%Shape: Rectangle [id:dp0269942846993243] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (7.29,440) -- (93,440) -- (93,542.13) -- (7.29,542.13) -- cycle ;
%Shape: Rectangle [id:dp09398098368169983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10.43,442.5) -- (96.14,442.5) -- (96.14,544.63) -- (10.43,544.63) -- cycle ;
%Shape: Rectangle [id:dp7048606474846477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.57,444.99) -- (99.29,444.99) -- (99.29,547.13) -- (13.57,547.13) -- cycle ;
%Flowchart: Document [id:dp4965030142948659] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (21.29,486) -- (83.79,486) -- (83.79,505.11) .. controls (44.72,505.11) and (52.54,512.01) .. (21.29,507.55) -- cycle ;
%Flowchart: Document [id:dp4012437601761647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.04,488.48) -- (86.54,488.48) -- (86.54,507.59) .. controls (47.47,507.59) and (55.29,514.48) .. (24.04,510.02) -- cycle ;
%Flowchart: Document [id:dp1580394738565598] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26.79,490.95) -- (89.29,490.95) -- (89.29,510.07) .. controls (50.22,510.07) and (58.04,516.96) .. (26.79,512.5) -- cycle ;
%Straight Lines [id:da23144131432710568] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (54.29,409) -- (54.29,436) ;
\draw [shift={(54.29,439)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7353292328561627] 
\draw   (234.29,393.5) .. controls (234.29,391.29) and (236.08,389.5) .. (238.29,389.5) -- (270.29,389.5) .. controls (272.49,389.5) and (274.29,391.29) .. (274.29,393.5) -- (274.29,405.5) .. controls (274.29,407.71) and (272.49,409.5) .. (270.29,409.5) -- (238.29,409.5) .. controls (236.08,409.5) and (234.29,407.71) .. (234.29,405.5) -- cycle ;
%Shape: Rectangle [id:dp10031790970078536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.29,440) -- (299,440) -- (299,542.13) -- (213.29,542.13) -- cycle ;
%Shape: Rectangle [id:dp11355122574791099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.43,442.5) -- (299.14,442.5) -- (299.14,544.63) -- (213.43,544.63) -- cycle ;
%Shape: Rectangle [id:dp9790298929991643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.57,444.99) -- (299.29,444.99) -- (299.29,547.13) -- (213.57,547.13) -- cycle ;
%Flowchart: Document [id:dp4073359611705816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.29,486) -- (283.79,486) -- (283.79,505.11) .. controls (244.72,505.11) and (252.54,512.01) .. (221.29,507.55) -- cycle ;
%Flowchart: Document [id:dp07144911765420181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.04,488.48) -- (286.54,488.48) -- (286.54,507.59) .. controls (247.47,507.59) and (255.29,514.48) .. (224.04,510.02) -- cycle ;
%Flowchart: Document [id:dp6593372611227473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.79,490.95) -- (289.29,490.95) -- (289.29,510.07) .. controls (250.22,510.07) and (258.04,516.96) .. (226.79,512.5) -- cycle ;
%Straight Lines [id:da3479492531973867] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (254.29,409) -- (254.29,436) ;
\draw [shift={(254.29,439)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9132557027373356] 
\draw   (434.29,393.5) .. controls (434.29,391.29) and (436.08,389.5) .. (438.29,389.5) -- (470.29,389.5) .. controls (472.49,389.5) and (474.29,391.29) .. (474.29,393.5) -- (474.29,405.5) .. controls (474.29,407.71) and (472.49,409.5) .. (470.29,409.5) -- (438.29,409.5) .. controls (436.08,409.5) and (434.29,407.71) .. (434.29,405.5) -- cycle ;
%Shape: Rectangle [id:dp22823709748255316] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.29,440) -- (500,440) -- (500,543.21) -- (414.29,543.21) -- cycle ;
%Shape: Rectangle [id:dp27117843497585037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.43,442.52) -- (497.14,442.52) -- (497.14,545.73) -- (411.43,545.73) -- cycle ;
%Shape: Rectangle [id:dp4776929641600818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.57,445.05) -- (494.29,445.05) -- (494.29,548.26) -- (408.57,548.26) -- cycle ;
%Flowchart: Document [id:dp6944723227508658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.29,486) -- (478.79,486) -- (478.79,505.11) .. controls (439.72,505.11) and (447.54,512.01) .. (416.29,507.55) -- cycle ;
%Flowchart: Document [id:dp8895325561235614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (419.04,488.48) -- (481.54,488.48) -- (481.54,507.59) .. controls (442.47,507.59) and (450.29,514.48) .. (419.04,510.02) -- cycle ;
%Flowchart: Document [id:dp0719651282360052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.79,490.95) -- (484.29,490.95) -- (484.29,510.07) .. controls (445.22,510.07) and (453.04,516.96) .. (421.79,512.5) -- cycle ;
%Straight Lines [id:da9513255368770197] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (454.29,409) -- (454.29,436) ;
\draw [shift={(454.29,439)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da040920214987081316] 
\draw    (99.29,500) -- (210.29,500) ;
\draw [shift={(213.29,500)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21804705339738684] 
\draw    (299.29,500) -- (405.29,500) ;
\draw [shift={(408.29,500)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9624802823188112] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (449.29,580) -- (449.29,549) ;
%Straight Lines [id:da5373040773999334] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (54.29,580) -- (54.29,552) ;
\draw [shift={(54.29,549)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8854795234641408] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (54.29,580) -- (449.29,580) ;
%Flowchart: Magnetic Disk [id:dp8287830050269454] 
\draw   (85.29,524.5) -- (85.29,537.5) .. controls (85.29,539.43) and (71.85,541) .. (55.29,541) .. controls (38.72,541) and (25.29,539.43) .. (25.29,537.5) -- (25.29,524.5)(85.29,524.5) .. controls (85.29,526.43) and (71.85,528) .. (55.29,528) .. controls (38.72,528) and (25.29,526.43) .. (25.29,524.5) .. controls (25.29,522.57) and (38.72,521) .. (55.29,521) .. controls (71.85,521) and (85.29,522.57) .. (85.29,524.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp4902751795150495] 
\draw   (286.29,524.5) -- (286.29,537.5) .. controls (286.29,539.43) and (272.85,541) .. (256.29,541) .. controls (239.72,541) and (226.29,539.43) .. (226.29,537.5) -- (226.29,524.5)(286.29,524.5) .. controls (286.29,526.43) and (272.85,528) .. (256.29,528) .. controls (239.72,528) and (226.29,526.43) .. (226.29,524.5) .. controls (226.29,522.57) and (239.72,521) .. (256.29,521) .. controls (272.85,521) and (286.29,522.57) .. (286.29,524.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp9254604900545307] 
\draw   (481.29,524.5) -- (481.29,537.5) .. controls (481.29,539.43) and (467.85,541) .. (451.29,541) .. controls (434.72,541) and (421.29,539.43) .. (421.29,537.5) -- (421.29,524.5)(481.29,524.5) .. controls (481.29,526.43) and (467.85,528) .. (451.29,528) .. controls (434.72,528) and (421.29,526.43) .. (421.29,524.5) .. controls (421.29,522.57) and (434.72,521) .. (451.29,521) .. controls (467.85,521) and (481.29,522.57) .. (481.29,524.5) -- cycle ;

% Text Node
\draw (54.29,399.5) node   [align=left] {Alice};
% Text Node
\draw (55.29,464) node  [font=\small] [align=left] {Identity};
% Text Node
\draw (58.04,500.54) node  [font=\footnotesize] [align=left] {Credential};
% Text Node
\draw (254.29,399.5) node   [align=left] {Bob};
% Text Node
\draw (255.29,464) node  [font=\small] [align=left] {Identity};
% Text Node
\draw (258.04,500.54) node  [font=\footnotesize] [align=left] {Credential};
% Text Node
\draw (454.29,399.5) node   [align=left] {Carl};
% Text Node
\draw (450.29,465) node  [font=\small] [align=left] {Identity};
% Text Node
\draw (453.04,500.54) node  [font=\footnotesize] [align=left] {Credential};
% Text Node
\draw (153.47,481) node   [align=left] {\begin{minipage}[lt]{49.2pt}\setlength\topsep{0pt}
\begin{center}
Issues VC\\to Holder
\end{center}

\end{minipage}};
% Text Node
\draw (353.47,481) node   [align=left] {\begin{minipage}[lt]{59.42pt}\setlength\topsep{0pt}
\begin{center}
Presents VP\\to RP
\end{center}

\end{minipage}};
% Text Node
\draw (253.79,569.5) node   [align=left] {Trusts};
% Text Node
\draw (55.29,531) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{35.38pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Revocation}
\end{center}

\end{minipage}};
% Text Node
\draw (256.29,531) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{35.38pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Revocation}
\end{center}

\end{minipage}};
% Text Node
\draw (451.29,531) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{35.38pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Revocation}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/authors.tex <==
\definecolor{c9e9e9e}{RGB}{158,158,158}
\definecolor{cc0c0c0}{RGB}{192,192,192}
\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (70.9666,42.6209) -- (38.9252,49.4110);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (70.9666,42.6209) -- (33.8691,16.5472);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (70.9666,42.6209) -- (65.8916,11.4682);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (38.9252,49.4110) -- (65.8916,11.4682);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (38.9252,49.4110) -- (33.8691,16.5472);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (65.8916,11.4682) -- (33.8691,16.5472);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (163.6638,145.1935) -- (124.2189,136.3201);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (163.6638,145.1935) -- (161.4456,170.7285);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (163.6638,145.1935) -- (124.4025,174.0043);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (124.2189,136.3201) -- (161.4456,170.7285);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (124.2189,136.3201) -- (124.4025,174.0043);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (161.4456,170.7285) -- (124.4025,174.0043);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (203.9006,244.4484) -- (203.7532,290.2211);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (159.1546,264.3302) -- (203.7532,290.2211);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (194.7179,272.0020) -- (203.7532,290.2211);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (159.1546,264.3302) -- (194.7179,272.0020);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (203.9006,244.4484) -- (194.7179,272.0020);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (203.9006,244.4484) -- (159.1546,264.3302);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (81.9832,375.4180) -- (47.4580,353.6109);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (83.7650,334.8635) -- (47.4580,353.6109);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (83.7650,334.8635) -- (81.9832,375.4180);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (261.5126,407.9976) -- (224.4052,414.7395);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (386.4692,371.5669) -- (420.5257,361.9347);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=3.200pt] (381.6916,336.8623) -- (420.5257,361.9347);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=3.200pt] (413.7142,331.7792) -- (420.5257,361.9347);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (413.7142,331.7792) -- (386.4692,371.5669);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (381.6916,336.8623) -- (386.4692,371.5669);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=3.200pt] (381.6916,336.8623) -- (413.7142,331.7792);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (465.1746,378.9341) -- (426.0339,387.1821);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (425.3182,125.6946) -- (428.8459,158.9238);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (390.1912,133.3270) -- (428.8459,158.9238);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (396.8030,163.9660) -- (428.8459,158.9238);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (425.3182,125.6946) -- (396.8030,163.9660);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (425.3182,125.6946) -- (390.1912,133.3270);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (390.1912,133.3270) -- (396.8030,163.9660);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (163.6638,145.1935) -- (202.4097,156.1795);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (369.6166,252.9286) -- (343.5046,316.4356);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (349.2472,281.3288) -- (343.5046,316.4356);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (384.7800,279.0186) -- (343.5046,316.4356);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (339.0974,247.1681) -- (343.5046,316.4356);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (316.1556,267.9021) -- (343.5046,316.4356);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (373.6335,306.8576) -- (343.5046,316.4356);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (318.1094,298.7736) -- (343.5046,316.4356);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (369.6166,252.9286) -- (318.1094,298.7736);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (349.2472,281.3288) -- (318.1094,298.7736);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (384.7800,279.0186) -- (318.1094,298.7736);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (339.0974,247.1681) -- (318.1094,298.7736);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (316.1556,267.9021) -- (318.1094,298.7736);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (373.6335,306.8576) -- (318.1094,298.7736);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (369.6166,252.9286) -- (373.6335,306.8576);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (349.2472,281.3288) -- (373.6335,306.8576);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (384.7800,279.0186) -- (373.6335,306.8576);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (339.0974,247.1681) -- (373.6335,306.8576);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (316.1556,267.9021) -- (373.6335,306.8576);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (369.6166,252.9286) -- (316.1556,267.9021);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (349.2472,281.3288) -- (316.1556,267.9021);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (384.7800,279.0186) -- (316.1556,267.9021);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (339.0974,247.1681) -- (316.1556,267.9021);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (369.6166,252.9286) -- (339.0974,247.1681);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (349.2472,281.3288) -- (339.0974,247.1681);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (384.7800,279.0186) -- (339.0974,247.1681);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (369.6166,252.9286) -- (384.7800,279.0186);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (349.2472,281.3288) -- (384.7800,279.0186);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (369.6166,252.9286) -- (349.2472,281.3288);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (424.5522,7.1875) -- (390.9551,22.7848);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (422.7704,47.7380) -- (390.9551,22.7848);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (424.5522,7.1875) -- (422.7704,47.7380);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (188.6225,334.8635) -- (152.3156,353.6109);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (186.8408,375.4180) -- (152.3156,353.6109);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (188.6225,334.8635) -- (186.8408,375.4180);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (203.9006,244.4484) -- (236.5335,267.4392);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (194.7179,272.0020) -- (236.5335,267.4392);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (203.7532,290.2211) -- (236.5335,267.4392);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (234.1824,295.0258) -- (265.0785,295.1691);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (224.4052,324.3900) -- (265.0785,295.1691);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (249.4072,342.6499) -- (265.0785,295.1691);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (274.5812,324.6276) -- (265.0785,295.1691);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (234.1824,295.0258) -- (274.5812,324.6276);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (224.4052,324.3900) -- (274.5812,324.6276);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (249.4072,342.6499) -- (274.5812,324.6276);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (234.1824,295.0258) -- (249.4072,342.6499);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (224.4052,324.3900) -- (249.4072,342.6499);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (234.1824,295.0258) -- (224.4052,324.3900);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (79.9444,176.9014) -- (43.6374,195.6489);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (78.1626,217.4560) -- (43.6374,195.6489);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (79.9444,176.9014) -- (78.1626,217.4560);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (319.6946,341.4171) -- (283.3876,360.1644);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (319.6946,341.4171) -- (317.9128,381.9716);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (283.3876,360.1644) -- (317.9128,381.9716);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (171.6201,236.9117) -- (164.4767,213.4007);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (171.6201,236.9117) -- (119.5476,218.3978);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (171.6201,236.9117) -- (126.8385,250.8996);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (164.4767,213.4007) -- (119.5476,218.3978);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (164.4767,213.4007) -- (126.8385,250.8996);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (119.5476,218.3978) -- (126.8385,250.8996);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (360.9413,183.1435) -- (297.8261,181.1856);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (335.5420,198.4708) -- (297.8261,181.1856);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (297.8506,154.2216) -- (297.8260,181.1856);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (360.9372,152.2474) -- (297.8261,181.1856);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (335.5420,136.9488) -- (297.8261,181.1856);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (360.9413,183.1435) -- (335.5420,136.9488);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (335.5420,198.4708) -- (335.5420,136.9488);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (297.8506,154.2216) -- (335.5420,136.9488);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (360.9372,152.2474) -- (335.5420,136.9488);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (360.9413,183.1435) -- (360.9372,152.2474);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (335.5420,198.4708) -- (360.9372,152.2474);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (297.8506,154.2216) -- (360.9372,152.2475);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (360.9413,183.1435) -- (297.8506,154.2216);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (335.5420,198.4708) -- (297.8506,154.2216);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (360.9413,183.1435) -- (335.5420,198.4708);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (308.6101,52.1795) -- (315.1309,27.0096);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (271.0866,15.5162) -- (315.1309,27.0096);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (296.4817,8.5899) -- (315.1309,27.0096);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (264.6026,40.8295) -- (315.1309,27.0096);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (283.0715,59.0936) -- (315.1309,27.0096);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (308.6101,52.1795) -- (283.0715,59.0936);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (271.0866,15.5162) -- (283.0715,59.0936);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (296.4817,8.5899) -- (283.0715,59.0936);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (264.6026,40.8295) -- (283.0715,59.0936);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (308.6101,52.1795) -- (264.6026,40.8295);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (271.0866,15.5162) -- (264.6026,40.8295);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (296.4817,8.5899) -- (264.6026,40.8295);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (308.6101,52.1795) -- (296.4817,8.5899);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (271.0866,15.5162) -- (296.4818,8.5899);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (308.6101,52.1795) -- (271.0866,15.5162);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (143.8287,401.6323) -- (107.5641,408.3743);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (154.1408,64.5492) -- (160.7958,42.2914);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (154.1408,64.5492) -- (126.7786,75.8023);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (154.1408,64.5492) -- (110.2676,56.1113);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (154.1408,64.5492) -- (143.6224,22.1814);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (154.1408,64.5492) -- (115.2663,32.2576);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (115.2664,32.2576) -- (160.7958,42.2914);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (143.6224,22.1814) -- (160.7958,42.2914);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (110.2676,56.1113) -- (160.7958,42.2914);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (126.7786,75.8023) -- (160.7958,42.2915);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (154.1408,64.5492) -- (126.7786,75.8023);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (115.2664,32.2576) -- (126.7786,75.8023);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (143.6224,22.1814) -- (126.7786,75.8023);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (110.2676,56.1113) -- (126.7786,75.8023);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (154.1408,64.5492) -- (110.2676,56.1113);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (115.2664,32.2576) -- (110.2676,56.1113);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (143.6224,22.1814) -- (110.2676,56.1113);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (154.1408,64.5492) -- (143.6224,22.1814);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (115.2664,32.2576) -- (143.6224,22.1814);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (154.1408,64.5492) -- (115.2663,32.2576);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (69.9031,64.7869) -- (74.5867,97.6354);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (34.9505,73.6705) -- (74.5867,97.6354);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (39.6773,105.7838) -- (74.5867,97.6354);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (69.9031,64.7869) -- (39.6773,105.7838);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (34.9505,73.6705) -- (39.6773,105.7838);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (69.9031,64.7869) -- (34.9505,73.6705);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (453.0627,71.8712) -- (416.7720,90.6187);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (451.3014,112.4257) -- (416.7720,90.6187);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (453.0627,71.8712) -- (451.3014,112.4257);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (364.0380,406.6769) -- (328.0543,413.4190);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (161.4456,170.7285) -- (202.4097,156.1795);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (453.0439,266.2432) -- (421.0132,271.3263);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (453.0439,266.2432) -- (426.0677,303.3284);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (453.0439,266.2432) -- (458.1230,298.2862);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (421.0132,271.3263) -- (426.0677,303.3284);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (421.0132,271.3263) -- (458.1230,298.2862);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (426.0677,303.3284) -- (458.1230,298.2862);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (70.6578,236.5595) -- (68.8760,277.1139);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (70.6578,236.5595) -- (34.3508,255.3069);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (68.8760,277.1139) -- (34.3508,255.3069);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (223.6597,10.6691) -- (196.6917,47.7380);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (171.6201,236.9117) -- (234.6616,223.9069);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (171.6201,236.9117) -- (195.6788,197.7945);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (164.4767,213.4007) -- (234.6616,223.9069);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (164.4767,213.4007) -- (195.6788,197.7945);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (234.6616,223.9069) -- (195.6788,197.7945);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (65.1855,301.0809) -- (28.0781,307.8229);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (90.6124,114.5986) -- (91.6861,154.2809);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (90.6124,114.5986) -- (53.7177,136.8727);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (91.6861,154.2809) -- (53.7177,136.8727);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (223.6597,10.6691) -- (191.6372,15.7359);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (223.6597,10.6691) -- (196.6917,47.7380);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (223.6597,10.6691) -- (219.6583,34.4202);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (191.6372,15.7359) -- (196.6917,47.7380);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (191.6372,15.7359) -- (219.6583,34.4202);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (196.6917,47.7380) -- (219.6583,34.4202);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (234.6616,223.9069) -- (302.9665,237.0632);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (234.6616,223.9069) -- (288.5773,206.6914);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (234.6616,223.9069) -- (277.5713,246.4677);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (302.9665,237.0632) -- (288.5773,206.6914);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (302.9665,237.0632) -- (277.5713,246.4677);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (288.5773,206.6914) -- (277.5713,246.4677);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (336.4579,60.1365) -- (331.0134,93.7133);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (336.4579,60.1365) -- (355.5784,111.0993);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (336.4579,60.1365) -- (380.7524,93.0769);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (336.4579,60.1365) -- (376.8162,67.3566);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (331.0134,93.7133) -- (355.5784,111.0993);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (331.0134,93.7133) -- (380.7524,93.0769);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (331.0134,93.7133) -- (376.8162,67.3566);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (355.5784,111.0993) -- (380.7524,93.0769);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (355.5784,111.0993) -- (376.8162,67.3566);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (380.7524,93.0769) -- (376.8162,67.3566);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (297.8506,154.2216) -- (297.8260,181.1856);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (297.8506,154.2216) -- (238.7600,187.9619);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (297.8506,154.2216) -- (237.5124,145.9191);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (297.8261,181.1856) -- (237.5124,145.9191);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (297.8261,181.1856) -- (238.7600,187.9619);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (238.7600,187.9619) -- (237.5124,145.9191);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (463.8397,404.9072) -- (427.5668,414.7395);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (199.3336,102.2352) -- (165.4228,103.8532);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (224.7288,87.5593) -- (248.8665,118.9305);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (199.3336,102.2352) -- (248.8665,118.9306);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (224.7288,87.5593) -- (283.3508,87.4323);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=1.493pt] (224.7288,87.5593) -- (248.8665,118.9305);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (224.7288,87.5593) -- (201.4635,126.3812);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (224.7288,87.5593) -- (182.2943,76.6012);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (199.3336,102.2352) -- (201.4635,126.3812);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (248.8665,118.9305) -- (283.3508,87.4323);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (199.3336,102.2352) -- (182.2943,76.6012);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (201.4635,126.3812) -- (165.4228,103.8532);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (201.4635,126.3812) -- (182.2942,76.6012);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (165.4228,103.8532) -- (182.2943,76.6012);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (199.3336,102.2352) -- (224.7288,87.5593);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (165.4228,103.8532) -- (224.7288,87.5593);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (201.4635,126.3812) -- (248.8665,118.9305);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (143.8942,322.6287) -- (105.4968,287.2763);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (143.8942,322.6287) -- (131.7660,279.0227);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (143.8942,322.6287) -- (99.8868,311.2787);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (143.8942,322.6287) -- (118.3557,329.5428);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (143.8942,322.6287) -- (150.4151,297.4588);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (105.4968,287.2763) -- (131.7660,279.0227);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (105.4968,287.2763) -- (99.8868,311.2787);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (105.4968,287.2763) -- (118.3557,329.5428);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (105.4968,287.2763) -- (150.4151,297.4588);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (131.7660,279.0227) -- (99.8868,311.2787);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (131.7660,279.0227) -- (118.3557,329.5428);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (131.7660,279.0227) -- (150.4151,297.4588);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (99.8868,311.2787) -- (118.3557,329.5428);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (99.8868,311.2787) -- (150.4151,297.4588);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (118.3557,329.5428) -- (150.4151,297.4588);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (71.7391,401.6323) -- (35.1936,407.8124);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (414.9482,202.4777) -- (413.1664,243.0322);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (414.9482,202.4777) -- (378.6412,221.2251);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (413.1664,243.0322) -- (378.6412,221.2251);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (259.2652,379.5359) -- (224.4052,388.5252);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (223.6597,10.6691) -- (219.6583,34.4202);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (223.6597,10.6691) -- (236.9331,53.8995);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (196.6917,47.7380) -- (219.6583,34.4202);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (196.6917,47.7380) -- (236.9331,53.8995);
    \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (219.6583,34.4202) -- (236.9331,53.8995);
    \path[fill=cc0c0c0] (199.3336,102.2352) circle (0.1035cm);
    \path[fill=cc0c0c0] (119.5476,355.7572) circle (0.0564cm);
    \path[fill=cc0c0c0] (125.1785,194.8157) circle (0.0564cm);
    \path[fill=cc0c0c0] (134.3908,384.2451) circle (0.0564cm);
    \path[fill=cc0c0c0] (65.8916,11.4682) circle (0.0564cm);
    \path[fill=cc0c0c0] (33.8691,16.5472) circle (0.0564cm);
    \path[fill=cc0c0c0] (38.9252,49.4110) circle (0.0564cm);
    \path[fill=cc0c0c0] (70.9666,42.6209) circle (0.0564cm);
    \path[fill=cc0c0c0] (163.6638,145.1935) circle (0.1505cm);
    \path[fill=cc0c0c0] (124.2189,136.3201) circle (0.0564cm);
    \path[fill=cc0c0c0] (161.4456,170.7285) circle (0.1035cm);
    \path[fill=cc0c0c0] (124.4025,174.0043) circle (0.0564cm);
    \path[fill=cc0c0c0] (203.9006,244.4484) circle (0.1035cm);
    \path[fill=cc0c0c0] (159.1546,264.3302) circle (0.0564cm);
    \path[fill=cc0c0c0] (194.7179,272.0020) circle (0.1035cm);
    \path[fill=cc0c0c0] (203.7532,290.2211) circle (0.1035cm);
    \path[fill=cc0c0c0] (83.7650,334.8635) circle (0.1035cm);
    \path[fill=cc0c0c0] (81.9832,375.4180) circle (0.0564cm);
    \path[fill=cc0c0c0] (47.4580,353.6109) circle (0.1035cm);
    \path[fill=cc0c0c0] (171.6201,236.9117) circle (0.1505cm);
    \path[fill=cc0c0c0] (261.5125,407.9976) circle (0.0564cm);
    \path[fill=cc0c0c0] (224.4052,414.7395) circle (0.0564cm);
    \path[fill=cc0c0c0] (132.6548,113.2739) circle (0.0564cm);
    \path[fill=cc0c0c0] (413.7142,331.7792) circle (0.1976cm);
    \path[fill=cc0c0c0] (381.6916,336.8623) circle (0.1976cm);
    \path[fill=cc0c0c0] (386.4692,371.5669) circle (0.1035cm);
    \path[fill=cc0c0c0] (420.5257,361.9347) circle (0.1976cm);
    \path[fill=cc0c0c0] (465.1746,378.9341) circle (0.0564cm);
    \path[fill=cc0c0c0] (426.0338,387.1821) circle (0.0564cm);
    \path[fill=cc0c0c0] (425.3182,125.6946) circle (0.0564cm);
    \path[fill=cc0c0c0] (390.1911,133.3270) circle (0.0564cm);
    \path[fill=cc0c0c0] (396.8030,163.9660) circle (0.0564cm);
    \path[fill=cc0c0c0] (428.8460,158.9238) circle (0.0564cm);
    \path[fill=cc0c0c0] (202.4097,156.1795) circle (0.0564cm);
    \path[fill=cc0c0c0] (369.6166,252.9286) circle (0.0564cm);
    \path[fill=cc0c0c0] (349.2472,281.3288) circle (0.0564cm);
    \path[fill=cc0c0c0] (384.7799,279.0186) circle (0.0564cm);
    \path[fill=cc0c0c0] (339.0974,247.1681) circle (0.0564cm);
    \path[fill=cc0c0c0] (316.1556,267.9021) circle (0.0564cm);
    \path[fill=cc0c0c0] (373.6336,306.8576) circle (0.0564cm);
    \path[fill=cc0c0c0] (318.1094,298.7736) circle (0.0564cm);
    \path[fill=cc0c0c0] (343.5045,316.4356) circle (0.0564cm);
    \path[fill=cc0c0c0] (424.5522,7.1875) circle (0.0564cm);
    \path[fill=cc0c0c0] (422.7704,47.7380) circle (0.0564cm);
    \path[fill=cc0c0c0] (390.9552,22.7848) circle (0.0564cm);
    \path[fill=cc0c0c0] (188.6225,334.8635) circle (0.0564cm);
    \path[fill=cc0c0c0] (186.8408,375.4180) circle (0.0564cm);
    \path[fill=cc0c0c0] (152.3157,353.6109) circle (0.0564cm);
    \path[fill=cc0c0c0] (236.5335,267.4392) circle (0.0564cm);
    \path[fill=cc0c0c0] (319.6945,341.4171) circle (0.1035cm);
    \path[fill=cc0c0c0] (234.1824,295.0258) circle (0.0564cm);
    \path[fill=cc0c0c0] (224.4052,324.3900) circle (0.0564cm);
    \path[fill=cc0c0c0] (249.4072,342.6499) circle (0.0564cm);
    \path[fill=cc0c0c0] (274.5813,324.6276) circle (0.0564cm);
    \path[fill=cc0c0c0] (265.0785,295.1691) circle (0.0564cm);
    \path[fill=cc0c0c0] (79.9444,176.9014) circle (0.0564cm);
    \path[fill=cc0c0c0] (78.1626,217.4560) circle (0.0564cm);
    \path[fill=cc0c0c0] (43.6374,195.6489) circle (0.0564cm);
    \path[fill=cc0c0c0] (317.9128,381.9716) circle (0.0564cm);
    \path[fill=cc0c0c0] (283.3877,360.1644) circle (0.0564cm);
    \path[fill=cc0c0c0] (164.4767,213.4007) circle (0.1035cm);
    \path[fill=cc0c0c0] (119.5476,218.3978) circle (0.0564cm);
    \path[fill=cc0c0c0] (126.8385,250.8996) circle (0.0564cm);
    \path[fill=cc0c0c0] (360.9413,183.1435) circle (0.0564cm);
    \path[fill=cc0c0c0] (335.5420,198.4708) circle (0.0564cm);
    \path[fill=cc0c0c0] (297.8506,154.2216) circle (0.1035cm);
    \path[fill=cc0c0c0] (360.9372,152.2474) circle (0.0564cm);
    \path[fill=cc0c0c0] (335.5420,136.9488) circle (0.0564cm);
    \path[fill=cc0c0c0] (297.8261,181.1856) circle (0.1035cm);
    \path[fill=cc0c0c0] (308.6101,52.1795) circle (0.0564cm);
    \path[fill=cc0c0c0] (271.0866,15.5162) circle (0.0564cm);
    \path[fill=cc0c0c0] (296.4817,8.5899) circle (0.0564cm);
    \path[fill=cc0c0c0] (264.6026,40.8295) circle (0.0564cm);
    \path[fill=cc0c0c0] (283.0715,59.0936) circle (0.0564cm);
    \path[fill=cc0c0c0] (315.1309,27.0096) circle (0.0564cm);
    \path[fill=cc0c0c0] (143.8287,401.6323) circle (0.0564cm);
    \path[fill=cc0c0c0] (107.5641,408.3743) circle (0.0564cm);
    \path[fill=cc0c0c0] (50.3563,165.7741) circle (0.0564cm);
    \path[fill=cc0c0c0] (154.1409,64.5492) circle (0.0564cm);
    \path[fill=cc0c0c0] (115.2664,32.2576) circle (0.0564cm);
    \path[fill=cc0c0c0] (143.6224,22.1814) circle (0.0564cm);
    \path[fill=cc0c0c0] (110.2676,56.1113) circle (0.0564cm);
    \path[fill=cc0c0c0] (126.7786,75.8023) circle (0.0564cm);
    \path[fill=cc0c0c0] (160.7958,42.2914) circle (0.0564cm);
    \path[fill=cc0c0c0] (69.9031,64.7869) circle (0.0564cm);
    \path[fill=cc0c0c0] (34.9505,73.6705) circle (0.0564cm);
    \path[fill=cc0c0c0] (39.6773,105.7838) circle (0.0564cm);
    \path[fill=cc0c0c0] (74.5867,97.6354) circle (0.0564cm);
    \path[fill=cc0c0c0] (453.0627,71.8712) circle (0.0564cm);
    \path[fill=cc0c0c0] (451.3014,112.4257) circle (0.0564cm);
    \path[fill=cc0c0c0] (416.7720,90.6187) circle (0.0564cm);
    \path[fill=cc0c0c0] (364.0380,406.6769) circle (0.0564cm);
    \path[fill=cc0c0c0] (328.0543,413.4191) circle (0.0564cm);
    \path[fill=cc0c0c0] (453.0439,266.2432) circle (0.0564cm);
    \path[fill=cc0c0c0] (421.0131,271.3263) circle (0.0564cm);
    \path[fill=cc0c0c0] (426.0677,303.3284) circle (0.0564cm);
    \path[fill=cc0c0c0] (458.1230,298.2862) circle (0.0564cm);
    \path[fill=cc0c0c0] (70.6578,236.5595) circle (0.0564cm);
    \path[fill=cc0c0c0] (68.8760,277.1139) circle (0.0564cm);
    \path[fill=cc0c0c0] (34.3508,255.3069) circle (0.0564cm);
    \path[fill=cc0c0c0] (234.6616,223.9069) circle (0.1035cm);
    \path[fill=cc0c0c0] (195.6788,197.7945) circle (0.0564cm);
    \path[fill=cc0c0c0] (65.1855,301.0809) circle (0.0564cm);
    \path[fill=cc0c0c0] (28.0781,307.8229) circle (0.0564cm);
    \path[fill=cc0c0c0] (90.6124,114.5986) circle (0.0564cm);
    \path[fill=cc0c0c0] (91.6861,154.2809) circle (0.0564cm);
    \path[fill=cc0c0c0] (53.7178,136.8727) circle (0.0564cm);
    \path[fill=cc0c0c0] (223.6598,10.6691) circle (0.1035cm);
    \path[fill=cc0c0c0] (191.6372,15.7359) circle (0.0564cm);
    \path[fill=cc0c0c0] (196.6917,47.7380) circle (0.1035cm);
    \path[fill=cc0c0c0] (219.6583,34.4202) circle (0.1035cm);
    \path[fill=cc0c0c0] (302.9665,237.0632) circle (0.0564cm);
    \path[fill=cc0c0c0] (288.5772,206.6914) circle (0.0564cm);
    \path[fill=cc0c0c0] (277.5713,246.4677) circle (0.0564cm);
    \path[fill=cc0c0c0] (352.2049,35.6206) circle (0.0564cm);
    \path[fill=cc0c0c0] (336.4579,60.1365) circle (0.0564cm);
    \path[fill=cc0c0c0] (331.0134,93.7133) circle (0.0564cm);
    \path[fill=cc0c0c0] (355.5784,111.0993) circle (0.0564cm);
    \path[fill=cc0c0c0] (380.7525,93.0769) circle (0.0564cm);
    \path[fill=cc0c0c0] (376.8161,67.3566) circle (0.0564cm);
    \path[fill=cc0c0c0] (238.7600,187.9619) circle (0.0564cm);
    \path[fill=cc0c0c0] (237.5124,145.9191) circle (0.0564cm);
    \path[fill=cc0c0c0] (303.0484,126.3812) circle (0.0564cm);
    \path[fill=cc0c0c0] (463.8397,404.9072) circle (0.0564cm);
    \path[fill=cc0c0c0] (427.5668,414.7395) circle (0.0564cm);
    \path[fill=cc0c0c0] (224.7288,87.5593) circle (0.1035cm);
    \path[fill=cc0c0c0] (165.4228,103.8532) circle (0.0564cm);
    \path[fill=cc0c0c0] (248.8665,118.9305) circle (0.1035cm);
    \path[fill=cc0c0c0] (201.4635,126.3812) circle (0.0564cm);
    \path[fill=cc0c0c0] (283.3508,87.4323) circle (0.0564cm);
    \path[fill=cc0c0c0] (182.2943,76.6012) circle (0.0564cm);
    \path[fill=cc0c0c0] (143.8942,322.6287) circle (0.0564cm);
    \path[fill=cc0c0c0] (105.4968,287.2763) circle (0.0564cm);
    \path[fill=cc0c0c0] (131.7660,279.0227) circle (0.0564cm);
    \path[fill=cc0c0c0] (99.8868,311.2787) circle (0.0564cm);
    \path[fill=cc0c0c0] (118.3557,329.5428) circle (0.0564cm);
    \path[fill=cc0c0c0] (150.4151,297.4588) circle (0.0564cm);
    \path[fill=cc0c0c0] (354.0965,360.7065) circle (0.0564cm);
    \path[fill=cc0c0c0] (71.7391,401.6323) circle (0.0564cm);
    \path[fill=cc0c0c0] (35.1936,407.8124) circle (0.0564cm);
    \path[fill=cc0c0c0] (414.9482,202.4777) circle (0.0564cm);
    \path[fill=cc0c0c0] (413.1664,243.0322) circle (0.0564cm);
    \path[fill=cc0c0c0] (378.6413,221.2251) circle (0.0564cm);
    \path[fill=cc0c0c0] (259.2652,379.5359) circle (0.0564cm);
    \path[fill=cc0c0c0] (224.4052,388.5252) circle (0.0564cm);
    \path[fill=cc0c0c0] (236.9331,53.8995) circle (0.0564cm);
    \path[fill=black] (199.3336,104.0867) [anchor=north] node[align=center] (svg_392) {\scriptsize C. Allen};
    \path[fill=black] (119.5476,357.6094) [anchor=north] node[align=center] (svg_393) {\scriptsize W3C};
    \path[fill=black] (125.1785,196.6362) [anchor=north] node[align=center] (svg_394) {\scriptsize J. Andrieu};
    \path[fill=black] (134.3908,386.0965) [anchor=north] node[align=center] (svg_395) {\scriptsize M. Schutte};
    \path[fill=black] (65.8916,13.2887) [anchor=north] node[align=center] (svg_396) {\scriptsize J. Liu};
    \path[fill=black] (33.8691,18.8633) [anchor=north] node[align=center] (svg_397) {\scriptsize A. Hodges};
    \path[fill=black] (38.9252,51.7580) [anchor=north] node[align=center] (svg_398) {\scriptsize L. Clay};
    \path[fill=black] (70.9666,44.4414) [anchor=north] node[align=center] (svg_399) {\scriptsize J. Monarch};
    \path[fill=black] (163.6638,147.0449) [anchor=north] node[align=center] (svg_400) {\scriptsize M. Schanzenbach};
    \path[fill=black] (124.2189,138.1389) [anchor=north] node[align=center] (svg_401) {\scriptsize T. Kilian};
    \path[fill=black] (161.4456,172.5800) [anchor=north] node[align=center] (svg_402) {\scriptsize J. Schütte};
    \path[fill=black] (124.4025,175.8557) [anchor=north] node[align=center] (svg_403) {\scriptsize C. Banse};
    \path[fill=black] (203.9006,246.2672) [anchor=north] node[align=center] (svg_404) {\scriptsize Z. Lux};
    \path[fill=black] (159.1546,266.1490) [anchor=north] node[align=center] (svg_405) {\scriptsize D. Thatmann};
    \path[fill=black] (194.7179,273.8534) [anchor=north] node[align=center] (svg_406) {\scriptsize S. Zickau};
    \path[fill=black] (203.7532,292.0400) [anchor=north] node[align=center] (svg_407) {\scriptsize F. Beierle};
    \path[fill=black] (83.7650,336.6823) [anchor=north] node[align=center] (svg_408) {\scriptsize K. Toth};
    \path[fill=black] (81.9832,377.2694) [anchor=north] node[align=center] (svg_409) {\scriptsize A. Cavoukian};
    \path[fill=black] (47.4580,355.9269) [anchor=north] node[align=center] (svg_410) {\scriptsize A. Anderson-Priddy};
    \path[fill=black] (171.6201,238.7306) [anchor=north] node[align=center] (svg_411) {\scriptsize A. Abraham};
    \path[fill=black] (261.5125,409.8164) [anchor=north] node[align=center] (svg_412) {\scriptsize Z. Diebold};
    \path[fill=black] (224.4052,417.0874) [anchor=north] node[align=center] (svg_413) {\scriptsize D. O'mahony};
    \path[fill=black] (132.6548,115.5900) [anchor=north] node[align=center] (svg_414) {\scriptsize M. Wingerde};
    \path[fill=black] (413.7142,333.6306) [anchor=north] node[align=center] (svg_415) {\scriptsize A. Grüner};
    \path[fill=black] (381.6916,338.6812) [anchor=north] node[align=center] (svg_416) {\scriptsize A. Mühle};
    \path[fill=black] (386.4692,373.9139) [anchor=north] node[align=center] (svg_417) {\scriptsize T. Gayvoronskaya};
    \path[fill=black] (420.5257,363.7861) [anchor=north] node[align=center] (svg_418) {\scriptsize C. Meinel};
    \path[fill=black] (465.1746,380.8946) [anchor=north] node[align=center] (svg_419) {\scriptsize Q. Stokkink};
    \path[fill=black] (426.0338,389.0026) [anchor=north] node[align=center] (svg_420) {\scriptsize J. Pouwelse};
    \path[fill=black] (425.3182,127.5460) [anchor=north] node[align=center] (svg_421) {\scriptsize G. Linklater};
    \path[fill=black] (390.1911,135.1458) [anchor=north] node[align=center] (svg_422) {\scriptsize A. Herbert};
    \path[fill=black] (396.8030,165.8174) [anchor=north] node[align=center] (svg_423) {\scriptsize C. Smith};
    \path[fill=black] (428.8460,160.7134) [anchor=north] node[align=center] (svg_424) {\scriptsize B. Irwin};
    \path[fill=black] (202.4097,158.0309) [anchor=north] node[align=center] (svg_425) {\scriptsize G. Bramm};
    \path[fill=black] (369.6166,254.7474) [anchor=north] node[align=center] (svg_426) {\scriptsize L. Bathen};
    \path[fill=black] (349.2472,283.1801) [anchor=north] node[align=center] (svg_427) {\scriptsize G. Flores};
    \path[fill=black] (384.7799,280.8700) [anchor=north] node[align=center] (svg_428) {\scriptsize G. Madl};
    \path[fill=black] (339.0974,248.9886) [anchor=north] node[align=center] (svg_429) {\scriptsize D. Jadav};
    \path[fill=black] (316.1556,269.7209) [anchor=north] node[align=center] (svg_430) {\scriptsize A. Arvanitis};
    \path[fill=black] (373.6336,308.7090) [anchor=north] node[align=center] (svg_431) {\scriptsize K. Santhanam};
    \path[fill=black] (318.1094,301.1206) [anchor=north] node[align=center] (svg_432) {\scriptsize C. Zeng};
    \path[fill=black] (343.5045,318.2869) [anchor=north] node[align=center] (svg_433) {\scriptsize A. Gordon};
    \path[fill=black] (424.5522,9.0064) [anchor=north] node[align=center] (svg_434) {\scriptsize M. Ferdous};
    \path[fill=black] (422.7704,50.0850) [anchor=north] node[align=center] (svg_435) {\scriptsize F. Chowdhury};
    \path[fill=black] (390.9552,24.6346) [anchor=north] node[align=center] (svg_436) {\scriptsize M. Alassafi};
    \path[fill=black] (188.6225,336.7149) [anchor=north] node[align=center] (svg_437) {\scriptsize R. Soltani};
    \path[fill=black] (186.8408,377.7341) [anchor=north] node[align=center] (svg_438) {\scriptsize U. Nguyen};
    \path[fill=black] (152.3157,355.4004) [anchor=north] node[align=center] (svg_439) {\scriptsize A. An};
    \path[fill=black] (236.5335,269.2906) [anchor=north] node[align=center] (svg_440) {\scriptsize S. Gondor};
    \path[fill=black] (319.6945,343.7331) [anchor=north] node[align=center] (svg_441) {\scriptsize J. Ellingsen};
    \path[fill=black] (234.1824,296.8462) [anchor=north] node[align=center] (svg_442) {\scriptsize J. Lee};
    \path[fill=black] (224.4052,326.7060) [anchor=north] node[align=center] (svg_443) {\scriptsize J. Hwang};
    \path[fill=black] (249.4072,344.5014) [anchor=north] node[align=center] (svg_444) {\scriptsize J. Choi};
    \path[fill=black] (274.5813,326.4798) [anchor=north] node[align=center] (svg_445) {\scriptsize H. Oh};
    \path[fill=black] (265.0785,296.9896) [anchor=north] node[align=center] (svg_446) {\scriptsize J. Kim};
    \path[fill=black] (79.9444,178.7219) [anchor=north] node[align=center] (svg_447) {\scriptsize P. Jakubeit};
    \path[fill=black] (78.1626,219.2748) [anchor=north] node[align=center] (svg_448) {\scriptsize A. Dercksen};
    \path[fill=black] (43.6374,197.4678) [anchor=north] node[align=center] (svg_449) {\scriptsize A. Peter};
    \path[fill=black] (317.9128,384.3186) [anchor=north] node[align=center] (svg_450) {\scriptsize A. Satybaldy};
    \path[fill=black] (283.3877,361.9833) [anchor=north] node[align=center] (svg_451) {\scriptsize M. Nowostawski};
    \path[fill=black] (164.4767,215.2195) [anchor=north] node[align=center] (svg_452) {\scriptsize F. Hörandner};
    \path[fill=black] (119.5476,220.2500) [anchor=north] node[align=center] (svg_453) {\scriptsize O. Omolola};
    \path[fill=black] (126.8385,252.7509) [anchor=north] node[align=center] (svg_454) {\scriptsize S. Ramacher};
    \path[fill=black] (360.9413,184.9623) [anchor=north] node[align=center] (svg_455) {\scriptsize Y. Liu};
    \path[fill=black] (335.5420,200.4312) [anchor=north] node[align=center] (svg_456) {\scriptsize Q. Lu};
    \path[fill=black] (297.8506,156.0405) [anchor=north] node[align=center] (svg_457) {\scriptsize H. Paik};
    \path[fill=black] (360.9372,154.0663) [anchor=north] node[align=center] (svg_458) {\scriptsize X. Xu};
    \path[fill=black] (335.5420,138.8002) [anchor=north] node[align=center] (svg_459) {\scriptsize S. Chen};
    \path[fill=black] (297.8261,183.0045) [anchor=north] node[align=center] (svg_460) {\scriptsize L. Zhu};
    \path[fill=black] (308.6101,54.0000) [anchor=north] node[align=center] (svg_461) {\scriptsize J. Xu};
    \path[fill=black] (271.0866,17.3350) [anchor=north] node[align=center] (svg_462) {\scriptsize K. Xue};
    \path[fill=black] (296.4817,10.4088) [anchor=north] node[align=center] (svg_463) {\scriptsize H. Tian};
    \path[fill=black] (264.6026,43.1456) [anchor=north] node[align=center] (svg_464) {\scriptsize J. Hong};
    \path[fill=black] (283.0715,60.9124) [anchor=north] node[align=center] (svg_465) {\scriptsize D. Wei};
    \path[fill=black] (315.1309,29.3257) [anchor=north] node[align=center] (svg_466) {\scriptsize P. Hong};
    \path[fill=black] (143.8287,403.9793) [anchor=north] node[align=center] (svg_467) {\scriptsize S. Hong};
    \path[fill=black] (107.5641,410.1638) [anchor=north] node[align=center] (svg_468) {\scriptsize H. Kim};
    \path[fill=black] (50.3563,168.0918) [anchor=north] node[align=center] (svg_469) {\scriptsize T. Speelman};
    \path[fill=black] (154.1409,66.8653) [anchor=north] node[align=center] (svg_470) {\scriptsize I. Barclay};
    \path[fill=black] (115.2664,34.5737) [anchor=north] node[align=center] (svg_471) {\scriptsize M. Freytsis};
    \path[fill=black] (143.6224,24.0328) [anchor=north] node[align=center] (svg_472) {\scriptsize S. Bucher};
    \path[fill=black] (110.2676,57.9628) [anchor=north] node[align=center] (svg_473) {\scriptsize S. Radha};
    \path[fill=black] (126.7786,77.6211) [anchor=north] node[align=center] (svg_474) {\scriptsize A. Preece};
    \path[fill=black] (160.7958,44.6076) [anchor=north] node[align=center] (svg_475) {\scriptsize I. Taylor};
    \path[fill=black] (69.9031,67.1339) [anchor=north] node[align=center] (svg_476) {\scriptsize S. Wohlgemuth};
    \path[fill=black] (34.9505,75.4910) [anchor=north] node[align=center] (svg_477) {\scriptsize K. Umezawa};
    \path[fill=black] (39.6773,107.6027) [anchor=north] node[align=center] (svg_478) {\scriptsize Y. Mishina};
    \path[fill=black] (74.5867,99.9515) [anchor=north] node[align=center] (svg_479) {\scriptsize K. Takaragi};
    \path[fill=black] (453.0627,73.6608) [anchor=north] node[align=center] (svg_480) {\scriptsize W. Kim};
    \path[fill=black] (451.3014,114.2446) [anchor=north] node[align=center] (svg_481) {\scriptsize I. Lee};
    \path[fill=black] (416.7720,92.4082) [anchor=north] node[align=center] (svg_482) {\scriptsize K. Yim};
    \path[fill=black] (364.0380,408.4957) [anchor=north] node[align=center] (svg_483) {\scriptsize N. Naik};
    \path[fill=black] (328.0543,415.2395) [anchor=north] node[align=center] (svg_484) {\scriptsize P. Jenkins};
    \path[fill=black] (453.0439,268.0620) [anchor=north] node[align=center] (svg_485) {\scriptsize K. Inoue};
    \path[fill=black] (421.0131,273.1777) [anchor=north] node[align=center] (svg_486) {\scriptsize D. Suzuki};
    \path[fill=black] (426.0677,305.1472) [anchor=north] node[align=center] (svg_487) {\scriptsize T. Kurita};
    \path[fill=black] (458.1230,300.1376) [anchor=north] node[align=center] (svg_488) {\scriptsize S. Imai};
    \path[fill=black] (70.6578,238.8755) [anchor=north] node[align=center] (svg_489) {\scriptsize M. Bhattacharya};
    \path[fill=black] (68.8760,279.4300) [anchor=north] node[align=center] (svg_490) {\scriptsize P. Zavarsky};
    \path[fill=black] (34.3508,257.1583) [anchor=north] node[align=center] (svg_491) {\scriptsize S. Butakov};
    \path[fill=black] (234.6616,225.7583) [anchor=north] node[align=center] (svg_492) {\scriptsize S. More};
    \path[fill=black] (195.6788,199.6459) [anchor=north] node[align=center] (svg_493) {\scriptsize C. Rabensteiner};
    \path[fill=black] (65.1855,302.8998) [anchor=north] node[align=center] (svg_494) {\scriptsize M. Kubach};
    \path[fill=black] (28.0781,310.1699) [anchor=north] node[align=center] (svg_495) {\scriptsize H. Roßnagel};
    \path[fill=black] (90.6124,116.9456) [anchor=north] node[align=center] (svg_496) {\scriptsize H. Singh};
    \path[fill=black] (91.6861,156.1323) [anchor=north] node[align=center] (svg_497) {\scriptsize K. Stefanidis};
    \path[fill=black] (53.7178,138.6916) [anchor=north] node[align=center] (svg_498) {\scriptsize F. Kirstein};
    \path[fill=black] (223.6598,12.5205) [anchor=north] node[align=center] (svg_499) {\scriptsize S. Lim};
    \path[fill=black] (191.6372,17.5548) [anchor=north] node[align=center] (svg_500) {\scriptsize M. Rhie};
    \path[fill=black] (196.6917,50.0541) [anchor=north] node[align=center] (svg_501) {\scriptsize D. Hwang};
    \path[fill=black] (219.6583,36.2097) [anchor=north] node[align=center] (svg_502) {\scriptsize K. Kim};
    \path[fill=black] (302.9665,238.8821) [anchor=north] node[align=center] (svg_503) {\scriptsize L. Alber};
    \path[fill=black] (288.5772,208.5427) [anchor=north] node[align=center] (svg_504) {\scriptsize S. Mödersheim};
    \path[fill=black] (277.5713,248.3191) [anchor=north] node[align=center] (svg_505) {\scriptsize A. Schlichtkrull};
    \path[fill=black] (352.2049,37.4394) [anchor=north] node[align=center] (svg_506) {\scriptsize M. Lockwood};
    \path[fill=black] (336.4579,62.4526) [anchor=north] node[align=center] (svg_507) {\scriptsize J. Lauinger};
    \path[fill=black] (331.0134,96.0294) [anchor=north] node[align=center] (svg_508) {\scriptsize J. Ernstberger};
    \path[fill=black] (355.5784,113.4154) [anchor=north] node[align=center] (svg_509) {\scriptsize E. Regnath};
    \path[fill=black] (380.7525,94.8958) [anchor=north] node[align=center] (svg_510) {\scriptsize M. Hamad};
    \path[fill=black] (376.8161,69.2080) [anchor=north] node[align=center] (svg_511) {\scriptsize S. Steinhorst};
    \path[fill=black] (238.7600,190.3090) [anchor=north] node[align=center] (svg_512) {\scriptsize Y. Shanmugarasa};
    \path[fill=black] (237.5124,147.7705) [anchor=north] node[align=center] (svg_513) {\scriptsize S. Kanhere};
    \path[fill=black] (303.0484,128.2326) [anchor=north] node[align=center] (svg_514) {\scriptsize G. Gwon};
    \path[fill=black] (463.8397,406.7261) [anchor=north] node[align=center] (svg_515) {\scriptsize M. Kaiiali};
    \path[fill=black] (427.5668,416.5910) [anchor=north] node[align=center] (svg_516) {\scriptsize S. Sezer};
    \path[fill=black] (224.7288,89.9063) [anchor=north] node[align=center] (svg_517) {\scriptsize M. Sporny};
    \path[fill=black] (165.4228,105.6720) [anchor=north] node[align=center] (svg_518) {\scriptsize D. Reed};
    \path[fill=black] (248.8665,121.2467) [anchor=north] node[align=center] (svg_519) {\scriptsize D. Longley};
    \path[fill=black] (201.4635,128.2326) [anchor=north] node[align=center] (svg_520) {\scriptsize M. Sabadello};
    \path[fill=black] (283.3508,89.2837) [anchor=north] node[align=center] (svg_521) {\scriptsize D. Chadwick};
    \path[fill=black] (182.2943,78.4534) [anchor=north] node[align=center] (svg_522) {\scriptsize O. Steele};
    \path[fill=black] (143.8942,324.4475) [anchor=north] node[align=center] (svg_523) {\scriptsize R. West};
    \path[fill=black] (105.4968,289.0952) [anchor=north] node[align=center] (svg_524) {\scriptsize D. Bluhm};
    \path[fill=black] (131.7660,280.8415) [anchor=north] node[align=center] (svg_525) {\scriptsize M. Hailstone};
    \path[fill=black] (99.8868,313.1301) [anchor=north] node[align=center] (svg_526) {\scriptsize S. Curran};
    \path[fill=black] (118.3557,331.3942) [anchor=north] node[align=center] (svg_527) {\scriptsize S. Curren};
    \path[fill=black] (150.4151,299.8058) [anchor=north] node[align=center] (svg_528) {\scriptsize G. Aristy};
    \path[fill=black] (354.0965,362.5579) [anchor=north] node[align=center] (svg_529) {\scriptsize S. Smith};
    \path[fill=black] (71.7391,403.4837) [anchor=north] node[align=center] (svg_530) {\scriptsize G. Lax};
    \path[fill=black] (35.1936,409.6313) [anchor=north] node[align=center] (svg_531) {\scriptsize A. Russo};
    \path[fill=black] (414.9482,204.2966) [anchor=north] node[align=center] (svg_532) {\scriptsize W. Abramson};
    \path[fill=black] (413.1664,244.8511) [anchor=north] node[align=center] (svg_533) {\scriptsize N. Hickman};
    \path[fill=black] (378.6413,223.5429) [anchor=north] node[align=center] (svg_534) {\scriptsize N. Spencer};
    \path[fill=black] (259.2652,381.3564) [anchor=north] node[align=center] (svg_535) {\scriptsize Z. Jaroucheh};
    \path[fill=black] (224.4052,390.8754) [anchor=north] node[align=center] (svg_536) {\scriptsize I. Álvarez};
    \path[fill=black] (236.9331,55.6890) [anchor=north] node[align=center] (svg_537) {\scriptsize K. Kim};

\end{tikzpicture}

==> figs/authors2.tex <==
\definecolor{c9e9e9e}{RGB}{158,158,158}
\definecolor{cc1c1c1}{RGB}{193,193,193}
\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (436.6739,-390.3159) -- (397.6035,-379.9619);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (436.6739,-390.3159) -- (393.0730,-422.7734);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (436.6739,-390.3159) -- (433.1012,-429.1273);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (397.6035,-379.9619) -- (433.1012,-429.1273);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (397.6035,-379.9619) -- (393.0730,-422.7734);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (433.1012,-429.1273) -- (393.0730,-422.7734);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (717.7642,-515.7654) -- (672.3330,-526.2308);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (717.7642,-515.7654) -- (718.0458,-479.7718);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (717.7642,-515.7654) -- (670.8621,-470.2004);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (672.3330,-526.2308) -- (718.0458,-479.7718);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (672.3330,-526.2308) -- (670.8621,-470.2004);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (718.0458,-479.7718) -- (670.8621,-470.2004);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (803.8826,-797.2220) -- (803.6982,-740.0060);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (754.8020,-772.8885) -- (803.6982,-740.0060);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (790.7960,-763.4885) -- (803.6982,-740.0060);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (754.8020,-772.8885) -- (790.7960,-763.4885);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (803.8826,-797.2220) -- (790.7960,-763.4885);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (803.8826,-797.2220) -- (754.8020,-772.8885);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (949.1807,-382.4250) -- (916.8782,-407.4418);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (945.8510,-429.9394) -- (916.8782,-407.4418);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (945.8510,-429.9394) -- (949.1807,-382.4250);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (472.2966,-331.3724) -- (428.1053,-322.2140);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (588.6886,-320.7596) -- (631.7755,-330.3142);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=3.200pt] (583.7533,-362.2165) -- (631.7755,-330.3142);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=3.200pt] (623.7814,-368.5705) -- (631.7755,-330.3142);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (623.7814,-368.5705) -- (588.6886,-320.7596);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (583.7533,-362.2165) -- (588.6886,-320.7596);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=3.200pt] (583.7533,-362.2165) -- (623.7814,-368.5705);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (977.1014,-865.4327) -- (933.8182,-850.7196);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (533.6694,-405.2721) -- (540.0131,-361.2847);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (494.6247,-396.6236) -- (540.0131,-361.2847);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (499.9594,-354.9820) -- (540.0131,-361.2847);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (533.6694,-405.2721) -- (499.9594,-354.9820);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (533.6694,-405.2721) -- (494.6247,-396.6236);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (494.6247,-396.6236) -- (499.9594,-354.9820);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (717.7642,-515.7654) -- (765.3173,-495.9912);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (626.0035,-787.7141) -- (593.3635,-707.2380);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (600.5417,-751.1215) -- (593.3635,-707.2380);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (644.9578,-754.0092) -- (593.3635,-707.2380);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (587.8544,-793.8223) -- (593.3635,-707.2380);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (559.1773,-767.9048) -- (593.3635,-707.2380);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (630.4785,-718.1179) -- (593.3635,-707.2380);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (561.6196,-729.3154) -- (593.3635,-707.2380);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (626.0035,-787.7141) -- (561.6196,-729.3154);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (600.5417,-751.1215) -- (561.6196,-729.3154);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (644.9578,-754.0092) -- (561.6196,-729.3154);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (587.8544,-793.8223) -- (561.6196,-729.3154);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (559.1773,-767.9048) -- (561.6196,-729.3154);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (630.4785,-718.1179) -- (561.6196,-729.3154);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (626.0035,-787.7141) -- (630.4785,-718.1179);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (600.5417,-751.1215) -- (630.4785,-718.1179);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (644.9578,-754.0092) -- (630.4785,-718.1179);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (587.8544,-793.8223) -- (630.4785,-718.1179);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (559.1773,-767.9048) -- (630.4785,-718.1179);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (626.0035,-787.7141) -- (559.1773,-767.9048);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (600.5417,-751.1215) -- (559.1773,-767.9048);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (644.9578,-754.0092) -- (559.1773,-767.9048);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (587.8544,-793.8223) -- (559.1773,-767.9048);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (626.0035,-787.7141) -- (587.8544,-793.8223);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (600.5417,-751.1215) -- (587.8544,-793.8223);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (644.9578,-754.0092) -- (587.8544,-793.8223);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (626.0035,-787.7141) -- (644.9578,-754.0092);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (600.5417,-751.1215) -- (644.9578,-754.0092);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (626.0035,-787.7141) -- (600.5417,-751.1215);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (884.0474,-741.8705) -- (857.0736,-729.5354);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (897.0871,-706.4536) -- (857.0736,-729.5354);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (884.0474,-741.8705) -- (897.0871,-706.4536);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (975.6942,-757.8551) -- (938.9028,-735.1866);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (971.6442,-713.6766) -- (938.9028,-735.1866);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (975.6942,-757.8551) -- (971.6442,-713.6766);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (803.8826,-797.2220) -- (844.6685,-768.4834);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (790.7960,-763.4885) -- (844.6685,-768.4834);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (803.6982,-740.0060) -- (844.6685,-768.4834);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (824.3076,-642.6964) -- (862.9124,-642.5172);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (812.0708,-605.9911) -- (862.9124,-642.5172);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (843.3028,-583.1661) -- (862.9124,-642.5172);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (874.7908,-605.6942) -- (862.9124,-642.5172);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (824.3076,-642.6964) -- (874.7908,-605.6942);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (812.0708,-605.9911) -- (874.7908,-605.6942);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (843.3028,-583.1661) -- (874.7908,-605.6942);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (824.3076,-642.6964) -- (843.3028,-583.1661);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (812.0708,-605.9911) -- (843.3028,-583.1661);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (824.3076,-642.6964) -- (812.0708,-605.9911);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (793.9738,-435.3883) -- (759.7377,-412.0652);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (789.2076,-390.0907) -- (759.7377,-412.0652);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (793.9738,-435.3883) -- (789.2076,-390.0907);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (864.7629,-430.0300) -- (830.1348,-413.7924);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (864.7629,-430.0300) -- (854.9444,-392.9843);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (830.1348,-413.7924) -- (854.9444,-392.9843);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (726.3658,-700.5615) -- (716.9782,-675.0813);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (726.3658,-700.5615) -- (664.0582,-664.1938);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (726.3658,-700.5615) -- (663.0266,-693.8182);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (716.9782,-675.0813) -- (664.0582,-664.1938);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (716.9782,-675.0813) -- (663.0266,-693.8182);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (664.0582,-664.1938) -- (663.0266,-693.8182);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (540.2845,-655.0447) -- (606.5117,-656.3298);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (590.4810,-614.5660) -- (606.5117,-656.3298);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (622.2250,-601.1567) -- (606.5117,-656.3298);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (553.2736,-577.9044) -- (606.5117,-656.3298);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (530.7402,-610.2951) -- (606.5117,-656.3298);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (540.2845,-655.0447) -- (530.7402,-610.2951);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (590.4810,-614.5660) -- (530.7402,-610.2951);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (622.2250,-601.1567) -- (530.7402,-610.2951);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (553.2736,-577.9044) -- (530.7402,-610.2951);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (540.2845,-655.0447) -- (553.2736,-577.9044);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (590.4810,-614.5660) -- (553.2736,-577.9044);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (622.2250,-601.1567) -- (553.2736,-577.9044);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (540.2845,-655.0447) -- (622.2250,-601.1567);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (590.4810,-614.5660) -- (622.2250,-601.1567);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (540.2845,-655.0447) -- (590.4810,-614.5660);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (969.6604,-520.6202) -- (977.8115,-552.0570);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (922.7560,-566.4442) -- (977.8115,-552.0570);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (954.5000,-575.0970) -- (977.8115,-552.0570);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (914.6510,-534.8026) -- (977.8115,-552.0570);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (937.7372,-511.9674) -- (977.8115,-552.0570);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (969.6604,-520.6202) -- (937.7372,-511.9674);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (922.7560,-566.4442) -- (937.7372,-511.9674);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (954.5000,-575.0970) -- (937.7372,-511.9674);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (914.6510,-534.8026) -- (937.7372,-511.9674);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (969.6604,-520.6202) -- (914.6510,-534.8026);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (922.7560,-566.4442) -- (914.6510,-534.8026);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (954.5000,-575.0970) -- (914.6510,-534.8026);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (969.6604,-520.6202) -- (954.5000,-575.0970);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (922.7560,-566.4442) -- (954.5000,-575.0970);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (969.6604,-520.6202) -- (922.7560,-566.4442);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (748.2567,-861.3575) -- (698.2141,-854.2343);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (614.1865,-420.9686) -- (622.3376,-452.4309);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (614.1865,-420.9686) -- (582.2634,-412.3260);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (614.1865,-420.9686) -- (558.8495,-434.8283);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (614.1865,-420.9686) -- (601.5798,-483.1366);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (614.1865,-420.9686) -- (564.9150,-474.1994);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (564.9150,-474.1994) -- (622.3376,-452.4309);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (601.5798,-483.1366) -- (622.3376,-452.4309);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (558.8495,-434.8283) -- (622.3376,-452.4309);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (582.2634,-412.3260) -- (622.3376,-452.4309);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (614.1865,-420.9686) -- (582.2634,-412.3260);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (564.9150,-474.1994) -- (582.2634,-412.3260);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (601.5798,-483.1366) -- (582.2634,-412.3260);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (558.8495,-434.8283) -- (582.2634,-412.3260);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (614.1865,-420.9686) -- (558.8495,-434.8283);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (564.9150,-474.1994) -- (558.8495,-434.8283);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (601.5798,-483.1366) -- (558.8495,-434.8283);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (614.1865,-420.9686) -- (601.5798,-483.1366);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (564.9150,-474.1994) -- (601.5798,-483.1366);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (614.1865,-420.9686) -- (564.9150,-474.1994);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (425.4948,-707.9883) -- (432.4033,-668.2996);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (384.0419,-695.5524) -- (432.4033,-668.2996);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (391.0384,-658.0632) -- (432.4033,-668.2996);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (425.4948,-707.9883) -- (391.0384,-658.0632);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (384.0419,-695.5524) -- (391.0384,-658.0632);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (425.4948,-707.9883) -- (384.0419,-695.5524);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (881.6177,-569.4847) -- (836.2546,-546.0504);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (879.4161,-518.7916) -- (836.2546,-546.0504);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (881.6177,-569.4847) -- (879.4161,-518.7916);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (967.1620,-366.1882) -- (962.6356,-321.7997);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (718.0458,-479.7718) -- (765.3173,-495.9912);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (418.9814,-540.6025) -- (378.9533,-534.2485);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (418.9814,-540.6025) -- (385.2714,-494.2460);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (418.9814,-540.6025) -- (425.3251,-500.5487);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (378.9533,-534.2485) -- (385.2714,-494.2460);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (378.9533,-534.2485) -- (425.3251,-500.5487);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (385.2714,-494.2460) -- (425.3251,-500.5487);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (967.9524,-834.9770) -- (967.5128,-791.9498);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (967.9524,-834.9770) -- (929.3431,-819.1882);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (967.5128,-791.9498) -- (929.3431,-819.1882);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (590.8906,-567.8459) -- (576.3170,-534.5291);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (726.3658,-700.5615) -- (788.6557,-690.1525);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (726.3658,-700.5615) -- (751.6279,-658.0859);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (716.9782,-675.0813) -- (788.6557,-690.1525);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (716.9782,-675.0813) -- (751.6279,-658.0859);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (788.6557,-690.1525) -- (751.6279,-658.0859);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (760.7117,-558.6721) -- (797.7325,-571.8826);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (912.9178,-795.6907) -- (904.7487,-758.9338);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (912.9178,-795.6907) -- (873.8066,-781.8005);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (904.7487,-758.9338) -- (873.8066,-781.8005);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (590.8906,-567.8459) -- (541.5164,-543.3369);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (590.8906,-567.8459) -- (576.3170,-534.5291);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (590.8906,-567.8459) -- (590.7062,-510.6300);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (541.5164,-543.3369) -- (576.3170,-534.5291);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (541.5164,-543.3369) -- (590.7062,-510.6300);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (576.3170,-534.5291) -- (590.7062,-510.6300);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (788.6557,-690.1525) -- (810.2968,-664.3321);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (788.6557,-690.1525) -- (855.4205,-685.9541);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (788.6557,-690.1525) -- (826.8146,-715.7560);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (810.2968,-664.3321) -- (855.4205,-685.9541);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (810.2968,-664.3321) -- (826.8146,-715.7560);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (855.4205,-685.9541) -- (826.8146,-715.7560);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (830.7998,-860.1841) -- (821.3213,-828.3772);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (830.7998,-860.1841) -- (852.5533,-805.5420);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (830.7998,-860.1841) -- (884.0413,-828.0700);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (830.7998,-860.1841) -- (870.9370,-866.7217);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (821.3213,-828.3772) -- (852.5533,-805.5420);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (821.3213,-828.3772) -- (884.0413,-828.0700);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (821.3213,-828.3772) -- (870.9370,-866.7217);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (852.5533,-805.5420) -- (884.0413,-828.0700);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (852.5533,-805.5420) -- (870.9370,-866.7217);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (884.0413,-828.0700) -- (870.9370,-866.7217);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (622.2250,-601.1567) -- (606.5117,-656.3298);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (622.2250,-601.1567) -- (694.1240,-641.6746);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (622.2250,-601.1567) -- (644.5980,-629.7276);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (606.5117,-656.3298) -- (644.5980,-629.7276);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (606.5117,-656.3298) -- (694.1240,-641.6746);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (694.1240,-641.6746) -- (644.5980,-629.7276);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (412.9304,-459.1377) -- (374.9460,-444.6798);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (886.2242,-367.9961) -- (846.1859,-361.6411);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (840.0093,-466.8233) -- (810.2374,-506.8758);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (886.2242,-367.9961) -- (852.4835,-321.6396);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (840.0093,-466.8233) -- (788.0425,-456.7877);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (840.0093,-466.8233) -- (810.2374,-506.8758);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (840.0093,-466.8233) -- (855.6553,-493.4107);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (840.0093,-466.8233) -- (879.4539,-449.7948);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (886.2242,-367.9961) -- (892.5731,-327.9428);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (810.2374,-506.8758) -- (788.0425,-456.7877);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (846.1859,-361.6411) -- (852.4835,-321.6396);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (855.6553,-493.4107) -- (890.7485,-483.7244);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (855.6553,-493.4107) -- (879.4539,-449.7948);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (890.7485,-483.7244) -- (879.4539,-449.7948);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (846.1859,-361.6411) -- (892.5731,-327.9428);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (890.7485,-483.7244) -- (840.0093,-466.8233);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (855.6553,-493.4107) -- (810.2374,-506.8758);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (712.4906,-388.2005) -- (665.5862,-434.0297);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (712.4906,-388.2005) -- (697.3303,-442.7081);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (712.4906,-388.2005) -- (657.4813,-402.3881);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (712.4906,-388.2005) -- (680.5674,-379.5580);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (712.4906,-388.2005) -- (720.6416,-419.6629);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (665.5862,-434.0297) -- (697.3303,-442.7081);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (665.5862,-434.0297) -- (657.4813,-402.3881);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (665.5862,-434.0297) -- (680.5674,-379.5580);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (665.5862,-434.0297) -- (720.6416,-419.6629);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (697.3303,-442.7081) -- (657.4813,-402.3881);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (697.3303,-442.7081) -- (680.5674,-379.5580);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (697.3303,-442.7081) -- (720.6416,-419.6629);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (657.4813,-402.3881) -- (680.5674,-379.5580);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (657.4813,-402.3881) -- (720.6416,-419.6629);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (680.5674,-379.5580) -- (720.6416,-419.6629);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (775.9263,-636.8113) -- (736.6082,-623.9303);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (800.5822,-371.0107) -- (798.3806,-320.3176);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (800.5822,-371.0107) -- (755.2190,-347.5745);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (798.3806,-320.3176) -- (755.2190,-347.5745);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (417.4966,-354.9820) -- (378.1361,-345.5164);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (590.8906,-567.8459) -- (590.7062,-510.6300);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (590.8906,-567.8459) -- (631.6816,-539.1074);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (576.3170,-534.5291) -- (590.7062,-510.6300);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (576.3170,-534.5291) -- (631.6816,-539.1074);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (590.7062,-510.6300) -- (631.6816,-539.1074);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (945.8510,-429.9394) -- (916.8782,-407.4418);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (718.0418,-370.0296) -- (715.8146,-319.3365);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=1.280pt] (718.0418,-370.0296) -- (672.6581,-346.5934);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (715.8146,-319.3365) -- (672.6581,-346.5934);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (676.1230,-829.3944) -- (663.9016,-791.6903);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (676.1230,-829.3944) -- (695.1541,-768.8654);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (676.1230,-829.3944) -- (726.6216,-791.3933);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (676.1230,-829.3944) -- (714.7432,-826.2393);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (663.9016,-791.6903) -- (695.1541,-768.8654);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (663.9016,-791.6903) -- (726.6216,-791.3933);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (663.9016,-791.6903) -- (714.7432,-826.2393);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (695.1541,-768.8654) -- (726.6216,-791.3933);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (695.1541,-768.8654) -- (714.7432,-826.2393);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (726.6216,-791.3933) -- (714.7432,-826.2393);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (484.4345,-734.1795) -- (471.6641,-694.4551);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (484.4345,-734.1795) -- (502.9166,-671.6301);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (484.4345,-734.1795) -- (534.3842,-694.1581);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (484.4345,-734.1795) -- (522.5057,-726.8642);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (471.6641,-694.4551) -- (502.9166,-671.6301);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (471.6641,-694.4551) -- (534.3842,-694.1581);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (471.6641,-694.4551) -- (522.5057,-726.8642);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (502.9166,-671.6301) -- (534.3842,-694.1581);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (502.9166,-671.6301) -- (522.5057,-726.8642);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (534.3842,-694.1581) -- (522.5057,-726.8642);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (565.1249,-808.4332) -- (518.2206,-854.2675);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (565.1249,-808.4332) -- (549.9646,-862.9203);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (565.1249,-808.4332) -- (510.1156,-822.6258);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (565.1249,-808.4332) -- (533.2017,-799.7906);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (565.1249,-808.4332) -- (573.2759,-839.8803);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (518.2206,-854.2675) -- (549.9646,-862.9203);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (518.2206,-854.2675) -- (510.1156,-822.6258);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (518.2206,-854.2675) -- (533.2017,-799.7906);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (518.2206,-854.2675) -- (573.2759,-839.8803);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (549.9646,-862.9203) -- (510.1156,-822.6258);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (549.9646,-862.9203) -- (533.2017,-799.7906);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (549.9646,-862.9203) -- (573.2759,-839.8803);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (510.1156,-822.6258) -- (533.2017,-799.7906);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (510.1156,-822.6258) -- (573.2759,-839.8803);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (533.2017,-799.7906) -- (573.2759,-839.8803);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (967.1620,-366.1882) -- (921.7988,-340.4328);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (962.6356,-321.7997) -- (921.7988,-340.4328);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (417.9251,-779.7720) -- (379.2082,-769.1569);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (417.9251,-779.7720) -- (384.2170,-733.4156);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (417.9251,-779.7720) -- (424.2687,-739.7183);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (379.2082,-769.1569) -- (384.2170,-733.4156);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (379.2082,-769.1569) -- (424.2687,-739.7183);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (384.2170,-733.4156) -- (424.2687,-739.7183);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (471.4890,-840.1961) -- (469.2618,-789.5081);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (471.4890,-840.1961) -- (426.1053,-816.7670);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (469.2618,-789.5081) -- (426.1053,-816.7670);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (760.7117,-558.6721) -- (695.6760,-587.1245);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (760.7117,-558.6721) -- (724.0883,-607.3315);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (760.7117,-558.6721) -- (754.6821,-589.8345);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (760.7117,-558.6721) -- (733.1493,-541.2749);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (760.7117,-558.6721) -- (700.5605,-552.4622);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (695.6760,-587.1245) -- (724.0883,-607.3315);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (695.6760,-587.1245) -- (754.6821,-589.8345);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (695.6760,-587.1245) -- (733.1493,-541.2749);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (695.6760,-587.1245) -- (700.5605,-552.4622);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (724.0883,-607.3315) -- (754.6821,-589.8345);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (724.0883,-607.3315) -- (733.1493,-541.2749);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (724.0883,-607.3315) -- (700.5605,-552.4622);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (754.6821,-589.8345) -- (733.1493,-541.2749);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (754.6821,-589.8345) -- (700.5605,-552.4622);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (733.1493,-541.2749) -- (700.5605,-552.4622);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (726.3658,-700.5615) -- (758.4621,-731.2629);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (788.6557,-690.1525) -- (758.4621,-731.2629);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (968.6400,-617.0364) -- (921.7357,-662.8604);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (968.6400,-617.0364) -- (953.4797,-671.5132);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (968.6400,-617.0364) -- (913.6308,-631.2188);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (968.6400,-617.0364) -- (936.7167,-608.3836);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (968.6400,-617.0364) -- (976.7910,-648.4732);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (921.7357,-662.8604) -- (953.4797,-671.5132);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (921.7357,-662.8604) -- (913.6308,-631.2188);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (921.7357,-662.8604) -- (936.7167,-608.3836);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (921.7357,-662.8604) -- (976.7910,-648.4732);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (953.4797,-671.5132) -- (913.6308,-631.2188);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (953.4797,-671.5132) -- (936.7167,-608.3836);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (953.4797,-671.5132) -- (976.7910,-648.4732);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (913.6308,-631.2188) -- (936.7167,-608.3836);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (913.6308,-631.2188) -- (976.7910,-648.4732);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (936.7167,-608.3836) -- (976.7910,-648.4732);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (631.2668,-576.4698) -- (590.4810,-614.5660);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (631.2668,-576.4698) -- (622.2250,-601.1567);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (631.2668,-576.4698) -- (644.5980,-629.7276);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (590.4810,-614.5660) -- (644.5980,-629.7276);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (452.6825,-608.1263) -- (441.0797,-573.8960);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (452.6825,-608.1263) -- (472.3322,-551.0710);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (452.6825,-608.1263) -- (503.7997,-573.5989);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (452.6825,-608.1263) -- (486.9075,-620.7195);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (441.0797,-573.8960) -- (472.3322,-551.0710);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (441.0797,-573.8960) -- (503.7997,-573.5989);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (441.0797,-573.8960) -- (486.9075,-620.7195);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (472.3322,-551.0710) -- (503.7997,-573.5989);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (472.3322,-551.0710) -- (486.9075,-620.7195);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (503.7997,-573.5989) -- (486.9075,-620.7195);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (852.4835,-321.6396) -- (892.5731,-327.9428);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (795.6270,-538.3627) -- (772.2755,-527.4291);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (971.2098,-493.3344) -- (966.7269,-450.4071);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (971.2098,-493.3344) -- (925.8467,-470.3452);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (966.7269,-450.4071) -- (925.8467,-470.3452);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (409.9248,-634.9100) -- (376.6052,-624.0317);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (409.9248,-634.9100) -- (383.9088,-586.9794);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (409.9248,-634.9100) -- (415.7760,-598.1885);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (376.6052,-624.0317) -- (383.9088,-586.9794);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (376.6052,-624.0317) -- (415.7760,-598.1885);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (383.9088,-586.9794) -- (415.7760,-598.1885);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (420.2117,-840.8897) -- (371.8346,-830.0413);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (471.8560,-495.1833) -- (460.8733,-467.9189);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (471.8560,-495.1833) -- (492.1258,-445.0940);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (471.8560,-495.1833) -- (517.0370,-463.3605);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (471.8560,-495.1833) -- (509.0926,-506.4118);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (460.8733,-467.9189) -- (492.1258,-445.0940);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (460.8733,-467.9189) -- (517.0370,-463.3605);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (460.8733,-467.9189) -- (509.0926,-506.4118);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (492.1258,-445.0940) -- (517.0370,-463.3605);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (492.1258,-445.0940) -- (509.0926,-506.4118);
  \path[draw=c9e9e9e,draw opacity=0.949,line width=0.640pt] (517.0370,-463.3605) -- (509.0926,-506.4118);
  \path[fill=cc1c1c1] (473.2999,-643.5178) circle (0.0564cm);
  \path[fill=cc1c1c1] (923.0449,-688.0807) circle (0.0564cm);
  \path[fill=cc1c1c1] (632.9053,-510.6300) circle (0.0564cm);
  \path[fill=cc1c1c1] (695.8111,-737.0591) circle (0.0564cm);
  \path[fill=cc1c1c1] (433.1012,-429.1273) circle (0.0564cm);
  \path[fill=cc1c1c1] (393.0730,-422.7734) circle (0.0564cm);
  \path[fill=cc1c1c1] (397.6035,-379.9619) circle (0.0564cm);
  \path[fill=cc1c1c1] (436.6739,-390.3159) circle (0.0564cm);
  \path[fill=cc1c1c1] (717.7642,-515.7654) circle (0.1411cm);
  \path[fill=cc1c1c1] (672.3330,-526.2308) circle (0.0564cm);
  \path[fill=cc1c1c1] (718.0458,-479.7718) circle (0.0988cm);
  \path[fill=cc1c1c1] (670.8621,-470.2004) circle (0.0564cm);
  \path[fill=cc1c1c1] (803.8826,-797.2220) circle (0.0988cm);
  \path[fill=cc1c1c1] (754.8020,-772.8885) circle (0.0564cm);
  \path[fill=cc1c1c1] (790.7960,-763.4885) circle (0.0988cm);
  \path[fill=cc1c1c1] (803.6982,-740.0060) circle (0.0988cm);
  \path[fill=cc1c1c1] (945.8510,-429.9394) circle (0.0988cm);
  \path[fill=cc1c1c1] (949.1807,-382.4250) circle (0.0564cm);
  \path[fill=cc1c1c1] (916.8782,-407.4418) circle (0.0988cm);
  \path[fill=cc1c1c1] (726.3658,-700.5615) circle (0.1834cm);
  \path[fill=cc1c1c1] (472.2966,-331.3724) circle (0.0564cm);
  \path[fill=cc1c1c1] (428.1053,-322.2140) circle (0.0564cm);
  \path[fill=cc1c1c1] (497.3704,-767.4959) circle (0.0564cm);
  \path[fill=cc1c1c1] (623.7814,-368.5705) circle (0.2258cm);
  \path[fill=cc1c1c1] (583.7533,-362.2165) circle (0.2258cm);
  \path[fill=cc1c1c1] (588.6886,-320.7596) circle (0.0988cm);
  \path[fill=cc1c1c1] (631.7755,-330.3142) circle (0.2258cm);
  \path[fill=cc1c1c1] (977.1014,-865.4327) circle (0.0564cm);
  \path[fill=cc1c1c1] (933.8182,-850.7196) circle (0.0564cm);
  \path[fill=cc1c1c1] (533.6694,-405.2721) circle (0.0564cm);
  \path[fill=cc1c1c1] (494.6247,-396.6236) circle (0.0564cm);
  \path[fill=cc1c1c1] (499.9593,-354.9820) circle (0.0564cm);
  \path[fill=cc1c1c1] (540.0131,-361.2847) circle (0.0564cm);
  \path[fill=cc1c1c1] (765.3173,-495.9912) circle (0.0564cm);
  \path[fill=cc1c1c1] (626.0035,-787.7141) circle (0.0564cm);
  \path[fill=cc1c1c1] (600.5417,-751.1215) circle (0.0564cm);
  \path[fill=cc1c1c1] (644.9578,-754.0092) circle (0.0564cm);
  \path[fill=cc1c1c1] (587.8544,-793.8223) circle (0.0564cm);
  \path[fill=cc1c1c1] (559.1773,-767.9049) circle (0.0564cm);
  \path[fill=cc1c1c1] (630.4784,-718.1179) circle (0.0564cm);
  \path[fill=cc1c1c1] (561.6196,-729.3154) circle (0.0564cm);
  \path[fill=cc1c1c1] (593.3635,-707.2380) circle (0.0564cm);
  \path[fill=cc1c1c1] (884.0474,-741.8705) circle (0.0564cm);
  \path[fill=cc1c1c1] (897.0871,-706.4536) circle (0.0564cm);
  \path[fill=cc1c1c1] (857.0736,-729.5354) circle (0.0564cm);
  \path[fill=cc1c1c1] (975.6942,-757.8551) circle (0.0564cm);
  \path[fill=cc1c1c1] (971.6442,-713.6766) circle (0.0564cm);
  \path[fill=cc1c1c1] (938.9028,-735.1866) circle (0.0564cm);
  \path[fill=cc1c1c1] (844.6685,-768.4834) circle (0.0564cm);
  \path[fill=cc1c1c1] (864.7629,-430.0300) circle (0.0988cm);
  \path[fill=cc1c1c1] (824.3076,-642.6964) circle (0.0988cm);
  \path[fill=cc1c1c1] (812.0708,-605.9911) circle (0.0564cm);
  \path[fill=cc1c1c1] (843.3028,-583.1661) circle (0.0988cm);
  \path[fill=cc1c1c1] (874.7908,-605.6942) circle (0.0988cm);
  \path[fill=cc1c1c1] (862.9124,-642.5172) circle (0.0988cm);
  \path[fill=cc1c1c1] (793.9738,-435.3883) circle (0.0564cm);
  \path[fill=cc1c1c1] (789.2076,-390.0907) circle (0.0564cm);
  \path[fill=cc1c1c1] (759.7377,-412.0652) circle (0.0564cm);
  \path[fill=cc1c1c1] (854.9444,-392.9843) circle (0.0564cm);
  \path[fill=cc1c1c1] (830.1348,-413.7924) circle (0.0564cm);
  \path[fill=cc1c1c1] (716.9782,-675.0813) circle (0.0988cm);
  \path[fill=cc1c1c1] (664.0582,-664.1938) circle (0.0564cm);
  \path[fill=cc1c1c1] (663.0266,-693.8182) circle (0.0564cm);
  \path[fill=cc1c1c1] (540.2845,-655.0447) circle (0.0564cm);
  \path[fill=cc1c1c1] (590.4810,-614.5660) circle (0.0988cm);
  \path[fill=cc1c1c1] (622.2250,-601.1567) circle (0.1411cm);
  \path[fill=cc1c1c1] (553.2736,-577.9044) circle (0.0564cm);
  \path[fill=cc1c1c1] (530.7402,-610.2951) circle (0.0564cm);
  \path[fill=cc1c1c1] (606.5117,-656.3298) circle (0.0988cm);
  \path[fill=cc1c1c1] (969.6604,-520.6202) circle (0.0564cm);
  \path[fill=cc1c1c1] (922.7560,-566.4442) circle (0.0564cm);
  \path[fill=cc1c1c1] (954.5000,-575.0970) circle (0.0564cm);
  \path[fill=cc1c1c1] (914.6510,-534.8026) circle (0.0564cm);
  \path[fill=cc1c1c1] (937.7372,-511.9674) circle (0.0564cm);
  \path[fill=cc1c1c1] (977.8115,-552.0570) circle (0.0564cm);
  \path[fill=cc1c1c1] (748.2567,-861.3575) circle (0.0564cm);
  \path[fill=cc1c1c1] (698.2141,-854.2343) circle (0.0564cm);
  \path[fill=cc1c1c1] (384.9185,-797.8607) circle (0.0564cm);
  \path[fill=cc1c1c1] (614.1865,-420.9686) circle (0.0564cm);
  \path[fill=cc1c1c1] (564.9150,-474.1994) circle (0.0564cm);
  \path[fill=cc1c1c1] (601.5798,-483.1366) circle (0.0564cm);
  \path[fill=cc1c1c1] (558.8495,-434.8283) circle (0.0564cm);
  \path[fill=cc1c1c1] (582.2634,-412.3260) circle (0.0564cm);
  \path[fill=cc1c1c1] (622.3376,-452.4309) circle (0.0564cm);
  \path[fill=cc1c1c1] (425.4948,-707.9883) circle (0.0564cm);
  \path[fill=cc1c1c1] (384.0419,-695.5524) circle (0.0564cm);
  \path[fill=cc1c1c1] (391.0384,-658.0632) circle (0.0564cm);
  \path[fill=cc1c1c1] (432.4033,-668.2996) circle (0.0564cm);
  \path[fill=cc1c1c1] (881.6177,-569.4847) circle (0.0564cm);
  \path[fill=cc1c1c1] (879.4161,-518.7916) circle (0.0564cm);
  \path[fill=cc1c1c1] (836.2546,-546.0504) circle (0.0564cm);
  \path[fill=cc1c1c1] (967.1620,-366.1882) circle (0.0564cm);
  \path[fill=cc1c1c1] (962.6356,-321.7997) circle (0.0564cm);
  \path[fill=cc1c1c1] (418.9814,-540.6025) circle (0.0564cm);
  \path[fill=cc1c1c1] (378.9533,-534.2485) circle (0.0564cm);
  \path[fill=cc1c1c1] (385.2714,-494.2460) circle (0.0564cm);
  \path[fill=cc1c1c1] (425.3251,-500.5487) circle (0.0564cm);
  \path[fill=cc1c1c1] (967.9524,-834.9770) circle (0.0564cm);
  \path[fill=cc1c1c1] (967.5128,-791.9498) circle (0.0564cm);
  \path[fill=cc1c1c1] (929.3431,-819.1882) circle (0.0564cm);
  \path[fill=cc1c1c1] (788.6557,-690.1525) circle (0.1411cm);
  \path[fill=cc1c1c1] (751.6279,-658.0859) circle (0.0564cm);
  \path[fill=cc1c1c1] (760.7117,-558.6721) circle (0.0988cm);
  \path[fill=cc1c1c1] (797.7325,-571.8826) circle (0.0564cm);
  \path[fill=cc1c1c1] (912.9178,-795.6907) circle (0.0564cm);
  \path[fill=cc1c1c1] (904.7487,-758.9338) circle (0.0564cm);
  \path[fill=cc1c1c1] (873.8066,-781.8005) circle (0.0564cm);
  \path[fill=cc1c1c1] (590.8906,-567.8460) circle (0.0988cm);
  \path[fill=cc1c1c1] (541.5164,-543.3369) circle (0.0564cm);
  \path[fill=cc1c1c1] (576.3170,-534.5291) circle (0.0988cm);
  \path[fill=cc1c1c1] (590.7062,-510.6300) circle (0.0988cm);
  \path[fill=cc1c1c1] (810.2967,-664.3321) circle (0.0564cm);
  \path[fill=cc1c1c1] (855.4205,-685.9541) circle (0.0564cm);
  \path[fill=cc1c1c1] (826.8146,-715.7560) circle (0.0564cm);
  \path[fill=cc1c1c1] (624.4213,-846.8868) circle (0.0564cm);
  \path[fill=cc1c1c1] (830.7998,-860.1841) circle (0.0564cm);
  \path[fill=cc1c1c1] (821.3213,-828.3772) circle (0.0564cm);
  \path[fill=cc1c1c1] (852.5533,-805.5420) circle (0.0564cm);
  \path[fill=cc1c1c1] (884.0413,-828.0700) circle (0.0564cm);
  \path[fill=cc1c1c1] (870.9370,-866.7217) circle (0.0564cm);
  \path[fill=cc1c1c1] (694.1240,-641.6746) circle (0.0564cm);
  \path[fill=cc1c1c1] (644.5980,-629.7276) circle (0.0988cm);
  \path[fill=cc1c1c1] (739.5970,-450.3028) circle (0.0564cm);
  \path[fill=cc1c1c1] (412.9304,-459.1377) circle (0.0564cm);
  \path[fill=cc1c1c1] (374.9459,-444.6798) circle (0.0564cm);
  \path[fill=cc1c1c1] (840.0093,-466.8233) circle (0.0988cm);
  \path[fill=cc1c1c1] (890.7485,-483.7244) circle (0.0564cm);
  \path[fill=cc1c1c1] (810.2374,-506.8758) circle (0.0988cm);
  \path[fill=cc1c1c1] (855.6553,-493.4107) circle (0.0564cm);
  \path[fill=cc1c1c1] (788.0425,-456.7877) circle (0.0564cm);
  \path[fill=cc1c1c1] (879.4539,-449.7948) circle (0.0564cm);
  \path[fill=cc1c1c1] (712.4906,-388.2005) circle (0.0564cm);
  \path[fill=cc1c1c1] (665.5862,-434.0297) circle (0.0564cm);
  \path[fill=cc1c1c1] (697.3303,-442.7081) circle (0.0564cm);
  \path[fill=cc1c1c1] (657.4813,-402.3881) circle (0.0564cm);
  \path[fill=cc1c1c1] (680.5674,-379.5580) circle (0.0564cm);
  \path[fill=cc1c1c1] (720.6416,-419.6629) circle (0.0564cm);
  \path[fill=cc1c1c1] (765.3937,-822.5883) circle (0.0564cm);
  \path[fill=cc1c1c1] (775.9263,-636.8113) circle (0.0564cm);
  \path[fill=cc1c1c1] (736.6082,-623.9303) circle (0.0564cm);
  \path[fill=cc1c1c1] (800.5822,-371.0107) circle (0.0564cm);
  \path[fill=cc1c1c1] (798.3806,-320.3176) circle (0.0564cm);
  \path[fill=cc1c1c1] (755.2190,-347.5745) circle (0.0564cm);
  \path[fill=cc1c1c1] (417.4966,-354.9820) circle (0.0564cm);
  \path[fill=cc1c1c1] (378.1361,-345.5165) circle (0.0564cm);
  \path[fill=cc1c1c1] (631.6816,-539.1074) circle (0.0564cm);
  \path[fill=cc1c1c1] (718.0418,-370.0296) circle (0.0988cm);
  \path[fill=cc1c1c1] (715.8146,-319.3365) circle (0.0564cm);
  \path[fill=cc1c1c1] (672.6581,-346.5933) circle (0.0988cm);
  \path[fill=cc1c1c1] (676.1231,-829.3944) circle (0.0564cm);
  \path[fill=cc1c1c1] (663.9016,-791.6903) circle (0.0564cm);
  \path[fill=cc1c1c1] (695.1540,-768.8654) circle (0.0564cm);
  \path[fill=cc1c1c1] (726.6216,-791.3933) circle (0.0564cm);
  \path[fill=cc1c1c1] (714.7432,-826.2393) circle (0.0564cm);
  \path[fill=cc1c1c1] (484.4345,-734.1795) circle (0.0564cm);
  \path[fill=cc1c1c1] (471.6641,-694.4551) circle (0.0564cm);
  \path[fill=cc1c1c1] (502.9166,-671.6301) circle (0.0564cm);
  \path[fill=cc1c1c1] (534.3842,-694.1581) circle (0.0564cm);
  \path[fill=cc1c1c1] (522.5057,-726.8642) circle (0.0564cm);
  \path[fill=cc1c1c1] (565.1249,-808.4332) circle (0.0564cm);
  \path[fill=cc1c1c1] (518.2206,-854.2675) circle (0.0564cm);
  \path[fill=cc1c1c1] (549.9646,-862.9203) circle (0.0564cm);
  \path[fill=cc1c1c1] (510.1156,-822.6258) circle (0.0564cm);
  \path[fill=cc1c1c1] (533.2017,-799.7907) circle (0.0564cm);
  \path[fill=cc1c1c1] (573.2759,-839.8803) circle (0.0564cm);
  \path[fill=cc1c1c1] (921.7988,-340.4328) circle (0.0564cm);
  \path[fill=cc1c1c1] (417.9251,-779.7720) circle (0.0564cm);
  \path[fill=cc1c1c1] (379.2082,-769.1569) circle (0.0564cm);
  \path[fill=cc1c1c1] (384.2170,-733.4156) circle (0.0564cm);
  \path[fill=cc1c1c1] (424.2687,-739.7183) circle (0.0564cm);
  \path[fill=cc1c1c1] (471.4889,-840.1961) circle (0.0564cm);
  \path[fill=cc1c1c1] (469.2618,-789.5081) circle (0.0564cm);
  \path[fill=cc1c1c1] (426.1053,-816.7670) circle (0.0564cm);
  \path[fill=cc1c1c1] (695.6760,-587.1245) circle (0.0564cm);
  \path[fill=cc1c1c1] (724.0883,-607.3315) circle (0.0564cm);
  \path[fill=cc1c1c1] (754.6821,-589.8345) circle (0.0564cm);
  \path[fill=cc1c1c1] (733.1493,-541.2749) circle (0.0564cm);
  \path[fill=cc1c1c1] (700.5605,-552.4622) circle (0.0564cm);
  \path[fill=cc1c1c1] (758.4621,-731.2629) circle (0.0564cm);
  \path[fill=cc1c1c1] (968.6399,-617.0364) circle (0.0564cm);
  \path[fill=cc1c1c1] (921.7357,-662.8604) circle (0.0564cm);
  \path[fill=cc1c1c1] (953.4797,-671.5132) circle (0.0564cm);
  \path[fill=cc1c1c1] (913.6308,-631.2188) circle (0.0564cm);
  \path[fill=cc1c1c1] (936.7167,-608.3836) circle (0.0564cm);
  \path[fill=cc1c1c1] (976.7909,-648.4732) circle (0.0564cm);
  \path[fill=cc1c1c1] (631.2668,-576.4698) circle (0.0564cm);
  \path[fill=cc1c1c1] (500.1453,-529.5564) circle (0.0564cm);
  \path[fill=cc1c1c1] (596.7907,-682.7982) circle (0.0564cm);
  \path[fill=cc1c1c1] (461.8786,-754.3513) circle (0.0564cm);
  \path[fill=cc1c1c1] (452.6825,-608.1263) circle (0.0564cm);
  \path[fill=cc1c1c1] (441.0797,-573.8960) circle (0.0564cm);
  \path[fill=cc1c1c1] (472.3322,-551.0710) circle (0.0564cm);
  \path[fill=cc1c1c1] (503.7997,-573.5989) circle (0.0564cm);
  \path[fill=cc1c1c1] (486.9075,-620.7195) circle (0.0564cm);
  \path[fill=cc1c1c1] (886.2242,-367.9961) circle (0.0564cm);
  \path[fill=cc1c1c1] (846.1859,-361.6411) circle (0.0564cm);
  \path[fill=cc1c1c1] (852.4835,-321.6396) circle (0.0564cm);
  \path[fill=cc1c1c1] (892.5731,-327.9428) circle (0.0564cm);
  \path[fill=cc1c1c1] (461.9327,-367.2252) circle (0.0564cm);
  \path[fill=cc1c1c1] (795.6270,-538.3627) circle (0.0564cm);
  \path[fill=cc1c1c1] (772.2754,-527.4291) circle (0.0564cm);
  \path[fill=cc1c1c1] (971.2098,-493.3344) circle (0.0564cm);
  \path[fill=cc1c1c1] (966.7269,-450.4071) circle (0.0564cm);
  \path[fill=cc1c1c1] (925.8467,-470.3451) circle (0.0564cm);
  \path[fill=cc1c1c1] (409.9248,-634.9100) circle (0.0564cm);
  \path[fill=cc1c1c1] (376.6052,-624.0317) circle (0.0564cm);
  \path[fill=cc1c1c1] (383.9087,-586.9794) circle (0.0564cm);
  \path[fill=cc1c1c1] (415.7760,-598.1885) circle (0.0564cm);
  \path[fill=cc1c1c1] (420.2117,-840.8897) circle (0.0564cm);
  \path[fill=cc1c1c1] (371.8346,-830.0413) circle (0.0564cm);
  \path[fill=cc1c1c1] (471.8560,-495.1833) circle (0.0564cm);
  \path[fill=cc1c1c1] (460.8733,-467.9189) circle (0.0564cm);
  \path[fill=cc1c1c1] (492.1258,-445.0940) circle (0.0564cm);
  \path[fill=cc1c1c1] (517.0370,-463.3605) circle (0.0564cm);
  \path[fill=cc1c1c1] (509.0926,-506.4118) circle (0.0564cm);
  \path[fill=black] (473.2999,-641.6989) [anchor=north] node[align=center] () {\scriptsize D. Hardman};
  \path[fill=black] (923.0449,-686.2285) [anchor=north] node[align=center] () {\scriptsize W3C};
  \path[fill=black] (632.9053,-508.8095) [anchor=north] node[align=center] () {\scriptsize J. Andrieu};
  \path[fill=black] (695.8111,-735.2078) [anchor=north] node[align=center] () {\scriptsize M. Schutte};
  \path[fill=black] (433.1012,-427.3069) [anchor=north] node[align=center] () {\scriptsize J. Liu};
  \path[fill=black] (393.0730,-420.4573) [anchor=north] node[align=center] () {\scriptsize A. Hodges};
  \path[fill=black] (397.6035,-377.6149) [anchor=north] node[align=center] () {\scriptsize L. Clay};
  \path[fill=black] (436.6739,-388.4954) [anchor=north] node[align=center] () {\scriptsize J. Monarch};
  \path[fill=black] (717.7642,-510.9139) [anchor=north] node[align=center] () {\scriptsize M. Schanzenbach};
  \path[fill=black] (672.3330,-524.4120) [anchor=north] node[align=center] () {\scriptsize T. Kilian};
  \path[fill=black] (718.0458,-474.9203) [anchor=north] node[align=center] () {\scriptsize J. Schütte};
  \path[fill=black] (670.8621,-468.3491) [anchor=north] node[align=center] () {\scriptsize C. Banse};
  \path[fill=black] (803.8826,-793.4031) [anchor=north] node[align=center] () {\scriptsize Z. Lux};
  \path[fill=black] (754.8020,-771.0696) [anchor=north] node[align=center] () {\scriptsize D. Thatmann};
  \path[fill=black] (790.7960,-759.6371) [anchor=north] node[align=center] () {\scriptsize S. Zickau};
  \path[fill=black] (803.6982,-736.1871) [anchor=north] node[align=center] () {\scriptsize F. Beierle};
  \path[fill=black] (945.8510,-425.1205) [anchor=north] node[align=center] () {\scriptsize K. Toth};
  \path[fill=black] (949.1807,-380.5737) [anchor=north] node[align=center] () {\scriptsize A. Cavoukian};
  \path[fill=black] (916.8782,-405.1257) [anchor=north] node[align=center] () {\scriptsize A. Anderson-Priddy};
  \path[fill=black] (726.3658,-693.7427) [anchor=north] node[align=center] () {\scriptsize A. Abraham};
  \path[fill=black] (472.2966,-329.5536) [anchor=north] node[align=center] () {\scriptsize Z. Diebold};
  \path[fill=black] (428.1053,-319.8662) [anchor=north] node[align=center] () {\scriptsize D. O'mahony};
  \path[fill=black] (497.3704,-765.1798) [anchor=north] node[align=center] () {\scriptsize M. Wingerde};
  \path[fill=black] (623.7814,-360.7191) [anchor=north] node[align=center] () {\scriptsize A. Grüner};
  \path[fill=black] (583.7533,-354.3863) [anchor=north] node[align=center] () {\scriptsize A. Mühle};
  \path[fill=black] (588.6886,-317.4126) [anchor=north] node[align=center] () {\scriptsize T. Gayvoronskaya};
  \path[fill=black] (631.7755,-323.4628) [anchor=north] node[align=center] () {\scriptsize C. Meinel};
  \path[fill=black] (977.1014,-863.4723) [anchor=north] node[align=center] () {\scriptsize Q. Stokkink};
  \path[fill=black] (933.8182,-848.8991) [anchor=north] node[align=center] () {\scriptsize J. Pouwelse};
  \path[fill=black] (533.6694,-403.4207) [anchor=north] node[align=center] () {\scriptsize G. Linklater};
  \path[fill=black] (494.6247,-394.8048) [anchor=north] node[align=center] () {\scriptsize A. Herbert};
  \path[fill=black] (499.9593,-353.1306) [anchor=north] node[align=center] () {\scriptsize C. Smith};
  \path[fill=black] (540.0131,-359.4952) [anchor=north] node[align=center] () {\scriptsize B. Irwin};
  \path[fill=black] (765.3173,-494.1398) [anchor=north] node[align=center] () {\scriptsize G. Bramm};
  \path[fill=black] (626.0035,-785.8953) [anchor=north] node[align=center] () {\scriptsize L. Bathen};
  \path[fill=black] (600.5417,-749.2701) [anchor=north] node[align=center] () {\scriptsize G. Flores};
  \path[fill=black] (644.9578,-752.1577) [anchor=north] node[align=center] () {\scriptsize G. Madl};
  \path[fill=black] (587.8544,-792.0018) [anchor=north] node[align=center] () {\scriptsize D. Jadav};
  \path[fill=black] (559.1773,-766.0860) [anchor=north] node[align=center] () {\scriptsize A. Arvanitis};
  \path[fill=black] (630.4784,-716.2665) [anchor=north] node[align=center] () {\scriptsize K. Santhanam};
  \path[fill=black] (561.6196,-726.9684) [anchor=north] node[align=center] () {\scriptsize C. Zeng};
  \path[fill=black] (593.3635,-705.3866) [anchor=north] node[align=center] () {\scriptsize A. Gordon};
  \path[fill=black] (884.0474,-740.0517) [anchor=north] node[align=center] () {\scriptsize M. Ferdous};
  \path[fill=black] (897.0871,-704.1066) [anchor=north] node[align=center] () {\scriptsize F. Chowdhury};
  \path[fill=black] (857.0736,-727.6856) [anchor=north] node[align=center] () {\scriptsize M. Alassafi};
  \path[fill=black] (975.6942,-756.0037) [anchor=north] node[align=center] () {\scriptsize R. Soltani};
  \path[fill=black] (971.6442,-711.3605) [anchor=north] node[align=center] () {\scriptsize U. Nguyen};
  \path[fill=black] (938.9028,-733.3971) [anchor=north] node[align=center] () {\scriptsize A. An};
  \path[fill=black] (844.6685,-766.6320) [anchor=north] node[align=center] () {\scriptsize S. Gondor};
  \path[fill=black] (864.7629,-427.7139) [anchor=north] node[align=center] () {\scriptsize J. Ellingsen};
  \path[fill=black] (824.3076,-637.8759) [anchor=north] node[align=center] () {\scriptsize J. Lee};
  \path[fill=black] (812.0708,-603.6751) [anchor=north] node[align=center] () {\scriptsize J. Hwang};
  \path[fill=black] (843.3028,-578.3147) [anchor=north] node[align=center] () {\scriptsize J. Choi};
  \path[fill=black] (874.7908,-600.8419) [anchor=north] node[align=center] () {\scriptsize H. Oh};
  \path[fill=black] (862.9124,-637.6967) [anchor=north] node[align=center] () {\scriptsize J. Kim};
  \path[fill=black] (793.9738,-433.5678) [anchor=north] node[align=center] () {\scriptsize P. Jakubeit};
  \path[fill=black] (789.2076,-388.2718) [anchor=north] node[align=center] () {\scriptsize A. Dercksen};
  \path[fill=black] (759.7377,-410.2463) [anchor=north] node[align=center] () {\scriptsize A. Peter};
  \path[fill=black] (854.9444,-390.6373) [anchor=north] node[align=center] () {\scriptsize A. Satybaldy};
  \path[fill=black] (830.1348,-411.9735) [anchor=north] node[align=center] () {\scriptsize M. Nowostawski};
  \path[fill=black] (716.9782,-673.2510) [anchor=north] node[align=center] () {\scriptsize F. Hörandner};
  \path[fill=black] (664.0582,-662.3415) [anchor=north] node[align=center] () {\scriptsize O. Omolola};
  \path[fill=black] (663.0266,-691.9668) [anchor=north] node[align=center] () {\scriptsize S. Ramacher};
  \path[fill=black] (540.2845,-653.2258) [anchor=north] node[align=center] () {\scriptsize Y. Liu};
  \path[fill=black] (590.4810,-610.6055) [anchor=north] node[align=center] () {\scriptsize Q. Lu};
  \path[fill=black] (622.2250,-596.3379) [anchor=north] node[align=center] () {\scriptsize H. Paik};
  \path[fill=black] (553.2736,-576.0856) [anchor=north] node[align=center] () {\scriptsize X. Xu};
  \path[fill=black] (530.7402,-608.4437) [anchor=north] node[align=center] () {\scriptsize S. Chen};
  \path[fill=black] (606.5117,-651.5110) [anchor=north] node[align=center] () {\scriptsize L. Zhu};
  \path[fill=black] (969.6604,-518.7997) [anchor=north] node[align=center] () {\scriptsize J. Xu};
  \path[fill=black] (922.7560,-564.6254) [anchor=north] node[align=center] () {\scriptsize K. Xue};
  \path[fill=black] (954.5000,-573.2782) [anchor=north] node[align=center] () {\scriptsize H. Tian};
  \path[fill=black] (914.6510,-532.4865) [anchor=north] node[align=center] () {\scriptsize J. Hong};
  \path[fill=black] (937.7372,-510.1486) [anchor=north] node[align=center] () {\scriptsize D. Wei};
  \path[fill=black] (977.8115,-549.7409) [anchor=north] node[align=center] () {\scriptsize P. Hong};
  \path[fill=black] (748.2567,-859.0105) [anchor=north] node[align=center] () {\scriptsize S. Hong};
  \path[fill=black] (698.2141,-852.4448) [anchor=north] node[align=center] () {\scriptsize H. Kim};
  \path[fill=black] (384.9185,-795.5430) [anchor=north] node[align=center] () {\scriptsize T. Speelman};
  \path[fill=black] (614.1865,-418.6525) [anchor=north] node[align=center] () {\scriptsize I. Barclay};
  \path[fill=black] (564.9150,-471.8833) [anchor=north] node[align=center] () {\scriptsize M. Freytsis};
  \path[fill=black] (601.5798,-481.2852) [anchor=north] node[align=center] () {\scriptsize S. Bucher};
  \path[fill=black] (558.8495,-432.9769) [anchor=north] node[align=center] () {\scriptsize S. Radha};
  \path[fill=black] (582.2634,-410.5071) [anchor=north] node[align=center] () {\scriptsize A. Preece};
  \path[fill=black] (622.3376,-450.1149) [anchor=north] node[align=center] () {\scriptsize I. Taylor};
  \path[fill=black] (425.4948,-705.6412) [anchor=north] node[align=center] () {\scriptsize S. Wohlgemuth};
  \path[fill=black] (384.0419,-693.7319) [anchor=north] node[align=center] () {\scriptsize K. Umezawa};
  \path[fill=black] (391.0384,-656.2443) [anchor=north] node[align=center] () {\scriptsize Y. Mishina};
  \path[fill=black] (432.4033,-665.9835) [anchor=north] node[align=center] () {\scriptsize K. Takaragi};
  \path[fill=black] (881.6177,-567.6951) [anchor=north] node[align=center] () {\scriptsize W. Kim};
  \path[fill=black] (879.4161,-516.9727) [anchor=north] node[align=center] () {\scriptsize I. Lee};
  \path[fill=black] (836.2546,-544.2609) [anchor=north] node[align=center] () {\scriptsize K. Yim};
  \path[fill=black] (967.1620,-362.3693) [anchor=north] node[align=center] () {\scriptsize N. Naik};
  \path[fill=black] (962.6356,-317.9793) [anchor=north] node[align=center] () {\scriptsize P. Jenkins};
  \path[fill=black] (418.9814,-538.7836) [anchor=north] node[align=center] () {\scriptsize K. Inoue};
  \path[fill=black] (378.9533,-532.3971) [anchor=north] node[align=center] () {\scriptsize D. Suzuki};
  \path[fill=black] (385.2714,-492.4271) [anchor=north] node[align=center] () {\scriptsize T. Kurita};
  \path[fill=black] (425.3251,-498.6973) [anchor=north] node[align=center] () {\scriptsize S. Imai};
  \path[fill=black] (967.9524,-832.6609) [anchor=north] node[align=center] () {\scriptsize M. Bhattacharya};
  \path[fill=black] (967.5128,-789.6337) [anchor=north] node[align=center] () {\scriptsize P. Zavarsky};
  \path[fill=black] (929.3431,-817.3368) [anchor=north] node[align=center] () {\scriptsize S. Butakov};
  \path[fill=black] (788.6557,-685.3012) [anchor=north] node[align=center] () {\scriptsize S. More};
  \path[fill=black] (751.6279,-656.2345) [anchor=north] node[align=center] () {\scriptsize C. Rabensteiner};
  \path[fill=black] (760.7117,-556.8532) [anchor=north] node[align=center] () {\scriptsize M. Kubach};
  \path[fill=black] (797.7325,-569.5356) [anchor=north] node[align=center] () {\scriptsize H. Roßnagel};
  \path[fill=black] (912.9178,-793.3438) [anchor=north] node[align=center] () {\scriptsize H. Singh};
  \path[fill=black] (904.7487,-757.0824) [anchor=north] node[align=center] () {\scriptsize K. Stefanidis};
  \path[fill=black] (873.8066,-779.9817) [anchor=north] node[align=center] () {\scriptsize F. Kirstein};
  \path[fill=black] (590.8906,-562.9945) [anchor=north] node[align=center] () {\scriptsize S. Lim};
  \path[fill=black] (541.5164,-541.5181) [anchor=north] node[align=center] () {\scriptsize M. Rhie};
  \path[fill=black] (576.3170,-530.2130) [anchor=north] node[align=center] () {\scriptsize D. Hwang};
  \path[fill=black] (590.7062,-506.8404) [anchor=north] node[align=center] () {\scriptsize K. Kim};
  \path[fill=black] (810.2967,-662.5132) [anchor=north] node[align=center] () {\scriptsize L. Alber};
  \path[fill=black] (855.4205,-684.1027) [anchor=north] node[align=center] () {\scriptsize S. Mödersheim};
  \path[fill=black] (826.8146,-713.9045) [anchor=north] node[align=center] () {\scriptsize A. Schlichtkrull};
  \path[fill=black] (624.4213,-845.0679) [anchor=north] node[align=center] () {\scriptsize M. Lockwood};
  \path[fill=black] (830.7998,-857.8680) [anchor=north] node[align=center] () {\scriptsize J. Lauinger};
  \path[fill=black] (821.3213,-826.0611) [anchor=north] node[align=center] () {\scriptsize J. Ernstberger};
  \path[fill=black] (852.5533,-803.2259) [anchor=north] node[align=center] () {\scriptsize E. Regnath};
  \path[fill=black] (884.0413,-826.2512) [anchor=north] node[align=center] () {\scriptsize M. Hamad};
  \path[fill=black] (870.9370,-864.8702) [anchor=north] node[align=center] () {\scriptsize S. Steinhorst};
  \path[fill=black] (694.1240,-639.3275) [anchor=north] node[align=center] () {\scriptsize Y. Shanmugarasa};
  \path[fill=black] (644.5980,-627.8762) [anchor=north] node[align=center] () {\scriptsize S. Kanhere};
  \path[fill=black] (739.5970,-448.4514) [anchor=north] node[align=center] () {\scriptsize G. Gwon};
  \path[fill=black] (412.9304,-457.3188) [anchor=north] node[align=center] () {\scriptsize M. Kaiiali};
  \path[fill=black] (374.9459,-442.8284) [anchor=north] node[align=center] () {\scriptsize S. Sezer};
  \path[fill=black] (840.0093,-464.4763) [anchor=north] node[align=center] () {\scriptsize M. Sporny};
  \path[fill=black] (890.7485,-481.9056) [anchor=north] node[align=center] () {\scriptsize D. Reed};
  \path[fill=black] (810.2374,-504.5597) [anchor=north] node[align=center] () {\scriptsize D. Longley};
  \path[fill=black] (855.6553,-491.5593) [anchor=north] node[align=center] () {\scriptsize M. Sabadello};
  \path[fill=black] (788.0425,-454.9363) [anchor=north] node[align=center] () {\scriptsize D. Chadwick};
  \path[fill=black] (879.4539,-447.9426) [anchor=north] node[align=center] () {\scriptsize O. Steele};
  \path[fill=black] (712.4906,-386.3817) [anchor=north] node[align=center] () {\scriptsize R. West};
  \path[fill=black] (665.5862,-432.2108) [anchor=north] node[align=center] () {\scriptsize D. Bluhm};
  \path[fill=black] (697.3303,-440.8892) [anchor=north] node[align=center] () {\scriptsize M. Hailstone};
  \path[fill=black] (657.4813,-400.5367) [anchor=north] node[align=center] () {\scriptsize S. Curran};
  \path[fill=black] (680.5674,-377.7066) [anchor=north] node[align=center] () {\scriptsize S. Curren};
  \path[fill=black] (720.6416,-417.3159) [anchor=north] node[align=center] () {\scriptsize G. Aristy};
  \path[fill=black] (765.3937,-820.7368) [anchor=north] node[align=center] () {\scriptsize S. Smith};
  \path[fill=black] (775.9263,-634.9598) [anchor=north] node[align=center] () {\scriptsize G. Lax};
  \path[fill=black] (736.6082,-622.1114) [anchor=north] node[align=center] () {\scriptsize A. Russo};
  \path[fill=black] (800.5822,-369.1919) [anchor=north] node[align=center] () {\scriptsize W. Abramson};
  \path[fill=black] (798.3806,-318.4988) [anchor=north] node[align=center] () {\scriptsize N. Hickman};
  \path[fill=black] (755.2190,-345.2568) [anchor=north] node[align=center] () {\scriptsize N. Spencer};
  \path[fill=black] (417.4966,-353.1615) [anchor=north] node[align=center] () {\scriptsize Z. Jaroucheh};
  \path[fill=black] (378.1361,-343.2459) [anchor=north] node[align=center] () {\scriptsize I. Álvarez};
  \path[fill=black] (631.6816,-537.3179) [anchor=north] node[align=center] () {\scriptsize K. Kim};
  \path[fill=black] (718.0418,-368.2108) [anchor=north] node[align=center] () {\scriptsize V. Lemieux};
  \path[fill=black] (715.8146,-317.0204) [anchor=north] node[align=center] () {\scriptsize A. Voskobojnikov};
  \path[fill=black] (672.6581,-344.2773) [anchor=north] node[align=center] () {\scriptsize M. Kang};
  \path[fill=black] (676.1231,-827.5430) [anchor=north] node[align=center] () {\scriptsize E. Samir};
  \path[fill=black] (663.9016,-789.8715) [anchor=north] node[align=center] () {\scriptsize H. Wu};
  \path[fill=black] (695.1540,-767.0465) [anchor=north] node[align=center] () {\scriptsize M. Azab};
  \path[fill=black] (726.6216,-789.5419) [anchor=north] node[align=center] () {\scriptsize C. Xin};
  \path[fill=black] (714.7432,-823.8914) [anchor=north] node[align=center] () {\scriptsize Q. Zhang};
  \path[fill=black] (484.4345,-731.8618) [anchor=north] node[align=center] () {\scriptsize H. Siddiqui};
  \path[fill=black] (471.6641,-692.6362) [anchor=north] node[align=center] () {\scriptsize M. Idrees};
  \path[fill=black] (502.9166,-669.2831) [anchor=north] node[align=center] () {\scriptsize I. Gudymenko};
  \path[fill=black] (534.3842,-692.1977) [anchor=north] node[align=center] () {\scriptsize D. Quoc};
  \path[fill=black] (522.5057,-725.0128) [anchor=north] node[align=center] () {\scriptsize C. Fetzer};
  \path[fill=black] (565.1249,-806.6144) [anchor=north] node[align=center] () {\scriptsize H. Yildiz};
  \path[fill=black] (518.2206,-852.4160) [anchor=north] node[align=center] () {\scriptsize C. Ritter};
  \path[fill=black] (549.9646,-860.6042) [anchor=north] node[align=center] () {\scriptsize L. Nguyen};
  \path[fill=black] (510.1156,-820.8070) [anchor=north] node[align=center] () {\scriptsize B. Frech};
  \path[fill=black] (533.2017,-797.9718) [anchor=north] node[align=center] () {\scriptsize M. Martinez};
  \path[fill=black] (573.2759,-837.5821) [anchor=north] node[align=center] () {\scriptsize A. Küpper};
  \path[fill=black] (921.7988,-338.5814) [anchor=north] node[align=center] () {\scriptsize P. Grace};
  \path[fill=black] (417.9251,-777.4251) [anchor=north] node[align=center] () {\scriptsize F. Schardong};
  \path[fill=black] (379.2082,-767.3054) [anchor=north] node[align=center] () {\scriptsize R. Custódio};
  \path[fill=black] (384.2170,-731.5967) [anchor=north] node[align=center] () {\scriptsize L. Pioli};
  \path[fill=black] (424.2687,-737.4022) [anchor=north] node[align=center] () {\scriptsize J. Meyer};
  \path[fill=black] (471.4889,-838.3447) [anchor=north] node[align=center] () {\scriptsize K. Cho};
  \path[fill=black] (469.2618,-787.1920) [anchor=north] node[align=center] () {\scriptsize B. Jeong};
  \path[fill=black] (426.1053,-814.9155) [anchor=north] node[align=center] () {\scriptsize S. Shin};
  \path[fill=black] (695.6760,-585.3040) [anchor=north] node[align=center] () {\scriptsize V. Jurado};
  \path[fill=black] (724.0883,-605.5127) [anchor=north] node[align=center] () {\scriptsize X. Vila};
  \path[fill=black] (754.6821,-587.5184) [anchor=north] node[align=center] () {\scriptsize I. Jeyakumar};
  \path[fill=black] (733.1493,-539.4235) [anchor=north] node[align=center] () {\scriptsize A. Solana};
  \path[fill=black] (700.5605,-550.1461) [anchor=north] node[align=center] () {\scriptsize M. Marangoni};
  \path[fill=black] (758.4621,-729.4115) [anchor=north] node[align=center] () {\scriptsize C. Schinnerl};
  \path[fill=black] (968.6399,-615.1851) [anchor=north] node[align=center] () {\scriptsize G. Fedrecheski};
  \path[fill=black] (921.7357,-661.0090) [anchor=north] node[align=center] () {\scriptsize P. Costa};
  \path[fill=black] (953.4797,-669.6619) [anchor=north] node[align=center] () {\scriptsize S. Afzal};
  \path[fill=black] (913.6308,-628.9026) [anchor=north] node[align=center] () {\scriptsize M. Rabaey};
  \path[fill=black] (936.7167,-606.0968) [anchor=north] node[align=center] () {\scriptsize D. Lopes};
  \path[fill=black] (976.7909,-646.6234) [anchor=north] node[align=center] () {\scriptsize K. Zuffo};
  \path[fill=black] (631.2668,-574.6510) [anchor=north] node[align=center] () {\scriptsize R. Mukta};
  \path[fill=black] (500.1453,-527.2403) [anchor=north] node[align=center] () {\scriptsize N. Karthikeyan};
  \path[fill=black] (596.7907,-680.9468) [anchor=north] node[align=center] () {\scriptsize R. Chotkan};
  \path[fill=black] (461.8786,-752.5325) [anchor=north] node[align=center] () {\scriptsize K. Kostadinov};
  \path[fill=black] (452.6825,-605.8615) [anchor=north] node[align=center] () {\scriptsize Š. Čučko};
  \path[fill=black] (441.0797,-571.6312) [anchor=north] node[align=center] () {\scriptsize Š. Bećirović};
  \path[fill=black] (472.3322,-549.2424) [anchor=north] node[align=center] () {\scriptsize A. Kamišalić};
  \path[fill=black] (503.7997,-571.7476) [anchor=north] node[align=center] () {\scriptsize S. Mrdović};
  \path[fill=black] (486.9075,-618.8909) [anchor=north] node[align=center] () {\scriptsize M. Turkanović};
  \path[fill=black] (886.2242,-365.6800) [anchor=north] node[align=center] () {\scriptsize D. Lagutin};
  \path[fill=black] (846.1859,-359.8222) [anchor=north] node[align=center] () {\scriptsize Y. Kortesniemi};
  \path[fill=black] (852.4835,-319.8207) [anchor=north] node[align=center] () {\scriptsize N. Fotiou};
  \path[fill=black] (892.5731,-326.0914) [anchor=north] node[align=center] () {\scriptsize V. Siris};
  \path[fill=black] (461.9327,-365.3738) [anchor=north] node[align=center] () {\scriptsize Sovrin};
  \path[fill=black] (795.6270,-536.5439) [anchor=north] node[align=center] () {\scriptsize X. Xiaohui};
  \path[fill=black] (772.2754,-525.6395) [anchor=north] node[align=center] () {\scriptsize W. Li};
  \path[fill=black] (971.2098,-491.0184) [anchor=north] node[align=center] () {\scriptsize T. Zhong};
  \path[fill=black] (966.7269,-448.5557) [anchor=north] node[align=center] () {\scriptsize P. Shi};
  \path[fill=black] (925.8467,-467.9982) [anchor=north] node[align=center] () {\scriptsize J. Chang};
  \path[fill=black] (409.9248,-633.0912) [anchor=north] node[align=center] () {\scriptsize P. Mishra};
  \path[fill=black] (376.6052,-622.2128) [anchor=north] node[align=center] () {\scriptsize V. Modanwal};
  \path[fill=black] (383.9087,-585.1605) [anchor=north] node[align=center] () {\scriptsize H. Kaur};
  \path[fill=black] (415.7760,-595.8414) [anchor=north] node[align=center] () {\scriptsize G. Varshney};
  \path[fill=black] (420.2117,-839.0383) [anchor=north] node[align=center] () {\scriptsize C. Park};
  \path[fill=black] (371.8346,-828.2225) [anchor=north] node[align=center] () {\scriptsize H. Nam};
  \path[fill=black] (471.8560,-493.3628) [anchor=north] node[align=center] () {\scriptsize J. Bobolz};
  \path[fill=black] (460.8733,-466.1001) [anchor=north] node[align=center] () {\scriptsize F. Eidens};
  \path[fill=black] (492.1258,-443.2425) [anchor=north] node[align=center] () {\scriptsize S. Krenn};
  \path[fill=black] (517.0370,-461.5092) [anchor=north] node[align=center] () {\scriptsize S. Ramacher};
  \path[fill=black] (509.0926,-504.5604) [anchor=north] node[align=center] () {\scriptsize K. Samelin};
\end{tikzpicture}


==> figs/classificacao.tex <==
\subfigure[Conceptual.]  
{  
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %Shape: Ellipse [id:dp5426077588146265] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (0,90) .. controls (0,62.39) and (22.39,40) .. (50,40) .. controls (77.61,40) and (100,62.39) .. (100,90) .. controls (100,117.61) and (77.61,140) .. (50,140) .. controls (22.39,140) and (0,117.61) .. (0,90) -- cycle ;
        %Shape: Ellipse [id:dp959388504483389] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (70,90) .. controls (70,62.39) and (92.39,40) .. (120,40) .. controls (147.61,40) and (170,62.39) .. (170,90) .. controls (170,117.61) and (147.61,140) .. (120,140) .. controls (92.39,140) and (70,117.61) .. (70,90) -- cycle ;
        
        % Text Node
        \draw (8,90.5) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize] [align=left] {Add};
        % Text Node
        \draw (161,90.5) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize] [align=left] {Refute};
    \end{tikzpicture}
    \label{fig:taxonomy:a}
}  
%
\subfigure[Practical.]  
{  
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %Shape: Ellipse [id:dp45716178905168303] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (280,55) .. controls (280,27.39) and (302.39,5) .. (330,5) .. controls (357.61,5) and (380,27.39) .. (380,55) .. controls (380,82.61) and (357.61,105) .. (330,105) .. controls (302.39,105) and (280,82.61) .. (280,55) -- cycle ;
        %Shape: Ellipse [id:dp2542904324575368] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (245,110) .. controls (245,82.39) and (267.39,60) .. (295,60) .. controls (322.61,60) and (345,82.39) .. (345,110) .. controls (345,137.61) and (322.61,160) .. (295,160) .. controls (267.39,160) and (245,137.61) .. (245,110) -- cycle ;
        %Shape: Ellipse [id:dp14223063759075427] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (315,110) .. controls (315,82.39) and (337.39,60) .. (365,60) .. controls (392.61,60) and (415,82.39) .. (415,110) .. controls (415,137.61) and (392.61,160) .. (365,160) .. controls (337.39,160) and (315,137.61) .. (315,110) -- cycle ;
        
        % Text Node
        \draw (330,13) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {Identity};
        % Text Node
        \draw (289.18,137.55) node  [font=\normalsize] [align=left] {Credential};
        % Text Node
        \draw (378.2,137.55) node  [font=\normalsize] [align=left] {Trust};
    \end{tikzpicture}
    \label{fig:taxonomy:b}
}

==> figs/iam-models.tex <==
\subfigure[Centralized.]  
{  
    \begin{tikzpicture}[x=0.39pt,y=0.39pt,yscale=-1,xscale=1]
        %Shape: Circle [id:dp7616998703724649] 
        \draw   (20,1715) .. controls (20,1695.67) and (35.67,1680) .. (55,1680) .. controls (74.33,1680) and (90,1695.67) .. (90,1715) .. controls (90,1734.33) and (74.33,1750) .. (55,1750) .. controls (35.67,1750) and (20,1734.33) .. (20,1715) -- cycle ;
        %Shape: Circle [id:dp9475501028312898] 
        \draw   (180,1715) .. controls (180,1695.67) and (195.67,1680) .. (215,1680) .. controls (234.33,1680) and (250,1695.67) .. (250,1715) .. controls (250,1734.33) and (234.33,1750) .. (215,1750) .. controls (195.67,1750) and (180,1734.33) .. (180,1715) -- cycle ;
        %Straight Lines [id:da5507090969899375] 
        \draw    (93,1715) -- (177,1715) ;
        \draw [shift={(180,1715)}, rotate = 540] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(90,1715)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        
        % Text Node
        \draw (55,1715) node   [align=left] {User};
        % Text Node
        \draw (215,1702) node   [align=left] {SP};
        % Text Node
        \draw (215,1728) node   [align=left] {IdP};
    \end{tikzpicture}
    \label{fig:iam:centralized}
}  
% The only difference is here, where I have commented out an empty line.
\subfigure[Outsourced IdP.]  
{  
    \begin{tikzpicture}[x=0.39pt,y=0.39pt,yscale=-1,xscale=1]
        %Shape: Circle [id:dp7389803265690751] 
        \draw   (20,1945) .. controls (20,1925.67) and (35.67,1910) .. (55,1910) .. controls (74.33,1910) and (90,1925.67) .. (90,1945) .. controls (90,1964.33) and (74.33,1980) .. (55,1980) .. controls (35.67,1980) and (20,1964.33) .. (20,1945) -- cycle ;
        %Shape: Circle [id:dp05324650542332843] 
        \draw   (180,1945) .. controls (180,1925.67) and (195.67,1910) .. (215,1910) .. controls (234.33,1910) and (250,1925.67) .. (250,1945) .. controls (250,1964.33) and (234.33,1980) .. (215,1980) .. controls (195.67,1980) and (180,1964.33) .. (180,1945) -- cycle ;
        %Shape: Circle [id:dp4338625518676438] 
        \draw   (100,1825) .. controls (100,1805.67) and (115.67,1790) .. (135,1790) .. controls (154.33,1790) and (170,1805.67) .. (170,1825) .. controls (170,1844.33) and (154.33,1860) .. (135,1860) .. controls (115.67,1860) and (100,1844.33) .. (100,1825) -- cycle ;
        %Straight Lines [id:da2683270251596541] 
        \draw    (110.32,1855.08) -- (73.28,1909.72) ;
        \draw [shift={(71.6,1912.2)}, rotate = 304.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(112,1852.6)}, rotate = 124.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da0715623917564907] 
        \draw    (159.66,1855.1) -- (196.34,1910.5) ;
        \draw [shift={(198,1913)}, rotate = 236.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(158,1852.6)}, rotate = 56.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da1744890782493247] 
        \draw    (177,1945) -- (93,1945) ;
        \draw [shift={(90,1945)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(180,1945)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da8735356383244504] 
        \draw  [dash pattern={on 0.84pt off 2.51pt}]  (168.07,1847.49) -- (210,1910) ;
        \draw [shift={(166.4,1845)}, rotate = 56.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
        
        % Text Node
        \draw (55,1945) node   [align=left] {User};
        % Text Node
        \draw (215,1945) node   [align=left] {SP};
        % Text Node
        \draw (135,1825) node   [align=left] {IdP};
    \end{tikzpicture}
    \label{fig:iam:outsourced}
}
\subfigure[User-centric.]{
    \begin{tikzpicture}[x=0.39pt,y=0.39pt,yscale=-1,xscale=1]
        %Shape: Circle [id:dp5909478262528678] 
        \draw   (20,2085) .. controls (20,2065.67) and (35.67,2050) .. (55,2050) .. controls (74.33,2050) and (90,2065.67) .. (90,2085) .. controls (90,2104.33) and (74.33,2120) .. (55,2120) .. controls (35.67,2120) and (20,2104.33) .. (20,2085) -- cycle ;
        %Shape: Circle [id:dp829143218524995] 
        \draw   (180,2085) .. controls (180,2065.67) and (195.67,2050) .. (215,2050) .. controls (234.33,2050) and (250,2065.67) .. (250,2085) .. controls (250,2104.33) and (234.33,2120) .. (215,2120) .. controls (195.67,2120) and (180,2104.33) .. (180,2085) -- cycle ;
        %Straight Lines [id:da6200796206090438] 
        \draw    (93,2085) -- (177,2085) ;
        \draw [shift={(180,2085)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(90,2085)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da6138935095296789] 
        \draw  [dash pattern={on 0.84pt off 2.51pt}]  (93,2070) -- (180,2070) ;
        \draw [shift={(90,2070)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
        % Text Node
        \draw (55,2098) node   [align=left] {User};
        % Text Node
        \draw (215,2085) node   [align=left] {SP};
        % Text Node
        \draw (55,2072) node   [align=left] {IdP};
    \end{tikzpicture}
    \label{fig:iam:usercentric}
}
\subfigure[SSI.]{
    \begin{tikzpicture}[x=0.39pt,y=0.39pt,yscale=-1,xscale=1]
        %Shape: Circle [id:dp008411608299154105] 
        \draw   (170,2325) .. controls (170,2305.67) and (185.67,2290) .. (205,2290) .. controls (224.33,2290) and (240,2305.67) .. (240,2325) .. controls (240,2344.33) and (224.33,2360) .. (205,2360) .. controls (185.67,2360) and (170,2344.33) .. (170,2325) -- cycle ;
        %Shape: Circle [id:dp06248084200270254] 
        \draw   (90,2205) .. controls (90,2185.67) and (105.67,2170) .. (125,2170) .. controls (144.33,2170) and (160,2185.67) .. (160,2205) .. controls (160,2224.33) and (144.33,2240) .. (125,2240) .. controls (105.67,2240) and (90,2224.33) .. (90,2205) -- cycle ;
        %Straight Lines [id:da21875217084356735] 
        \draw    (100.32,2235.08) -- (63.28,2289.72) ;
        \draw [shift={(61.6,2292.2)}, rotate = 304.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(102,2232.6)}, rotate = 124.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da5936090499312903] 
        %\draw  [dash pattern={on 0.84pt off 2.51pt}]  (149.66,2235.1) -- (188,2293) ;
        %\draw [shift={(148,2232.6)}, rotate = 56.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da7569165742970096] 
        \draw    (167,2325) -- (83,2325) ;
        \draw [shift={(80,2325)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(170,2325)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Shape: Circle [id:dp6367750216688426] 
        \draw   (10,2325) .. controls (10,2305.67) and (25.67,2290) .. (45,2290) .. controls (64.33,2290) and (80,2305.67) .. (80,2325) .. controls (80,2344.33) and (64.33,2360) .. (45,2360) .. controls (25.67,2360) and (10,2344.33) .. (10,2325) -- cycle ;
        %Straight Lines [id:da5936090499312903] 
        \draw  [dash pattern={on 0.84pt off 2.51pt}]  (149.66,2235.1) -- (188,2293) ;
        \draw [shift={(148,2232.6)}, rotate = 56.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da4857246762361793] 
        \draw  [dash pattern={on 0.84pt off 2.51pt}]  (83,2310) -- (170,2310) ;
        \draw [shift={(80,2310)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        
        % Text Node
        \draw (205,2325) node   [align=left] {SP};
        % Text Node
        \draw (125,2205) node   [align=left] {IdP};
        % Text Node
        \draw (45,2338) node   [align=left] {User};
        % Text Node
        \draw (45,2312) node   [align=left] {IdP};
    \end{tikzpicture}
    \label{fig:iam:ssi}
}

==> figs/number-of-articles.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1247); %set diagram left start at 0, and has height of 1247

%Straight Lines [id:da2671202946657303] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.89,770) -- (284.89,790) ;
%Straight Lines [id:da7052385015135432] 
\draw    (149.89,810) -- (216.89,810) ;
\draw [shift={(219.89,810)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp17886529729203215] 
\draw   (219.89,800) -- (249.89,800) -- (249.89,820) -- (219.89,820) -- cycle ;
%Straight Lines [id:da7345864946493061] 
\draw    (249.89,810) -- (316.89,810) ;
\draw [shift={(319.89,810)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3940188833983229] 
\draw   (319.89,800) -- (349.89,800) -- (349.89,820) -- (319.89,820) -- cycle ;
%Straight Lines [id:da07511994797246935] 
\draw    (349.89,810) -- (416.89,810) ;
\draw [shift={(419.89,810)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4529367704362066] 
\draw   (419.89,800) -- (449.89,800) -- (449.89,820) -- (419.89,820) -- cycle ;
%Shape: Rectangle [id:dp2212291175581904] 
\draw   (519.89,800) -- (549.89,800) -- (549.89,820) -- (519.89,820) -- cycle ;
%Straight Lines [id:da8758186900018947] 
\draw    (449.89,810) -- (516.89,810) ;
\draw [shift={(519.89,810)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3187693995667793] 
\draw   (219.89,907) -- (249.89,907) -- (249.89,927) -- (219.89,927) -- cycle ;
%Shape: Rectangle [id:dp5003227227025979] 
\draw   (319.89,907) -- (349.89,907) -- (349.89,927) -- (319.89,927) -- cycle ;
%Shape: Rectangle [id:dp7780573022041248] 
\draw   (419.89,907) -- (449.89,907) -- (449.89,927) -- (419.89,927) -- cycle ;
%Shape: Rectangle [id:dp9376670125520838] 
\draw   (519.89,907) -- (549.89,907) -- (549.89,927) -- (519.89,927) -- cycle ;
%Straight Lines [id:da514171565192709] 
\draw    (249.89,917) -- (316.89,917) ;
\draw [shift={(319.89,917)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6425066999238793] 
\draw    (349.89,917) -- (416.89,917) ;
\draw [shift={(419.89,917)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7300056951250598] 
\draw    (449.89,917) -- (516.89,917) ;
\draw [shift={(519.89,917)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8179292455192126] 
\draw    (549.89,810) -- (559.89,810) ;
%Straight Lines [id:da05069904377297685] 
\draw    (559.89,810) -- (559.89,855) ;
%Straight Lines [id:da943965813258755] 
\draw    (149.89,887) -- (515.76,887) -- (559.89,887) ;
%Straight Lines [id:da7499680829363662] 
\draw    (149.89,887) -- (149.89,917) ;
%Straight Lines [id:da4585960187196012] 
\draw    (149.89,917) -- (216.89,917) ;
\draw [shift={(219.89,917)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20490181396496854] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.89,889) -- (284.89,899) ;
%Straight Lines [id:da8453958749178143] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.89,921) -- (284.89,930) ;
%Straight Lines [id:da6825588059800114] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.89,770) -- (384.89,790) ;
%Straight Lines [id:da11649732804845403] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.89,889) -- (384.89,899) ;
%Straight Lines [id:da29193746755999017] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.89,921) -- (384.89,930) ;
%Straight Lines [id:da5959967151242942] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (484.89,770) -- (484.89,790) ;
%Straight Lines [id:da6173161622852188] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (484.89,889) -- (484.89,899) ;
%Straight Lines [id:da027933956003823868] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (484.89,921) -- (484.89,930) ;
%Straight Lines [id:da11422294568043156] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.89,814) -- (284.89,838) ;
%Straight Lines [id:da9256234126782197] 
\draw    (149.89,855) -- (216.89,855) ;
\draw [shift={(219.89,855)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7218720060863195] 
\draw   (219.89,845) -- (249.89,845) -- (249.89,865) -- (219.89,865) -- cycle ;
%Straight Lines [id:da3298467399031415] 
\draw    (249.89,855) -- (316.89,855) ;
\draw [shift={(319.89,855)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp13130793586855738] 
\draw   (319.89,845) -- (349.89,845) -- (349.89,865) -- (319.89,865) -- cycle ;
%Straight Lines [id:da09071557355613624] 
\draw    (349.89,855) -- (416.89,855) ;
\draw [shift={(419.89,855)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4318627529625212] 
\draw   (419.89,845) -- (449.89,845) -- (449.89,865) -- (419.89,865) -- cycle ;
%Shape: Rectangle [id:dp9623234942214769] 
\draw   (519.89,845) -- (549.89,845) -- (549.89,865) -- (519.89,865) -- cycle ;
%Straight Lines [id:da7437384308754225] 
\draw    (449.89,855) -- (516.89,855) ;
\draw [shift={(519.89,855)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8884973131568628] 
\draw    (549.89,855) -- (559.89,855) ;
%Straight Lines [id:da7831892470968747] 
\draw    (559.89,855) -- (559.89,887) ;
%Straight Lines [id:da5802663264473202] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.89,814) -- (384.89,838) ;
%Straight Lines [id:da24031727084004317] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (484.89,814) -- (484.89,838) ;
%Straight Lines [id:da15247089322879614] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.89,860) -- (284.89,884) ;
%Straight Lines [id:da27242855689989764] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.89,860) -- (384.89,884) ;
%Straight Lines [id:da1508587916235511] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (484.89,860) -- (484.89,884) ;
%Shape: Rectangle [id:dp7437513904969966] 
\draw   (219.95,969) -- (249.95,969) -- (249.95,989) -- (219.95,989) -- cycle ;
%Shape: Rectangle [id:dp9063168098164134] 
\draw   (319.95,969) -- (349.95,969) -- (349.95,989) -- (319.95,989) -- cycle ;
%Shape: Rectangle [id:dp7162334775660324] 
\draw   (419.95,969) -- (449.95,969) -- (449.95,989) -- (419.95,989) -- cycle ;
%Shape: Rectangle [id:dp017849726512509267] 
\draw   (519.95,969) -- (549.95,969) -- (549.95,989) -- (519.95,989) -- cycle ;
%Straight Lines [id:da7628125476424574] 
\draw    (249.95,979) -- (316.95,979) ;
\draw [shift={(319.95,979)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46425148148988815] 
\draw    (349.95,979) -- (416.95,979) ;
\draw [shift={(419.95,979)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6220729550677149] 
\draw    (449.95,979) -- (516.95,979) ;
\draw [shift={(519.95,979)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6805627679571793] 
\draw    (149.95,949) -- (559.95,949) ;
%Straight Lines [id:da2983787642367921] 
\draw    (149.95,949) -- (149.95,979) ;
%Straight Lines [id:da054324023286515644] 
\draw    (149.95,979) -- (216.95,979) ;
\draw [shift={(219.95,979)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06678513464127356] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.95,951) -- (284.95,961) ;
%Straight Lines [id:da4505379719894609] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.95,951) -- (384.95,961) ;
%Straight Lines [id:da4860320231565074] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (484.95,951) -- (484.95,961) ;
%Straight Lines [id:da26167169854672045] 
\draw    (559.95,917) -- (559.95,949) ;
%Straight Lines [id:da754383563790114] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.95,922) -- (284.95,946) ;
%Straight Lines [id:da9673351590766563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.95,922) -- (384.95,946) ;
%Straight Lines [id:da7955732332024292] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (484.95,922) -- (484.95,946) ;
%Straight Lines [id:da15502859449409145] 
\draw    (549.95,917) -- (559.95,917) ;
%Shape: Rectangle [id:dp7544377060402894] 
\draw   (220,1032) -- (250,1032) -- (250,1052) -- (220,1052) -- cycle ;
%Shape: Rectangle [id:dp08325516612494943] 
\draw   (320,1032) -- (350,1032) -- (350,1052) -- (320,1052) -- cycle ;
%Shape: Rectangle [id:dp7749167764895448] 
\draw   (420,1032) -- (450,1032) -- (450,1052) -- (420,1052) -- cycle ;
%Shape: Rectangle [id:dp13550888816845608] 
\draw   (520,1032) -- (550,1032) -- (550,1052) -- (520,1052) -- cycle ;
%Straight Lines [id:da5513749616054429] 
\draw    (250,1042) -- (317,1042) ;
\draw [shift={(320,1042)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14166874243970384] 
\draw    (350,1042) -- (417,1042) ;
\draw [shift={(420,1042)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7383990382757255] 
\draw    (450,1042) -- (517,1042) ;
\draw [shift={(520,1042)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6953739129377672] 
\draw    (150,1012) -- (560,1012) ;
%Straight Lines [id:da7233426227162647] 
\draw    (150,1012) -- (150,1042) ;
%Straight Lines [id:da30205634538180015] 
\draw    (150,1042) -- (217,1042) ;
\draw [shift={(220,1042)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8034054310208754] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (285,1014) -- (285,1024) ;
%Straight Lines [id:da6333042545449028] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (285,1046) -- (285,1055) ;
%Straight Lines [id:da5503800035874757] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,1014) -- (385,1024) ;
%Straight Lines [id:da39197552971824723] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,1046) -- (385,1055) ;
%Straight Lines [id:da23470316299201932] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (485,1014) -- (485,1024) ;
%Straight Lines [id:da7755181336641825] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (485,1046) -- (485,1055) ;
%Straight Lines [id:da47640425125432917] 
\draw    (560,980) -- (560,1012) ;
%Straight Lines [id:da14123184762570884] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (285,985) -- (285,1009) ;
%Straight Lines [id:da3107013787819919] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,985) -- (385,1009) ;
%Straight Lines [id:da8101183943476513] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (485,985) -- (485,1009) ;
%Straight Lines [id:da32184109955715123] 
\draw    (550,980) -- (560,980) ;

% Text Node
\draw (234.89,810) node   [align=left] {718};
% Text Node
\draw (180.89,800.5) node   [align=left] {+718};
% Text Node
\draw (285.89,751) node   [align=left] {\begin{minipage}[lt]{48.65pt}\setlength\topsep{0pt}
\begin{center}
Remove\\duplicates
\end{center}

\end{minipage}};
% Text Node
\draw (334.39,809.5) node   [align=left] {314};
% Text Node
\draw (284.79,800.5) node   [align=left] {\mbox{-}404};
% Text Node
\draw (384.89,750.5) node   [align=left] {\begin{minipage}[lt]{54.32pt}\setlength\topsep{0pt}
\begin{center}
Apply EC-1
\end{center}

\end{minipage}};
% Text Node
\draw (485.89,751) node   [align=left] {\begin{minipage}[lt]{65.1pt}\setlength\topsep{0pt}
\begin{center}
Text reading\\and apply ICs
\end{center}

\end{minipage}};
% Text Node
\draw (145.84,901.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.73pt}\setlength\topsep{0pt}
\begin{flushright}
First\\Snowballing
\end{flushright}

\end{minipage}};
% Text Node
\draw (234.39,916.5) node   [align=left] {2263};
% Text Node
\draw (334.89,917) node   [align=left] {1442};
% Text Node
\draw (434.89,810) node   [align=left] {268};
% Text Node
\draw (434.89,917) node   [align=left] {1381};
% Text Node
\draw (534.89,810) node   [align=left] {57};
% Text Node
\draw (534.89,917) node   [align=left] {81};
% Text Node
\draw (384.39,800.5) node   [align=left] {\mbox{-}46};
% Text Node
\draw (485.39,800.5) node   [align=left] {\mbox{-}211};
% Text Node
\draw (180.89,907.5) node   [align=left] {+2204};
% Text Node
\draw (284.39,907.5) node   [align=left] {\mbox{-}821};
% Text Node
\draw (384.39,907.5) node   [align=left] {\mbox{-}61};
% Text Node
\draw (485.39,907.5) node   [align=left] {\mbox{-}1300};
% Text Node
\draw (234.89,855) node   [align=left] {17};
% Text Node
\draw (180.89,845.5) node   [align=left] {+17};
% Text Node
\draw (334.39,854.5) node   [align=left] {15};
% Text Node
\draw (284.79,845.5) node   [align=left] {\mbox{-}2};
% Text Node
\draw (434.89,855) node   [align=left] {15};
% Text Node
\draw (534.89,855) node   [align=left] {2};
% Text Node
\draw (384.39,845.5) node   [align=left] {\mbox{-}0};
% Text Node
\draw (485.39,845.5) node   [align=left] {\mbox{-}13};
% Text Node
\draw (145.95,854.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {Patent Search};
% Text Node
\draw (145.8,809.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {Database Search};
% Text Node
\draw (145.89,963.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.73pt}\setlength\topsep{0pt}
\begin{flushright}
Second\\Snowballing
\end{flushright}

\end{minipage}};
% Text Node
\draw (234.45,978.5) node   [align=left] {1024};
% Text Node
\draw (334.45,978.5) node   [align=left] {668};
% Text Node
\draw (434.95,979) node   [align=left] {651};
% Text Node
\draw (534.95,979) node   [align=left] {82};
% Text Node
\draw (180.95,969.5) node   [align=left] {+943};
% Text Node
\draw (284.45,969.5) node   [align=left] {\mbox{-}314};
% Text Node
\draw (384.45,969.5) node   [align=left] {\mbox{-}17};
% Text Node
\draw (484.8,969.5) node   [align=left] {\mbox{-}569};
% Text Node
\draw (145.95,1026.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.73pt}\setlength\topsep{0pt}
\begin{flushright}
Third\\Snowballing
\end{flushright}

\end{minipage}};
% Text Node
\draw (234.5,1041.5) node   [align=left] {106};
% Text Node
\draw (334.5,1041.5) node   [align=left] {100};
% Text Node
\draw (435,1042) node   [align=left] {100};
% Text Node
\draw (535,1042) node   [align=left] {82};
% Text Node
\draw (185,1030.5) node   [align=left] {+24};
% Text Node
\draw (284.5,1032.5) node   [align=left] {\mbox{-}6};
% Text Node
\draw (384.5,1032.5) node   [align=left] {\mbox{-}0};
% Text Node
\draw (485.5,1032.5) node   [align=left] {\mbox{-}18};


\end{tikzpicture}


==> figs/papers.tex <==
\hypersetup{citecolor=black}

\usetikzlibrary{calc}

\def\centerarc[#1](#2)(#3:#4:#5)% 
{ \fill[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5) -- (#2); }

\definecolor{cddcbb1}{RGB}{221,203,177}
\definecolor{c9ce0cf}{RGB}{156,224,207}
\definecolor{cbdde92}{RGB}{189,222,146}
\definecolor{cdacde9}{RGB}{218,205,233}
\definecolor{cfdc981}{RGB}{253,201,129}
\definecolor{cffbab7}{RGB}{255,186,183}

\definecolor{c9e9e9e}{RGB}{158,158,158}
\definecolor{cc0c0c0}{RGB}{192,192,192}

\def \globalscale {1.000000}

%\begin{tikzpicture}[y=0.8pt, x=0.8pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt,scale=1.25, every node/.style={scale=1.25}]
\begin{tikzpicture}[y=0.8pt, x=0.8pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  \path[draw=cddcbb1,line width=0.800pt] (101.8969,85.9683) -- (44.7402,68.8077);
  \path[draw=cddcbb1,line width=0.800pt] (10.1306,104.8768) -- (10.1598,94.4555);
  \path[draw=c9ce0cf,line width=0.800pt] (-123.8244,21.9482) -- (-24.4748,48.9982);
  \path[draw=c9ce0cf,line width=0.800pt] (46.7069,106.5146) -- (32.0139,87.1401);
  \path[draw=cbdde92,line width=0.800pt] (-171.7884,-8.4917) -- (-23.5271,46.0304);
  \path[draw=cbdde92,line width=0.800pt] (88.3877,114.9350) -- (39.4355,79.5466);
  \path[draw=cbdde92,line width=0.800pt] (85.8278,121.2213) -- (72.6877,119.2692);
  \path[draw=cbdde92,line width=0.800pt] (-64.2511,103.4981) -- (-20.5477,77.0793);
  \path[draw=cbdde92,line width=0.800pt] (148.6999,-22.6065) -- (153.8128,-25.6346);
  \path[draw=cbdde92,line width=0.800pt] (120.0093,-5.7220) -- (41.3373,40.2830);
  \path[draw=cdacde9,line width=0.800pt] (-164.6644,34.9172) -- (-25.4177,53.6546);
  \path[draw=cdacde9,line width=0.800pt] (-179.0165,20.8007) -- (-181.2716,5.9109);
  \path[draw=cdacde9,line width=0.800pt] (168.8256,75.7090) -- (46.0495,62.3498);
  \path[draw=cdacde9,line width=0.800pt] (175.8298,65.4598) -- (144.8390,5.9597);
  \path[draw=cdacde9,line width=0.800pt] (170.4456,83.5975) -- (117.6968,113.3436);
  \path[draw=cdacde9,line width=0.800pt] (168.9639,79.5048) -- (132.2225,86.2371);
  \path[draw=cdacde9,line width=0.800pt] (-79.8047,135.9883) -- (-17.0225,81.9423);
  \path[draw=cdacde9,line width=0.800pt] (-117.3145,90.8719) -- (-24.6305,67.3213);
  \path[draw=cdacde9,line width=0.800pt] (99.9006,23.6107) -- (43.8148,45.4124);
  \path[draw=cdacde9,line width=0.800pt] (117.9514,9.4213) -- (121.4212,4.4477);
  \path[draw=cdacde9,line width=0.800pt] (177.7121,37.3526) -- (45.9782,53.9543);
  \path[draw=cdacde9,line width=0.800pt] (191.4633,23.9949) -- (194.4488,4.8114);
  \path[draw=cdacde9,line width=0.800pt] (180.7193,27.8014) -- (151.1706,1.0681);
  \path[draw=cdacde9,line width=0.800pt] (130.6858,137.3129) -- (118.4876,131.7538);
  \path[draw=cdacde9,line width=0.800pt] (-76.2046,-12.2763) -- (-79.5333,-16.4118);
  \path[draw=cfdc981,line width=0.800pt] (205.3062,-60.9276) -- (200.9673,-35.3068);
  \path[draw=cfdc981,line width=0.800pt] (211.0605,46.7943) -- (201.8893,4.5896);
  \path[draw=cfdc981,line width=0.800pt] (201.6086,58.5168) -- (46.2607,58.4671);
  \path[draw=cfdc981,line width=0.800pt] (-64.1170,-47.4618) -- (-10.4279,28.9941);
  \path[draw=cfdc981,line width=0.800pt] (-58.5821,-55.8064) -- (112.2434,-18.9058);
  \path[draw=cfdc981,line width=0.800pt] (50.2828,-3.7827) -- (29.7320,28.1758);
  \path[draw=cfdc981,line width=0.800pt] (162.1264,106.8721) -- (171.2969,93.0865);
  \path[draw=cfdc981,line width=0.800pt] (60.3788,-2.4305) -- (93.8887,103.9425);
  \path[draw=cfdc981,line width=0.800pt] (38.0369,133.1914) -- (22.8023,92.2004);
  \path[draw=cfdc981,line width=0.800pt] (33.0289,136.7214) -- (24.3227,129.4083);
  \path[draw=cfdc981,line width=0.800pt] (53.4885,140.3209) -- (80.9069,130.3013);
  \path[draw=cfdc981,line width=0.800pt] (-13.9585,132.3728) -- (-0.9485,92.6661);
  \path[draw=cfdc981,line width=0.800pt] (-78.0701,68.5047) -- (-25.5086,62.5250);
  \path[draw=cfdc981,line width=0.800pt] (127.6638,31.0879) -- (45.3207,50.2828);
  \path[draw=cfdc981,line width=0.800pt] (137.9556,16.4449) -- (137.0103,8.3672);
  \path[draw=cfdc981,line width=0.800pt] (-151.1480,48.7229) -- (-161.1709,42.7506);
  \path[draw=cfdc981,line width=0.800pt] (-128.8428,55.1506) -- (-25.7291,57.6005);
  \path[draw=cfdc981,line width=0.800pt] (-129.7380,114.4072) -- (-23.1684,71.8158);
  \path[draw=cfdc981,line width=0.800pt] (-130.1616,124.2546) -- (-106.8956,135.9619);
  \path[draw=cfdc981,line width=0.800pt] (189.2860,101.2034) -- (187.5239,95.4530);
  \path[draw=cfdc981,line width=0.800pt] (-121.0020,145.0047) -- (-108.9387,144.8386);
  \path[draw=cfdc981,line width=0.800pt] (-82.3269,-133.3211) -- (-5.3910,26.0361);
  \path[draw=cfdc981,line width=0.800pt] (-75.7433,-141.9501) -- (100.9932,-109.3377);
  \path[draw=cfdc981,line width=0.800pt] (-77.5480,-137.4885) -- (-53.8936,-121.7781);
  \path[draw=cfdc981,line width=0.800pt] (-94.6626,-134.4670) -- (-172.7744,-28.4601);
  \path[draw=cfdc981,line width=0.800pt] (118.4952,-54.4328) -- (-52.2773,-58.2650);
  \path[draw=cfdc981,line width=0.800pt] (121.8698,-45.5728) -- (36.5952,33.9098);
  \path[draw=cfdc981,line width=0.800pt] (132.1081,-41.6126) -- (132.5144,-36.6928);
  \path[draw=cfdc981,line width=0.800pt] (129.4374,-66.6245) -- (127.4987,-81.4133);
  \path[draw=cfdc981,line width=0.800pt] (119.1179,-58.0693) -- (-9.3696,-100.1873);
  \path[draw=cffbab7,line width=0.800pt] (174.0593,-125.9640) -- (140.6158,-70.0933);
  \path[draw=cffbab7,line width=0.800pt] (37.4044,-57.1991) -- (18.4863,23.4079);
  \path[draw=cffbab7,line width=0.800pt] (29.5592,-74.5310) -- (-11.0674,-96.2101);
  \path[draw=cffbab7,line width=0.800pt] (50.5217,-62.8526) -- (114.7986,-25.5019);
  \path[draw=cffbab7,line width=0.800pt] (51.1747,-73.6115) -- (102.5252,-95.6344);
  \path[draw=cffbab7,line width=0.800pt] (77.9945,-141.7716) -- (105.7415,-119.7976);
  \path[draw=cffbab7,line width=0.800pt] (57.4677,-144.7099) -- (-9.9593,-117.3517);
  \path[draw=cffbab7,line width=0.800pt] (181.9261,-124.3818) -- (194.6890,-35.3862);
  \path[draw=cffbab7,line width=0.800pt] (169.7512,-130.3993) -- (145.1781,-116.6452);
  \path[draw=cffbab7,line width=0.800pt] (168.3268,-134.6824) -- (-8.3442,-111.2476);
  \path[draw=cffbab7,line width=0.800pt] (-45.5642,133.9132) -- (-11.1503,87.3964);
  \path[draw=cffbab7,line width=0.800pt] (166.5786,-60.0007) -- (147.3878,-32.6595);
  \path[draw=cffbab7,line width=0.800pt] (163.7216,-76.8168) -- (143.7491,-91.1424);
  \path[draw=cffbab7,line width=0.800pt] (161.6721,-72.0016) -- (-8.5425,-103.4309);
  \path[draw=cffbab7,line width=0.800pt] (9.9254,-140.3082) -- (-13.1384,-122.9684);
  \path[draw=cffbab7,line width=0.800pt] (30.6386,-143.0128) -- (102.3405,-113.9583);
  \path[draw=cfdc981,line width=0.800pt] (48.4848,-22.5536) -- (-15.8499,-89.9094);
  \path[draw=cffbab7,line width=0.800pt] (30.4905,-61.7565) -- (-0.7330,-38.7160);
  \path[draw=cfdc981,line width=0.800pt] (63.9241,-23.5127) -- (110.2180,-85.8998);
  \path[draw=cdacde9,line width=0.800pt] (-12.0556,-15.6374) -- (-0.1215,23.9852);
  \path[draw=cdacde9,line width=0.800pt] (-18.3503,-39.9784) -- (-27.8032,-83.5640);
  \path[draw=cfdc981,line width=0.800pt] (-135.7687,-33.0968) -- (-53.2691,-93.2540);
  \path[draw=cfdc981,line width=0.800pt] (-133.5225,-27.2032) -- (-110.6168,-29.4598);
  \path[draw=cfdc981,line width=0.800pt] (-134.0017,-22.4769) -- (-86.2559,-7.6917);
  \path[draw=cfdc981,line width=0.800pt] (-134.9169,-20.3044) -- (-21.3826,41.2888);
  \path[draw=cfdc981,line width=0.800pt] (-134.5010,-30.9049) -- (-90.0513,-50.6824);
  \path[draw=cffbab7,line width=0.800pt] (-45.9435,10.3683) -- (-51.2555,7.3774);
  \path[draw=cffbab7,line width=0.800pt] (-26.6666,24.3921) -- (-16.2005,34.0465);
  \path[draw=cffbab7,line width=0.800pt] (-40.7434,5.4682) -- (-63.3667,-40.9607);
  \path[draw=cffbab7,line width=0.800pt] (13.2108,-9.4850) -- (11.8224,22.4895);
  \path[draw=cffbab7,line width=0.800pt] (8.0181,-32.0264) -- (-21.2079,-86.0081);
  \path[draw=cffbab7,line width=0.800pt] (23.3090,-28.7036) -- (105.4037,-90.6747);
  \path[draw=cffbab7,line width=0.800pt] (128.8828,-136.5410) -- (127.7529,-128.5875);
  \path[draw=cffbab7,line width=0.800pt] (118.9214,-145.5421) -- (-8.8570,-113.9560);
  \path[fill=cddcbb1] (38.9936,67.0823) -- (45.6029,65.9344) -- (43.8775,71.6810);
  \path[fill=cddcbb1] (10.1766,88.4555) -- (13.1598,94.4639) -- (7.1598,94.4471);
  \path[fill=c9ce0cf] (-18.6856,50.5744) -- (-25.2629,51.8928) -- (-23.6867,46.1035);
  \path[fill=c9ce0cf] (28.3884,82.3593) -- (34.4043,85.3273) -- (29.6236,88.9528);
  \path[fill=cbdde92] (-17.8958,48.1013) -- (-24.5625,48.8460) -- (-22.4916,43.2147);
  \path[fill=cbdde92] (34.5731,76.0314) -- (41.1931,77.1154) -- (37.6780,81.9778);
  \path[fill=cbdde92] (66.7529,118.3875) -- (73.1286,116.3017) -- (72.2469,122.2366);
  \path[fill=cbdde92] (-15.4130,73.9754) -- (-18.9957,79.6467) -- (-22.0997,74.5120);
  \path[fill=cbdde92] (158.9753,-28.6921) -- (155.3415,-23.0533) -- (152.2840,-28.2158);
  \path[fill=cbdde92] (36.1579,43.3117) -- (39.8229,37.6932) -- (42.8517,42.8727);
  \path[fill=cdacde9] (-19.4713,54.4548) -- (-25.8178,56.6278) -- (-25.0176,50.6814);
  \path[fill=cdacde9] (-182.1701,-0.0214) -- (-178.3055,5.4617) -- (-184.2378,6.3602);
  \path[fill=cdacde9] (40.0847,61.7007) -- (46.3740,59.3674) -- (45.7250,65.3322);
  \path[fill=cdacde9] (142.0673,0.6383) -- (147.4997,4.5739) -- (142.1782,7.3455);
  \path[fill=cdacde9] (112.4706,116.2908) -- (116.2232,110.7304) -- (119.1704,115.9567);
  \path[fill=cdacde9] (126.3208,87.3185) -- (131.6819,83.2862) -- (132.7632,89.1880);
  \path[fill=cdacde9] (-12.4753,78.0279) -- (-15.0653,84.2159) -- (-18.9797,79.6687);
  \path[fill=cdacde9] (-18.8153,65.8437) -- (-23.8917,70.2289) -- (-25.3693,64.4137);
  \path[fill=cdacde9] (38.2224,47.5863) -- (42.7279,42.6163) -- (44.9017,48.2086);
  \path[fill=cdacde9] (124.8542,-0.4731) -- (123.8816,6.1642) -- (118.9608,2.7312);
  \path[fill=cdacde9] (40.0253,54.7045) -- (45.6031,50.9779) -- (46.3533,56.9308);
  \path[fill=cdacde9] (195.3714,-1.1173) -- (197.4131,5.2727) -- (191.4845,4.3500);
  \path[fill=cdacde9] (146.7213,-2.9573) -- (153.1833,-1.1565) -- (149.1579,3.2928);
  \path[fill=cdacde9] (113.0279,129.2656) -- (119.7317,129.0239) -- (117.2435,134.4837);
  \path[fill=cdacde9] (-83.2954,-21.0859) -- (-77.1963,-18.2929) -- (-81.8703,-14.5308);
  \path[fill=cfdc981] (199.9654,-29.3910) -- (198.0094,-35.8077) -- (203.9252,-34.8058);
  \path[fill=cfdc981] (200.6153,-1.2735) -- (204.8209,3.9526) -- (198.9578,5.2267);
  \path[fill=cfdc981] (40.2607,58.4652) -- (46.2617,55.4671) -- (46.2597,61.4671);
  \path[fill=cfdc981] (-6.9798,33.9043) -- (-12.8830,30.7181) -- (-7.9728,27.2700);
  \path[fill=cfdc981] (118.1082,-17.6390) -- (111.6100,-15.9735) -- (112.8769,-21.8382);
  \path[fill=cfdc981] (26.4868,33.2224) -- (27.2087,26.5532) -- (32.2554,29.7984);
  \path[fill=cfdc981] (174.6201,88.0908) -- (173.7947,94.7481) -- (168.7991,91.4249);
  \path[fill=cfdc981] (95.6915,109.6652) -- (91.0273,104.8439) -- (96.7501,103.0411);
  \path[fill=cfdc981] (20.7120,86.5763) -- (25.6143,91.1553) -- (19.9902,93.2455);
  \path[fill=cfdc981] (19.7284,125.5491) -- (26.2522,127.1111) -- (22.3931,131.7054);
  \path[fill=cfdc981] (86.5424,128.2420) -- (81.9366,133.1191) -- (79.8772,127.4836);
  \path[fill=cfdc981] (0.9197,86.9643) -- (1.9024,93.6002) -- (-3.7993,91.7320);
  \path[fill=cfdc981] (-19.5470,61.8467) -- (-25.1694,65.5057) -- (-25.8477,59.5442);
  \path[fill=cfdc981] (39.4774,51.6449) -- (44.6397,47.3611) -- (46.0018,53.2045);
  \path[fill=cfdc981] (136.3129,2.4079) -- (139.9900,8.0185) -- (134.0306,8.7159);
  \path[fill=cfdc981] (-166.3252,39.6793) -- (-159.6352,40.1734) -- (-162.7065,45.3278);
  \path[fill=cfdc981] (-19.7308,57.7430) -- (-25.8004,60.5997) -- (-25.6579,54.6014);
  \path[fill=cfdc981] (-17.5969,69.5891) -- (-22.0550,74.6016) -- (-24.2817,69.0301);
  \path[fill=cfdc981] (-101.5359,138.6589) -- (-108.2441,138.6418) -- (-105.5472,133.2821);
  \path[fill=cfdc981] (185.7659,89.7164) -- (190.3922,94.5740) -- (184.6555,96.3320);
  \path[fill=cfdc981] (-102.9392,144.7560) -- (-108.8974,147.8383) -- (-108.9800,141.8389);
  \path[fill=cfdc981] (-2.7824,31.4394) -- (-8.0927,27.3404) -- (-2.6894,24.7318);
  \path[fill=cfdc981] (106.8935,-108.2490) -- (100.4488,-106.3875) -- (101.5375,-112.2879);
  \path[fill=cfdc981] (-48.8955,-118.4585) -- (-55.5533,-119.2790) -- (-52.2338,-124.2771);
  \path[fill=cfdc981] (-176.3336,-23.6298) -- (-175.1895,-30.2397) -- (-170.3592,-26.6805);
  \path[fill=cfdc981] (-58.2758,-58.3996) -- (-52.2100,-61.2642) -- (-52.3446,-55.2657);
  \path[fill=cfdc981] (32.2061,38.0008) -- (34.5497,31.7153) -- (38.6407,36.1044);
  \path[fill=cfdc981] (133.0082,-30.7131) -- (129.5245,-36.4459) -- (135.5042,-36.9397);
  \path[fill=cfdc981] (126.7189,-87.3624) -- (130.4733,-81.8032) -- (124.5242,-81.0233);
  \path[fill=cfdc981] (-15.0711,-102.0562) -- (-8.4351,-103.0380) -- (-10.3040,-97.3365);
  \path[fill=cffbab7] (137.5341,-64.9451) -- (138.0417,-71.6341) -- (143.1899,-68.5525);
  \path[fill=cffbab7] (17.1153,29.2492) -- (15.5656,22.7225) -- (21.4069,24.0934);
  \path[fill=cffbab7] (-16.3609,-99.0348) -- (-9.6550,-98.8568) -- (-12.4797,-93.5634);
  \path[fill=cffbab7] (119.9863,-22.4874) -- (113.2913,-22.9080) -- (116.3058,-28.0958);
  \path[fill=cffbab7] (108.0395,-97.9993) -- (103.7077,-92.8772) -- (101.3427,-98.3915);
  \path[fill=cffbab7] (110.4452,-116.0726) -- (103.8790,-117.4458) -- (107.6040,-122.1495);
  \path[fill=cffbab7] (-15.5191,-115.0959) -- (-11.0872,-120.1316) -- (-8.8314,-114.5719);
  \path[fill=cffbab7] (195.5407,-29.4470) -- (191.7193,-34.9604) -- (197.6586,-35.8121);
  \path[fill=cffbab7] (139.9425,-113.7147) -- (143.7129,-119.2631) -- (146.6434,-114.0274);
  \path[fill=cffbab7] (-14.2921,-110.4586) -- (-8.7387,-114.2216) -- (-7.9497,-108.2737);
  \path[fill=cffbab7] (-7.5818,82.5730) -- (-8.7385,89.1807) -- (-13.5620,85.6122);
  \path[fill=cffbab7] (143.9408,-27.7485) -- (144.9323,-34.3830) -- (149.8433,-30.9360);
  \path[fill=cffbab7] (138.8736,-94.6394) -- (145.4977,-93.5801) -- (142.0006,-88.7046);
  \path[fill=cffbab7] (-14.4427,-104.5204) -- (-7.9977,-106.3811) -- (-9.0872,-100.4808);
  \path[fill=cffbab7] (-17.9342,-119.3628) -- (-14.9412,-125.3663) -- (-11.3356,-120.5705);
  \path[fill=cffbab7] (107.9013,-111.7050) -- (101.2139,-111.1779) -- (103.4672,-116.7387);
  \path[fill=cfdc981] (-19.9941,-94.2482) -- (-13.6804,-91.9815) -- (-18.0193,-87.8372);
  \path[fill=cffbab7] (-5.5609,-35.1534) -- (-2.5143,-41.1299) -- (1.0483,-36.3021);
  \path[fill=cfdc981] (113.7935,-90.7182) -- (112.6272,-84.1121) -- (107.8089,-87.6875);
  \path[fill=cdacde9] (1.6089,29.7303) -- (-2.9941,24.8504) -- (2.7510,23.1200);
  \path[fill=cdacde9] (-29.0749,-89.4277) -- (-24.8713,-84.1999) -- (-30.7350,-82.9282);
  \path[fill=cfdc981] (-48.4211,-96.7891) -- (-51.5016,-90.8300) -- (-55.0367,-95.6780);
  \path[fill=cfdc981] (-104.6457,-30.0481) -- (-110.3227,-26.4743) -- (-110.9109,-32.4454);
  \path[fill=cfdc981] (-80.5244,-5.9168) -- (-87.1433,-4.8259) -- (-85.3685,-10.5574);
  \path[fill=cfdc981] (-16.1088,44.1500) -- (-22.8132,43.9258) -- (-19.9521,38.6519);
  \path[fill=cfdc981] (-84.5695,-53.1215) -- (-88.8318,-47.9415) -- (-91.2709,-53.4233);
  \path[fill=cffbab7] (-56.4838,4.4336) -- (-49.7837,4.7632) -- (-52.7274,9.9915);
  \path[fill=cffbab7] (-11.7903,38.1147) -- (-18.2346,36.2516) -- (-14.1664,31.8414);
  \path[fill=cffbab7] (-65.9949,-46.3544) -- (-60.6698,-42.2748) -- (-66.0635,-39.6466);
  \path[fill=cffbab7] (11.5621,28.4839) -- (8.8253,22.3594) -- (14.8196,22.6196);
  \path[fill=cffbab7] (-24.0645,-91.2845) -- (-18.5697,-87.4365) -- (-23.8460,-84.5798);
  \path[fill=cffbab7] (110.1925,-94.2896) -- (107.2112,-88.2803) -- (103.5963,-93.0691);
  \path[fill=cffbab7] (126.9090,-122.6472) -- (124.7827,-129.0095) -- (130.7231,-128.1656);
  \path[fill=cffbab7] (-14.6817,-112.5162) -- (-9.5769,-116.8684) -- (-8.1371,-111.0437);
  \path[fill=cddcbb1] (10.2607,58.4556) circle (0.8467cm);
  \centerarc[fill=c9e9e9e](10.2607,58.4556)(0:180:0.8467cm)
  \path[fill=cddcbb1] (113.9462,89.5859) circle (0.3551cm);
  \centerarc[fill=c9e9e9e](113.9462,89.5859)(0:180:0.3551cm)
  \path[fill=cddcbb1] (10.0953,117.4574) circle (0.3551cm);
  \centerarc[fill=c9e9e9e](10.0953,117.45745)(0:180:0.3551cm)
  
  \path[fill=c9ce0cf] (197.5739,-15.2695) circle (0.4042cm);
  \centerarc[fill=c9e9e9e](197.5739,-15.2695)(0:-180:0.4042cm) 
  \path[fill=c9ce0cf] (-135.4030,18.7957) circle (0.3387cm);
  \centerarc[fill=c9e9e9e](-135.4030,18.7957)(0:-180:0.3387cm) 
  \path[fill=c9ce0cf] (54.3088,116.5388) circle (0.3551cm);
  \centerarc[fill=c9e9e9e](54.3088,116.5388)(0:-180:0.3551cm) 
  \path[fill=c9ce0cf] (169.8000,-35.1029) circle (0.3551cm);
  \centerarc[fill=c9e9e9e](169.8000,-35.1029)(0:-180:0.3551cm) 
  \path[fill=c9ce0cf] (124.4044,-105.0178) circle (0.5025cm);
  \centerarc[fill=c9e9e9e](124.4044,-105.0178)(0:-180:0.5025cm) 
  
  \path[fill=cbdde92] (-184.1410,-13.0343) circle (0.3714cm);
  \centerarc[fill=c9e9e9e](-184.1410,-13.0343)(45:225:0.3714cm) 
  \path[fill=cbdde92] (99.9949,123.3260) circle (0.4042cm);
  \centerarc[fill=c9e9e9e](99.9949,123.3260)(45:225:0.4042cm) 
  \path[fill=cbdde92] (-74.5205,109.7060) circle (0.3387cm);
  \centerarc[fill=c9e9e9e](-74.5205,109.7060)(45:225:0.3387cm) 
  \path[fill=cbdde92] (134.3781,-14.1245) circle (0.4698cm);
  \centerarc[fill=c9e9e9e](134.3781,-14.1245)(45:225:0.4698cm) 
  \path[fill=cbdde92] (-91.5478,-31.3385) circle (0.3714cm);
  \centerarc[fill=c9e9e9e](-91.5478,-31.3385)(45:225:0.3714cm) 
  
  \path[fill=cdacde9] (-177.1326,33.2395) circle (0.3551cm);
  \centerarc[fill=c9e9e9e](-177.1326,33.2395)(135:-45:0.3551cm) 
  \path[fill=cdacde9] (-168.2795,141.7039) circle (0.3387cm);
  \centerarc[fill=c9e9e9e](-168.2795,141.7039)(135:-45:0.3387cm) 
  \path[fill=cdacde9] (218.9387,92.8998) circle (0.3387cm);
  \centerarc[fill=c9e9e9e](218.9387,92.8998)(135:-45:0.3387cm) 
  \path[fill=cdacde9] (181.9096,77.1327) circle (0.3714cm);
  \centerarc[fill=c9e9e9e](181.9096,77.1327)(135:-45:0.3714cm) 
  \path[fill=cdacde9] (-89.7792,144.5748) circle (0.3714cm);
  \centerarc[fill=c9e9e9e](-89.7792,144.5748)(135:-45:0.3714cm) 
  \path[fill=cdacde9] (-128.9449,93.8272) circle (0.3387cm);
  \centerarc[fill=c9e9e9e](-128.9449,93.8272)(135:-45:0.3387cm) 
  \path[fill=cdacde9] (111.0853,19.2630) circle (0.3387cm);
  \centerarc[fill=c9e9e9e](111.0853,19.2630)(135:-45:0.3387cm) 
  \path[fill=cdacde9] (189.6179,35.8522) circle (0.3387cm);
  \centerarc[fill=c9e9e9e](189.6179,35.8522)(135:-45:0.3387cm) 
  \path[fill=cdacde9] (141.6053,142.2894) circle (0.3387cm);
  \centerarc[fill=c9e9e9e](141.6053,142.2894)(135:-45:0.3387cm) 
  \path[fill=cdacde9] (-67.9522,-2.0236) circle (0.3714cm);
  \centerarc[fill=c9e9e9e](-67.9522,-2.0236)(135:-45:0.3714cm) 
  \path[fill=cdacde9] (-33.0952,-107.9645) circle (0.5353cm);
  \centerarc[fill=c9e9e9e](-33.0952,-107.9645)(135:-45:0.5353cm) 
  \path[fill=cdacde9] (200.7406,140.5455) circle (0.3387cm);
  \centerarc[fill=c9e9e9e](200.7406,140.5455)(135:-45:0.3387cm) 
  \path[fill=cdacde9] (-15.6838,-27.6835) circle (0.3551cm);
  \centerarc[fill=c9e9e9e](-15.6838,-27.6835)(135:-45:0.3551cm) 
  
  \path[fill=cfdc981] (207.3099,-72.7591) circle (0.3387cm);
  %\path[fill=c9e9e9e] (207.3099,-81.7591) circle (0.05cm);
  \centerarc[fill=c9e9e9e](207.3099,-72.7591)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (213.6086,58.5206) circle (0.3387cm);
  %\path[fill=c9e9e9e] (213.6086,49.5206) circle (0.05cm);
  \centerarc[fill=c9e9e9e](213.6086,58.5206)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (-72.0143,-58.7079) circle (0.3878cm);
  %\path[fill=c9e9e9e] (-72.0143,-69.7079) circle (0.05cm);
  \centerarc[fill=c9e9e9e](-72.0143,-58.7079)(90:-90:0.3878cm) 
  
  \path[fill=cfdc981] (56.7733,-13.8760) circle (0.3387cm);
  %\path[fill=c9e9e9e] (56.7733,-22.8760) circle (0.05cm);
  \centerarc[fill=c9e9e9e](56.7733,-13.8760)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (192.8020,112.6768) circle (0.3387cm);
  %\path[fill=c9e9e9e] (192.8020,103.6768) circle (0.05cm);
  \centerarc[fill=c9e9e9e](192.8020,112.6768)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (155.4800,116.8634) circle (0.3387cm);
  %\path[fill=c9e9e9e] (155.4800,107.8634) circle (0.05cm);
  \centerarc[fill=c9e9e9e](155.4800,116.8634)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (42.2174,144.4397) circle (0.3387cm);
  %\path[fill=c9e9e9e] (42.2174,135.4397) circle (0.05cm);
  \centerarc[fill=c9e9e9e](42.2174,144.4397)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (-17.6949,143.7763) circle (0.3387cm);
  %\path[fill=c9e9e9e] (-17.6949,135.7763) circle (0.05cm);
  \centerarc[fill=c9e9e9e](-17.6949,143.7763)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (-181.9692,-58.3682) circle (0.3387cm);
  %\path[fill=c9e9e9e] (-181.9692,-67.3682) circle (0.05cm);
  \centerarc[fill=c9e9e9e](-181.9692,-58.3682)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (-165.8980,-96.0096) circle (0.3387cm);
  %\path[fill=c9e9e9e] (-165.8980,-105.0096) circle (0.05cm);
  \centerarc[fill=c9e9e9e](-165.8980,-96.0096)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (-89.9932,69.8611) circle (0.3387cm);
  %\path[fill=c9e9e9e] (-89.9932,60.8611) circle (0.05cm);
  \centerarc[fill=c9e9e9e](-89.9932,69.8611)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (139.3505,28.3636) circle (0.3387cm);
  %\path[fill=c9e9e9e] (139.3505,19.3636) circle (0.05cm);
  \centerarc[fill=c9e9e9e](139.3505,28.3636)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (-140.8394,54.8655) circle (0.3387cm);
  %\path[fill=c9e9e9e] (-140.8394,45.8655) circle (0.05cm);
  \centerarc[fill=c9e9e9e](-140.8394,54.8655)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (-140.8810,118.8607) circle (0.3387cm);
  %\path[fill=c9e9e9e] (-140.8810,109.8607) circle (0.05cm);
  \centerarc[fill=c9e9e9e](-140.8810,118.8607)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (-133.0009,145.1699) circle (0.3387cm);
  %\path[fill=c9e9e9e] (-133.0009,136.1699) circle (0.05cm);
  \centerarc[fill=c9e9e9e](-133.0009,145.1699)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (-87.5441,-144.1276) circle (0.3387cm);
  %\path[fill=c9e9e9e] (-87.5441,-153.1276) circle (0.05cm);
  \centerarc[fill=c9e9e9e](-87.5441,-144.1276)(90:-90:0.3387cm) 
  
  \path[fill=cfdc981] (131.0727,-54.1506) circle (0.3551cm);
  %\path[fill=c9e9e9e] (131.0727,-63.1506) circle (0.05cm);
  \centerarc[fill=c9e9e9e](131.0727,-54.1506)(90:-90:0.3551cm) 
  
  \path[fill=cfdc981] (-145.4647,-26.0267) circle (0.3387cm);
  %\path[fill=c9e9e9e] (-145.4647,-35.0267) circle (0.05cm);
  \centerarc[fill=c9e9e9e](-145.4647,-26.0267)(90:-90:0.3387cm) 
  
  
  \path[fill=cffbab7] (40.1462,-68.8816) circle (0.3387cm);
  \path[fill=cffbab7] (220.0898,16.2965) circle (0.3387cm);
  \path[fill=cffbab7] (68.5872,-149.2216) circle (0.3387cm);
  \path[fill=cffbab7] (180.2226,-136.2603) circle (0.3387cm);
  \path[fill=cffbab7] (-52.7012,143.5601) circle (0.3387cm);
  \path[fill=cffbab7] (173.4726,-69.8227) circle (0.3387cm);
  \path[fill=cffbab7] (19.5170,-147.5194) circle (0.3387cm);
  \path[fill=cffbab7] (-177.8926,103.2910) circle (0.3387cm);
  \path[fill=cffbab7] (-145.5428,-134.3834) circle (0.3387cm);
  \path[fill=cffbab7] (-180.8813,71.5606) circle (0.3387cm);
  \path[fill=cffbab7] (-35.4871,16.2557) circle (0.3387cm);
  \path[fill=cffbab7] (13.7314,-21.4737) circle (0.3387cm);
  \path[fill=cffbab7] (130.5707,-148.4217) circle (0.3387cm);
  
  \path[fill=cddcbb1] (-110,185) circle (0.2822cm);
  \centerarc[fill=c9e9e9e](-110,185)(0:180:0.2822cm) 
    
  \path[fill=c9ce0cf] (-53,185) circle (0.2822cm);
  \centerarc[fill=c9e9e9e](-53,185)(0:-180:0.2822cm) 
  
  \path[fill=cbdde92] (-2.3634,185) circle (0.2822cm);
  \centerarc[fill=c9e9e9e](-2.3634,185)(45:225:0.2822cm) 
  
  \path[fill=cdacde9] (52,185) circle (0.2822cm);
  \centerarc[fill=c9e9e9e](52,185)(135:-45:0.2822cm) 
  
  \path[fill=cfdc981] (107,185) circle (0.2822cm);
  %\path[fill=c9e9e9e] (107,168) circle (0.05cm);
  \centerarc[fill=c9e9e9e](107,185)(90:-90:0.2822cm) 
  
  \path[fill=cffbab7] (162.1875,185) circle (0.2822cm);
  
  
  \path[fill=black] (10.2607,58.6490) [anchor=center] node[align=center] () {\cite{Path2016}};
  \path[fill=black] (113.9462,89.7793) [anchor=center] node[align=center] () {\cite{Andrieu2016}};
  \path[fill=black] (10.0953,117.6791) [anchor=center] node[align=center] () {\cite{Schutte2016}};
  \path[fill=black] (197.5739,-15.0761) [anchor=center] node[align=center] () {\cite{Abraham2017}};
  \path[fill=black] (-135.4030,18.9891) [anchor=center] node[align=center] () {\cite{Diebold2017a}};
  \path[fill=black] (54.3088,117.3268) [anchor=center] node[align=center] () {\cite{VanWingerde2017a}};
  \path[fill=black] (-184.1410,-12.8126) [anchor=center] node[align=center] () {\cite{Gruner2018}};
  \path[fill=black] (99.9949,123.5477) [anchor=center] node[align=center] () {\cite{Stokkink2018c}};
  \path[fill=black] (-74.5205,109.8993) [anchor=center] node[align=center] () {\cite{Linklater2018b}};
  \path[fill=black] (134.3781,-13.9418) [anchor=center] node[align=center] () {\cite{Muhle}};
  \path[fill=black] (-91.5478,-31.1168) [anchor=center] node[align=center] () {\cite{Schanzenbach2018a}};
  \path[fill=black] (169.8000,-35.3217) [anchor=center] node[align=center] () {\cite{VCfaq2017}};
  \path[fill=black] (-177.1326,33.4611) [anchor=center] node[align=center] () {\cite{Gruner2019}};
  \path[fill=black] (-168.2795,141.9255) [anchor=center] node[align=center] () {\cite{Gruner2019a}};
  \path[fill=black] (218.9387,93.0931) [anchor=center] node[align=center] () {\cite{Bathen2019}};
  \path[fill=black] (181.9096,77.3260) [anchor=center] node[align=center] () {\cite{Ferdous2019}};
  \path[fill=black] (-89.7792,144.7574) [anchor=center] node[align=center] () {\cite{Toth}};
  \path[fill=black] (-128.9449,94.0489) [anchor=center] node[align=center] () {\cite{Soltani2019c}};
  \path[fill=black] (111.0853,19.4563) [anchor=center] node[align=center] () {\cite{Lux2019}};
  \path[fill=black] (189.6179,36.6403) [anchor=center] node[align=center] () {\cite{Ellingsen2019a}};
  \path[fill=black] (141.6053,142.4827) [anchor=center] node[align=center] () {\cite{Lee2019}};
  \path[fill=black] (-67.9522,-1.1981) [anchor=center] node[align=center] () {\cite{Schanzenbach2019}};
  \path[fill=black] (207.3099,-72.5657) [anchor=center] node[align=center] () {\cite{Jakubeit2020}};
  \path[fill=black] (213.6086,59.3370) [anchor=center] node[align=center] () {\cite{Satybaldy2020d}};
  \path[fill=black] (-72.0143,-58.5145) [anchor=center] node[align=center] () {\cite{Abraham2020}};
  \path[fill=black] (56.7733,-13.6934) [anchor=center] node[align=center] () {\cite{Liu}};
  \path[fill=black] (192.8020,112.8701) [anchor=center] node[align=center] () {\cite{Xu2020a}};
  \path[fill=black] (155.4800,117.6514) [anchor=center] node[align=center] () {\cite{Hong2020a}};
  \path[fill=black] (42.2174,145.2209) [anchor=center] node[align=center] () {\cite{Speelman2020a}};
  \path[fill=black] (-17.6949,144.5644) [anchor=center] node[align=center] () {\cite{Barclay2020a}};
  \path[fill=black] (-181.9692,-57.5801) [anchor=center] node[align=center] () {\cite{Wohlgemuth2020}};
  \path[fill=black] (-165.8980,-95.8162) [anchor=center] node[align=center] () {\cite{Kim2021a}};
  \path[fill=black] (-89.9932,70.0545) [anchor=center] node[align=center] () {\cite{Naik2020a}};
  \path[fill=black] (139.3505,28.5569) [anchor=center] node[align=center] () {\cite{Liu2020}};
  \path[fill=black] (-140.8394,55.0589) [anchor=center] node[align=center] () {\cite{Lux2020}};
  \path[fill=black] (-140.8810,119.0540) [anchor=center] node[align=center] () {\cite{Toth2020}};
  \path[fill=black] (-133.0009,145.9228) [anchor=center] node[align=center] () {\cite{inoue2020cooperative}};
  \path[fill=black] (-87.5441,-143.3395) [anchor=center] node[align=center] () {\cite{bhattacharya2020enhancing}};
  \path[fill=black] (131.0727,-53.9572) [anchor=center] node[align=center] () {\cite{abraham2020revocable}};
  \path[fill=black] (40.1462,-68.0935) [anchor=center] node[align=center] () {\cite{kubach2021lightweight}};
  \path[fill=black] (220.0898,17.0845) [anchor=center] node[align=center] () {\cite{singh2021private}};
  \path[fill=black] (68.5872,-148.4335) [anchor=center] node[align=center] () {\cite{lim2021subject}};
  \path[fill=black] (180.2226,-135.4722) [anchor=center] node[align=center] () {\cite{alber2021adapting}};
  \path[fill=black] (-52.7012,143.7535) [anchor=center] node[align=center] () {\cite{lockwood2021accessible}};
  \path[fill=black] (173.4726,-69.0346) [anchor=center] node[align=center] () {\cite{kim2021analysis}};
  \path[fill=black] (19.5170,-146.7313) [anchor=center] node[align=center] () {\cite{lauinger2021poa}};
  \path[fill=black] (-177.8926,104.0791) [anchor=center] node[align=center] () {\cite{shanmugarasa2021towards}};
  \path[fill=black] (-145.5428,-134.1607) [anchor=center] node[align=center] () {\cite{WO2021125586A1}};
  \path[fill=black] (-180.8813,71.7833) [anchor=center] node[align=center] () {\cite{WO2021064182A1}};
  \path[fill=black] (124.4044,-104.7951) [anchor=center] node[align=center] () {\cite{w3cVC}};
  \path[fill=black] (-33.0952,-107.7702) [anchor=center] node[align=center] () {\cite{w3cDID}};
  \path[fill=black] (200.7406,141.3248) [anchor=center] node[align=center] () {\cite{DIDExchangeProtocol}};
  \path[fill=black] (-15.6838,-26.8955) [anchor=center] node[align=center] () {\cite{smith2019key}};
  \path[fill=black] (-145.4647,-25.8333) [anchor=center] node[align=center] () {\cite{schanzenbach2020towards}};
  \path[fill=black] (-35.4871,17.0438) [anchor=center] node[align=center] () {\cite{lax2021lightweight}};
  \path[fill=black] (13.7314,-20.6856) [anchor=center] node[align=center] () {\cite{abramson2021evaluating}};
  \path[fill=black] (130.5707,-147.6336) [anchor=center] node[align=center] () {\cite{jaroucheh2021secretation}};
  
%      \path[fill=black] (-100,224) [anchor=west] node[align=left] () {2016};
%      \path[fill=black] (-42,224) [anchor=west] node[align=left] () {2017};
%      \path[fill=black] (13,224) [anchor=west] node[align=left] () {2018};
%      \path[fill=black] (65,224) [anchor=west] node[align=left] () {2019};
%      \path[fill=black] (120,224) [anchor=west] node[align=left] () {2020};
%      \path[fill=black] (175,224) [anchor=west] node[align=left] () {2021};
  
  \path[fill=black] (-195,185) [anchor=west] node[align=left] () {Color Legend};
  \path[fill=black] (-100,185) [anchor=west] node[align=left] () {2016};
  \path[fill=black] (-42,185) [anchor=west] node[align=left] () {2017};
  \path[fill=black] (13,185) [anchor=west] node[align=left] () {2018};
  \path[fill=black] (65,185) [anchor=west] node[align=left] () {2019};
  \path[fill=black] (120,185) [anchor=west] node[align=left] () {2020};
  \path[fill=black] (175,185) [anchor=west] node[align=left] () {2021};

\end{tikzpicture}

==> figs/papers2.tex <==
\hypersetup{citecolor=black}

\definecolor{cc686e9}{RGB}{221,203,177}
\definecolor{c2e9072}{RGB}{156,224,207}
\definecolor{c00caff}{RGB}{189,222,146}
\definecolor{c5fc613}{RGB}{218,205,233}
\definecolor{cff5c81}{RGB}{253,201,129}
\definecolor{cea8615}{RGB}{255,186,183}

\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  \path[draw=cc686e9,line width=0.800pt] (185.6173,-362.0560) -- (178.9755,-364.9524);
  \path[draw=cc686e9,line width=0.800pt] (204.4699,-355.5735) -- (359.8411,-315.7096);
  \path[draw=cc686e9,line width=0.800pt] (204.2701,-361.2220) -- (253.5191,-377.6445);
  \path[draw=cc686e9,line width=0.800pt] (260.6221,-454.6946) -- (542.1665,-291.1253);
  \path[draw=cc686e9,line width=0.800pt] (255.1956,-450.2508) -- (269.1648,-409.1805);
  \path[draw=cc686e9,line width=0.800pt] (259.1388,-452.7405) -- (505.4182,-212.8473);
  \path[draw=c2e9072,line width=0.800pt] (393.9628,-230.0995) -- (378.7415,-232.4154);
  \path[draw=cc686e9,line width=0.800pt] (242.0727,-461.1094) -- (230.2728,-462.7673);
  \path[draw=c2e9072,line width=0.800pt] (530.1072,-182.7160) -- (542.6810,-161.4363);
  \path[draw=cc686e9,line width=0.800pt] (250.4636,-469.6031) -- (246.3225,-496.6795);
  \path[draw=cc686e9,line width=0.800pt] (337.1945,-356.0822) -- (363.3039,-294.9257);
  \path[draw=c00caff,line width=0.800pt] (254.7065,-509.3032) -- (421.2728,-423.8351);
  \path[draw=cc686e9,line width=0.800pt] (340.7266,-358.6180) -- (504.7497,-212.1306);
  \path[draw=c00caff,line width=0.800pt] (382.4460,-271.1203) -- (501.6489,-207.6848);
  \path[draw=c00caff,line width=0.800pt] (378.7618,-266.8025) -- (395.8709,-244.1596);
  \path[draw=c00caff,line width=0.800pt] (383.9878,-277.1435) -- (387.0434,-277.1064);
  \path[draw=cc686e9,line width=0.800pt] (328.1276,-373.8567) -- (253.0647,-499.1088);
  \path[draw=cc686e9,line width=0.800pt] (241.6150,-430.8552) -- (358.4903,-291.9644);
  \path[draw=cc686e9,line width=0.800pt] (244.3464,-442.4955) -- (370.1281,-497.2097);
  \path[draw=c00caff,line width=0.800pt] (521.2537,-141.3278) -- (521.4828,-174.4018);
  \path[draw=cc686e9,line width=0.800pt] (241.3924,-430.6732) -- (261.6848,-405.1008);
  \path[draw=c00caff,line width=0.800pt] (442.9890,-149.0816) -- (281.5972,-232.2747);
  \path[draw=c00caff,line width=0.800pt] (463.0879,-151.0012) -- (503.8393,-183.0482);
  \path[draw=c00caff,line width=0.800pt] (424.9023,-217.1371) -- (425.2076,-216.9404);
  \path[draw=c00caff,line width=0.800pt] (342.2878,-549.2418) -- (350.6010,-549.8431);
  \path[draw=c5fc613,line width=0.800pt] (169.7267,-208.9043) -- (244.3421,-234.9000);
  \path[draw=c5fc613,line width=0.800pt] (150.8833,-238.4607) -- (243.2186,-241.0226);
  \path[draw=cc686e9,line width=0.800pt] (244.1690,-434.1324) -- (541.3430,-289.5797);
  \path[draw=cc686e9,line width=0.800pt] (228.7088,-430.8797) -- (225.9246,-427.5965);
  \path[draw=c5fc613,line width=0.800pt] (390.9181,-343.5804) -- (506.5648,-213.9447);
  \path[draw=cc686e9,line width=0.800pt] (236.2592,-448.4478) -- (241.5014,-496.5752);
  \path[draw=c5fc613,line width=0.800pt] (223.3256,-405.9794) -- (356.3883,-289.8995);
  \path[draw=c5fc613,line width=0.800pt] (555.4794,-337.8743) -- (424.4117,-240.0971);
  \path[draw=cc686e9,line width=0.800pt] (225.7370,-441.8076) -- (191.0506,-453.9377);
  \path[draw=c5fc613,line width=0.800pt] (167.7043,-175.1181) -- (127.5318,-172.3586);
  \path[draw=c5fc613,line width=0.800pt] (191.3768,-178.6040) -- (388.3068,-223.4343);
  \path[draw=cc686e9,line width=0.800pt] (82.6614,-297.2672) -- (116.4618,-299.6817);
  \path[draw=cc686e9,line width=0.800pt] (499.3321,-152.8633) -- (508.9272,-142.5227);
  \path[draw=cc686e9,line width=0.800pt] (498.7287,-168.0410) -- (507.6032,-179.2762);
  \path[draw=c5fc613,line width=0.800pt] (568.6121,-175.3182) -- (542.1924,-187.5392);
  \path[draw=c5fc613,line width=0.800pt] (183.4561,-467.3432) -- (228.9639,-503.4900);
  \path[draw=cc686e9,line width=0.800pt] (206.0404,-330.4502) -- (539.1870,-282.5540);
  \path[draw=cc686e9,line width=0.800pt] (204.4803,-337.3937) -- (256.3863,-371.7593);
  \path[draw=c5fc613,line width=0.800pt] (145.4261,-135.3271) -- (183.6850,-142.2459);
  \path[draw=c5fc613,line width=0.800pt] (268.9791,-111.5846) -- (360.7945,-260.9786);
  \path[draw=c5fc613,line width=0.800pt] (170.4181,-108.8655) -- (189.9380,-131.2220);
  \path[draw=cc686e9,line width=0.800pt] (205.3809,-328.0464) -- (500.7183,-205.7124);
  \path[draw=c5fc613,line width=0.800pt] (556.1387,-371.5362) -- (561.0513,-302.9120);
  \path[draw=c5fc613,line width=0.800pt] (543.2821,-383.5934) -- (302.1718,-385.3597);
  \path[draw=c5fc613,line width=0.800pt] (543.6967,-386.6338) -- (456.8196,-410.0925);
  \path[draw=c5fc613,line width=0.800pt] (525.9093,-414.1479) -- (399.9820,-361.4554);
  \path[draw=cc686e9,line width=0.800pt] (205.1211,-327.4711) -- (389.8749,-236.8915);
  \path[draw=c5fc613,line width=0.800pt] (536.6174,-406.4555) -- (523.2552,-219.6339);
  \path[draw=c5fc613,line width=0.800pt] (539.7492,-406.6234) -- (558.5231,-302.5943);
  \path[draw=c5fc613,line width=0.800pt] (525.0369,-417.4001) -- (301.9687,-388.7259);
  \path[draw=cc686e9,line width=0.800pt] (522.9031,-432.9826) -- (524.0887,-431.8485);
  \path[draw=cc686e9,line width=0.800pt] (298.0369,-96.1592) -- (309.5234,-130.0337);
  \path[draw=cc686e9,line width=0.800pt] (485.4276,-457.7545) -- (300.7942,-393.7235);
  \path[draw=cc686e9,line width=0.800pt] (497.8882,-449.7390) -- (519.5205,-219.5922);
  \path[draw=cc686e9,line width=0.800pt] (500.8451,-450.4012) -- (554.6572,-301.5545);
  \path[draw=cc686e9,line width=0.800pt] (394.0260,-494.9367) -- (548.0865,-297.9198);
  \path[draw=cc686e9,line width=0.800pt] (378.5057,-495.5619) -- (294.1169,-403.9102);
  \path[draw=cc686e9,line width=0.800pt] (504.8458,-433.8014) -- (279.4294,-254.2480);
  \path[draw=cc686e9,line width=0.800pt] (517.6728,-429.7818) -- (555.9252,-301.9731);
  \path[draw=cc686e9,line width=0.800pt] (502.5507,-438.5312) -- (301.5096,-391.2578);
  \path[draw=cc686e9,line width=0.800pt] (302.9471,-92.5233) -- (543.4167,-265.2764);
  \path[draw=cc686e9,line width=0.800pt] (449.1826,-480.9531) -- (516.0398,-218.9883);
  \path[draw=cc686e9,line width=0.800pt] (451.9662,-482.0483) -- (551.3417,-300.0605);
  \path[draw=cc686e9,line width=0.800pt] (436.0772,-486.1599) -- (298.2981,-398.9015);
  \path[draw=cc686e9,line width=0.800pt] (405.2895,-493.6594) -- (296.2841,-401.6476);
  \path[draw=cc686e9,line width=0.800pt] (421.1200,-491.4180) -- (549.5373,-298.9688);
  \path[draw=c5fc613,line width=0.800pt] (553.2147,-346.7211) -- (301.9291,-382.0651);
  \path[draw=cc686e9,line width=0.800pt] (487.1678,-468.8898) -- (486.8683,-469.1145);
  \path[draw=c5fc613,line width=0.800pt] (564.6707,-333.0573) -- (563.5986,-302.9576);
  \path[draw=cc686e9,line width=0.800pt] (203.4043,-298.5075) -- (248.7748,-255.5574);
  \path[draw=c00caff,line width=0.800pt] (460.6938,-474.7667) -- (299.6586,-396.4611);
  \path[draw=c5fc613,line width=0.800pt] (341.9237,-493.0220) -- (290.0844,-406.9319);
  \path[draw=c5fc613,line width=0.800pt] (353.0446,-514.2424) -- (361.8393,-533.7565);
  \path[draw=c5fc613,line width=0.800pt] (343.4552,-514.3610) -- (336.5998,-530.6338);
  \path[draw=cc686e9,line width=0.800pt] (205.8179,-307.9078) -- (362.6682,-348.8489);
  \path[draw=c5fc613,line width=0.800pt] (350.7500,-491.5953) -- (377.4334,-373.0946);
  \path[draw=cc686e9,line width=0.800pt] (291.6404,-534.0305) -- (311.2498,-541.4841);
  \path[draw=cc686e9,line width=0.800pt] (206.0848,-306.4512) -- (547.2009,-343.1255);
  \path[draw=cc686e9,line width=0.800pt] (286.4133,-519.3687) -- (371.9158,-370.9415);
  \path[draw=cc686e9,line width=0.800pt] (186.1676,-304.6683) -- (152.3701,-302.2493);
  \path[draw=cc686e9,line width=0.800pt] (315.0996,-484.8793) -- (286.1039,-408.8706);
  \path[draw=cc686e9,line width=0.800pt] (328.3348,-488.1067) -- (544.9795,-295.0065);
  \path[draw=cc686e9,line width=0.800pt] (295.5827,-471.2036) -- (543.4203,-293.0610);
  \path[draw=cc686e9,line width=0.800pt] (284.7254,-466.2592) -- (279.5211,-410.4027);
  \path[draw=cc686e9,line width=0.800pt] (206.1167,-304.6690) -- (539.0054,-280.8643);
  \path[draw=cc686e9,line width=0.800pt] (203.2527,-312.4136) -- (259.4514,-367.9868);
  \path[draw=cc686e9,line width=0.800pt] (209.9147,-279.0573) -- (351.6673,-277.5121);
  \path[draw=cc686e9,line width=0.800pt] (206.4202,-271.5711) -- (304.2538,-157.3385);
  \path[draw=cc686e9,line width=0.800pt] (205.7933,-287.2563) -- (262.5288,-365.3435);
  \path[draw=cc686e9,line width=0.800pt] (206.9864,-272.0952) -- (330.5538,-148.5280);
  \path[draw=cc686e9,line width=0.800pt] (420.6211,-263.5736) -- (419.5214,-264.5493);
  \path[draw=cc686e9,line width=0.800pt] (210.4559,-260.9235) -- (265.4160,-363.5332);
  \path[draw=cc686e9,line width=0.800pt] (195.9460,-250.0612) -- (156.5067,-241.8128);
  \path[draw=cc686e9,line width=0.800pt] (215.5726,-250.3173) -- (243.5394,-245.2260);
  \path[draw=cc686e9,line width=0.800pt] (215.7057,-252.8640) -- (539.0128,-277.3672);
  \path[draw=cc686e9,line width=0.800pt] (243.9192,-206.8020) -- (354.0773,-267.9980);
  \path[draw=cc686e9,line width=0.800pt] (240.9955,-210.0790) -- (251.7097,-225.0572);
  \path[draw=cc686e9,line width=0.800pt] (245.1760,-201.7747) -- (498.9978,-197.4336);
  \path[draw=cc686e9,line width=0.800pt] (226.1222,-197.7028) -- (195.9756,-183.5776);
  \path[draw=cc686e9,line width=0.800pt] (245.0664,-203.4323) -- (388.0257,-224.9240);
  \path[draw=cc686e9,line width=0.800pt] (237.4089,-211.6936) -- (271.6335,-361.2044);
  \path[draw=cc686e9,line width=0.800pt] (265.1269,-187.6890) -- (356.2119,-264.9120);
  \path[draw=cc686e9,line width=0.800pt] (278.1832,-152.3309) -- (267.9290,-118.5835);
  \path[draw=cc686e9,line width=0.800pt] (290.9854,-163.3447) -- (499.2324,-193.7724);
  \path[draw=cc686e9,line width=0.800pt] (287.2289,-169.7932) -- (359.0653,-262.1768);
  \path[draw=cc686e9,line width=0.800pt] (271.2976,-159.8739) -- (221.3048,-149.5360);
  \path[draw=cc686e9,line width=0.800pt] (289.9629,-166.5119) -- (390.0913,-218.5705);
  \path[draw=cc686e9,line width=0.800pt] (273.5140,-155.3723) -- (246.6194,-132.2045);
  \path[draw=cc686e9,line width=0.800pt] (290.3223,-165.7425) -- (540.7734,-270.0160);
  \path[draw=cc686e9,line width=0.800pt] (280.9167,-171.8974) -- (277.6385,-360.5787);
  \path[draw=c5fc613,line width=0.800pt] (313.1217,-155.0670) -- (281.0493,-360.8727);
  \path[draw=c00caff,line width=0.800pt] (339.3476,-146.8916) -- (283.4963,-361.3806);
  \path[draw=c00caff,line width=0.800pt] (350.2801,-142.6207) -- (542.7238,-266.2956);
  \path[draw=c5fc613,line width=0.800pt] (366.4349,-141.8089) -- (285.7882,-362.0967);
  \path[draw=c5fc613,line width=0.800pt] (369.9386,-142.4182) -- (370.7012,-258.1424);
  \path[draw=c5fc613,line width=0.800pt] (373.5899,-141.7019) -- (400.5682,-209.0788);
  \path[draw=cc686e9,line width=0.800pt] (408.3892,-139.8844) -- (545.0762,-263.2181);
  \path[draw=cc686e9,line width=0.800pt] (398.9179,-142.9736) -- (374.7495,-258.5477);
  \path[draw=cc686e9,line width=0.800pt] (409.8034,-137.8627) -- (501.6244,-186.4543);
  \path[draw=cc686e9,line width=0.800pt] (396.5616,-142.1637) -- (288.1985,-363.1255);
  \path[draw=cc686e9,line width=0.800pt] (401.7180,-143.1569) -- (406.5917,-207.6804);
  \path[draw=cc686e9,line width=0.800pt] (383.2091,-305.5638) -- (503.8177,-211.0172);
  \path[draw=cc686e9,line width=0.800pt] (367.3472,-317.7441) -- (297.1586,-370.5349);
  \path[draw=cc686e9,line width=0.800pt] (385.1914,-310.0212) -- (539.2962,-283.2421);
  \path[draw=cc686e9,line width=0.800pt] (537.6724,-224.6161) -- (533.0236,-216.6221);
  \path[draw=cc686e9,line width=0.800pt] (546.7023,-242.4246) -- (553.2219,-257.3502);
  \path[draw=cc686e9,line width=0.800pt] (534.0251,-238.2361) -- (298.8627,-373.1201);
  \path[draw=cc686e9,line width=0.800pt] (188.0479,-380.4789) -- (179.5907,-377.7235);
  \path[draw=cc686e9,line width=0.800pt] (207.5529,-383.8234) -- (252.2446,-384.9265);
  \path[draw=cc686e9,line width=0.800pt] (215.4462,-218.5608) -- (205.8805,-164.5237);
  \path[draw=cc686e9,line width=0.800pt] (220.7573,-237.7495) -- (268.2963,-362.2182);
  \path[draw=cc686e9,line width=0.800pt] (406.5780,-342.9471) -- (399.8477,-345.9009);
  \path[draw=c5fc613,line width=0.800pt] (549.0511,-424.0229) -- (563.4927,-430.3058);
  \path[fill=cc686e9] (173.4757,-367.3508) -- (180.1747,-367.7023) -- (177.7764,-362.2025);
  \path[fill=cc686e9] (365.6528,-314.2185) -- (359.0955,-312.8037) -- (360.5866,-318.6155);
  \path[fill=cc686e9] (259.2110,-379.5425) -- (254.4682,-374.7986) -- (252.5701,-380.4904);
  \path[fill=cc686e9] (547.3545,-288.1113) -- (540.6595,-288.5313) -- (543.6735,-293.7193);
  \path[fill=cc686e9] (271.0969,-403.5001) -- (266.3246,-408.2144) -- (272.0050,-410.1465);
  \path[fill=cc686e9] (509.7162,-208.6607) -- (503.3249,-210.6983) -- (507.5114,-214.9963);
  \path[fill=c2e9072] (372.8098,-233.3178) -- (379.1927,-235.3812) -- (378.2903,-229.4495);
  \path[fill=cc686e9] (224.3312,-463.6021) -- (230.6902,-465.7381) -- (229.8554,-459.7964);
  \path[fill=c2e9072] (545.7332,-156.2706) -- (540.0981,-159.9101) -- (545.2638,-162.9624);
  \path[fill=cc686e9] (245.4153,-502.6105) -- (249.2880,-497.1331) -- (243.3569,-496.2260);
  \path[fill=cc686e9] (365.6598,-289.4076) -- (360.5449,-293.7478) -- (366.0630,-296.1036);
  \path[fill=c00caff] (426.6111,-421.0960) -- (419.9033,-421.1660) -- (422.6424,-426.5043);
  \path[fill=cc686e9] (509.2248,-208.1339) -- (502.7514,-209.8931) -- (506.7480,-214.3682);
  \path[fill=c00caff] (506.9456,-204.8660) -- (500.2396,-205.0364) -- (503.0583,-210.3331);
  \path[fill=c00caff] (399.4880,-239.3725) -- (393.4773,-242.3510) -- (398.2644,-245.9682);
  \path[fill=c00caff] (393.0430,-277.0335) -- (387.0070,-274.1066) -- (387.0798,-280.1061);
  \path[fill=cc686e9] (249.9804,-504.2554) -- (255.6380,-500.6510) -- (250.4915,-497.5667);
  \path[fill=cc686e9] (362.3534,-287.3735) -- (356.1948,-290.0328) -- (360.7857,-293.8960);
  \path[fill=cc686e9] (375.6300,-499.6031) -- (371.3247,-494.4587) -- (368.9314,-499.9607);
  \path[fill=c00caff] (521.5244,-180.4016) -- (524.4827,-174.3810) -- (518.4828,-174.4226);
  \path[fill=cc686e9] (265.4144,-400.4008) -- (259.3348,-403.2360) -- (264.0349,-406.9656);
  \path[fill=c00caff] (276.2641,-235.0238) -- (282.9718,-234.9413) -- (280.2227,-229.6081);
  \path[fill=c00caff] (508.5556,-186.7571) -- (505.6938,-180.6900) -- (501.9848,-185.4063);
  \path[fill=c00caff] (420.1634,-220.1895) -- (426.8321,-219.4625) -- (423.5831,-214.4184);
  \path[fill=c00caff] (356.5854,-550.2760) -- (350.8175,-546.8510) -- (350.3846,-552.8353);
  \path[fill=c5fc613] (250.0081,-236.8740) -- (245.3291,-232.0670) -- (243.3551,-237.7330);
  \path[fill=c5fc613] (249.2163,-241.1890) -- (243.3018,-238.0237) -- (243.1354,-244.0214);
  \path[fill=cc686e9] (546.7386,-286.9552) -- (540.0308,-286.8819) -- (542.6553,-292.2775);
  \path[fill=cc686e9] (222.0441,-423.0203) -- (223.6366,-429.5367) -- (228.2127,-425.6562);
  \path[fill=c5fc613] (510.5590,-209.4674) -- (504.3261,-211.9476) -- (508.8035,-215.9418);
  \path[fill=cc686e9] (242.1511,-502.5399) -- (244.4837,-496.2503) -- (238.5190,-496.9000);
  \path[fill=c5fc613] (360.9097,-285.9552) -- (354.4162,-287.6389) -- (358.3604,-292.1602);
  \path[fill=c5fc613] (419.6025,-236.5094) -- (422.6178,-242.5017) -- (426.2055,-237.6925);
  \path[fill=cc686e9] (185.3869,-455.9184) -- (192.0409,-456.7696) -- (190.0602,-451.1059);
  \path[fill=c5fc613] (121.5459,-171.9475) -- (127.3262,-175.3516) -- (127.7374,-169.3657);
  \path[fill=c5fc613] (394.1571,-224.7661) -- (388.9727,-220.5091) -- (387.6409,-226.3594);
  \path[fill=cc686e9] (122.4465,-300.1092) -- (116.6755,-296.6893) -- (116.2480,-302.6741);
  \path[fill=cc686e9] (513.0083,-138.1245) -- (506.7280,-140.4822) -- (511.1263,-144.5633);
  \path[fill=cc686e9] (511.3223,-183.9845) -- (509.9574,-177.4166) -- (505.2490,-181.1357);
  \path[fill=c5fc613] (536.7468,-190.0582) -- (543.4520,-190.2620) -- (540.9329,-184.8164);
  \path[fill=c5fc613] (233.6622,-507.2218) -- (230.8298,-501.1409) -- (227.0980,-505.8391);
  \path[fill=cc686e9] (545.1259,-281.7002) -- (538.7601,-279.5846) -- (539.6140,-285.5235);
  \path[fill=cc686e9] (261.3892,-375.0716) -- (258.0424,-369.2579) -- (254.7301,-374.2607);
  \path[fill=c5fc613] (189.5892,-143.3136) -- (184.2189,-139.2938) -- (183.1512,-145.1980);
  \path[fill=c5fc613] (363.9362,-266.0903) -- (363.3504,-259.4078) -- (358.2386,-262.5494);
  \path[fill=c5fc613] (193.8842,-135.7416) -- (192.1979,-129.2489) -- (187.6782,-133.1951);
  \path[fill=cc686e9] (506.2615,-203.4163) -- (499.5702,-202.9408) -- (501.8664,-208.4840);
  \path[fill=c5fc613] (561.4797,-296.9272) -- (558.0589,-302.6978) -- (564.0436,-303.1262);
  \path[fill=c5fc613] (296.1720,-385.4037) -- (302.1938,-388.3596) -- (302.1498,-382.3598);
  \path[fill=c5fc613] (451.0271,-411.6566) -- (457.6017,-412.9887) -- (456.0376,-407.1962);
  \path[fill=c5fc613] (394.4470,-359.1394) -- (398.8240,-364.2229) -- (401.1400,-358.6879);
  \path[fill=cc686e9] (395.2623,-234.2502) -- (388.5543,-234.1978) -- (391.1956,-239.5851);
  \path[fill=c5fc613] (522.8271,-213.6492) -- (520.2628,-219.8479) -- (526.2476,-219.4198);
  \path[fill=c5fc613] (559.5887,-296.6896) -- (555.5708,-302.0615) -- (561.4755,-303.1271);
  \path[fill=c5fc613] (296.0177,-387.9609) -- (301.5862,-391.7014) -- (302.3512,-385.7504);
  \path[fill=cc686e9] (528.4243,-427.7008) -- (522.0148,-429.6807) -- (526.1625,-434.0162);
  \path[fill=cc686e9] (311.4502,-135.7159) -- (312.3645,-129.0703) -- (306.6823,-130.9971);
  \path[fill=cc686e9] (295.1254,-391.7575) -- (299.8112,-396.5579) -- (301.7772,-390.8891);
  \path[fill=cc686e9] (520.0820,-213.6185) -- (516.5337,-219.3114) -- (522.5073,-219.8729);
  \path[fill=cc686e9] (556.6971,-295.9120) -- (551.8359,-300.5346) -- (557.4785,-302.5745);
  \path[fill=cc686e9] (551.7825,-293.1933) -- (545.7233,-296.0718) -- (550.4498,-299.7678);
  \path[fill=cc686e9] (290.0527,-399.4963) -- (291.9099,-405.9423) -- (296.3238,-401.8782);
  \path[fill=cc686e9] (274.7363,-250.5098) -- (277.5603,-256.5946) -- (281.2986,-251.9015);
  \path[fill=cc686e9] (557.6456,-296.2251) -- (553.0511,-301.1130) -- (558.7992,-302.8333);
  \path[fill=cc686e9] (295.6689,-389.8843) -- (300.8229,-394.1781) -- (302.1963,-388.3374);
  \path[fill=cc686e9] (548.2896,-268.7771) -- (545.1671,-262.8400) -- (541.6664,-267.7129);
  \path[fill=cc686e9] (517.5235,-213.1746) -- (513.1330,-218.2464) -- (518.9466,-219.7301);
  \path[fill=cc686e9] (554.2173,-294.7945) -- (548.7087,-298.6228) -- (553.9747,-301.4983);
  \path[fill=cc686e9] (293.2292,-395.6912) -- (296.6930,-401.4360) -- (299.9032,-396.3670);
  \path[fill=cc686e9] (291.6991,-397.7774) -- (294.3490,-403.9400) -- (298.2191,-399.3551);
  \path[fill=cc686e9] (552.8676,-293.9779) -- (547.0419,-297.3037) -- (552.0327,-300.6340);
  \path[fill=c5fc613] (295.9876,-382.9008) -- (302.3470,-385.0359) -- (301.5113,-379.0943);
  \path[fill=cc686e9] (482.0696,-472.7162) -- (488.6691,-471.5139) -- (485.0674,-466.7152);
  \path[fill=c5fc613] (563.3850,-296.9614) -- (560.6005,-303.0644) -- (566.5967,-302.8508);
  \path[fill=cc686e9] (253.1321,-251.4325) -- (246.7124,-253.3787) -- (250.8373,-257.7360);
  \path[fill=c00caff] (294.2627,-393.8373) -- (298.3466,-399.1591) -- (300.9705,-393.7632);
  \path[fill=c5fc613] (286.9893,-401.7919) -- (287.5143,-408.4795) -- (292.6544,-405.3844);
  \path[fill=c5fc613] (364.3046,-539.2267) -- (364.5743,-532.5239) -- (359.1042,-534.9892);
  \path[fill=c5fc613] (334.2704,-536.1631) -- (339.3645,-531.7985) -- (333.8351,-529.4691);
  \path[fill=cc686e9] (368.4737,-350.3643) -- (363.4259,-345.9462) -- (361.9105,-351.7516);
  \path[fill=c5fc613] (378.7514,-367.2412) -- (374.5066,-372.4356) -- (380.3601,-373.7536);
  \path[fill=cc686e9] (316.8583,-543.6158) -- (312.3157,-538.6798) -- (310.1839,-544.2883);
  \path[fill=cc686e9] (553.1666,-343.7669) -- (547.5216,-340.1427) -- (546.8802,-346.1084);
  \path[fill=cc686e9] (374.9107,-365.7424) -- (369.3163,-369.4440) -- (374.5153,-372.4390);
  \path[fill=cc686e9] (146.3854,-301.8210) -- (152.1559,-305.2416) -- (152.5843,-299.2570);
  \path[fill=cc686e9] (283.9653,-403.2646) -- (283.3009,-409.9399) -- (288.9069,-407.8013);
  \path[fill=cc686e9] (549.4585,-291.0143) -- (542.9833,-292.7670) -- (546.9756,-297.2461);
  \path[fill=cc686e9] (548.2923,-289.5591) -- (541.6693,-290.6250) -- (545.1713,-295.4970);
  \path[fill=cc686e9] (278.9644,-404.4286) -- (276.5340,-410.6810) -- (282.5081,-410.1244);
  \path[fill=cc686e9] (544.9901,-280.4363) -- (538.7914,-277.8719) -- (539.2194,-283.8567);
  \path[fill=cc686e9] (263.7177,-372.2057) -- (261.5608,-365.8537) -- (257.3419,-370.1200);
  \path[fill=cc686e9] (357.6669,-277.4467) -- (351.6346,-274.5123) -- (351.7000,-280.5119);
  \path[fill=cc686e9] (308.1566,-152.7814) -- (301.9752,-155.3871) -- (306.5323,-159.2900);
  \path[fill=cc686e9] (266.0555,-370.1976) -- (264.9558,-363.5801) -- (260.1017,-367.1069);
  \path[fill=cc686e9] (334.7964,-144.2854) -- (328.4325,-146.4067) -- (332.6751,-150.6493);
  \path[fill=cc686e9] (415.0333,-268.5313) -- (421.5125,-266.7933) -- (417.5304,-262.3052);
  \path[fill=cc686e9] (268.2490,-368.8223) -- (268.0605,-362.1168) -- (262.7715,-364.9497);
  \path[fill=cc686e9] (150.6338,-240.5845) -- (155.8926,-244.7492) -- (157.1208,-238.8763);
  \path[fill=cc686e9] (249.4424,-244.1514) -- (243.0021,-242.2745) -- (244.0767,-248.1775);
  \path[fill=cc686e9] (544.9956,-277.8206) -- (539.2396,-274.3757) -- (538.7861,-280.3586);
  \path[fill=cc686e9] (359.3223,-270.9118) -- (355.5341,-265.3755) -- (352.6204,-270.6205);
  \path[fill=cc686e9] (255.2005,-229.9371) -- (254.1497,-223.3118) -- (249.2697,-226.8026);
  \path[fill=cc686e9] (504.9969,-197.3310) -- (498.9465,-194.4341) -- (499.0491,-200.4332);
  \path[fill=cc686e9] (190.5425,-181.0319) -- (194.7028,-186.2942) -- (197.2485,-180.8610);
  \path[fill=cc686e9] (393.9590,-225.8160) -- (388.4717,-221.9573) -- (387.5797,-227.8907);
  \path[fill=cc686e9] (272.9723,-367.0531) -- (274.5578,-360.5350) -- (268.7091,-361.8738);
  \path[fill=cc686e9] (360.7885,-268.7921) -- (358.1520,-262.6237) -- (354.2719,-267.2003);
  \path[fill=cc686e9] (266.1846,-112.8427) -- (265.0585,-119.4557) -- (270.7994,-117.7114);
  \path[fill=cc686e9] (505.1694,-194.6399) -- (499.6662,-190.8039) -- (498.7987,-196.7409);
  \path[fill=cc686e9] (362.7484,-266.9134) -- (361.4336,-260.3353) -- (356.6971,-264.0184);
  \path[fill=cc686e9] (215.4291,-148.3209) -- (220.6972,-152.4738) -- (221.9123,-146.5981);
  \path[fill=cc686e9] (395.4148,-221.3383) -- (391.4752,-215.9088) -- (388.7074,-221.2322);
  \path[fill=cc686e9] (242.0735,-128.2885) -- (244.6614,-134.4774) -- (248.5774,-129.9315);
  \path[fill=cc686e9] (546.3126,-272.3222) -- (541.9265,-267.2464) -- (539.6204,-272.7856);
  \path[fill=cc686e9] (277.5342,-366.5778) -- (280.6380,-360.6308) -- (274.6389,-360.5265);
  \path[fill=c5fc613] (280.1254,-366.8011) -- (284.0135,-361.3346) -- (278.0851,-360.4107);
  \path[fill=c00caff] (281.9844,-367.1870) -- (286.3995,-362.1366) -- (280.5931,-360.6246);
  \path[fill=c00caff] (547.7714,-269.5394) -- (544.3457,-263.7718) -- (541.1019,-268.8194);
  \path[fill=c5fc613] (283.7255,-367.7310) -- (288.6054,-363.1281) -- (282.9711,-361.0654);
  \path[fill=c5fc613] (370.7407,-264.1422) -- (373.7011,-258.1226) -- (367.7013,-258.1622);
  \path[fill=c5fc613] (402.7985,-214.6489) -- (403.3532,-207.9637) -- (397.7831,-210.1940);
  \path[fill=cc686e9] (549.5309,-267.2375) -- (547.0859,-260.9908) -- (543.0665,-265.4454);
  \path[fill=cc686e9] (373.5214,-264.4206) -- (377.6860,-259.1617) -- (371.8130,-257.9336);
  \path[fill=cc686e9] (506.9276,-189.2608) -- (503.0276,-183.8027) -- (500.2211,-189.1059);
  \path[fill=cc686e9] (285.5565,-368.5126) -- (290.8920,-364.4465) -- (285.5049,-361.8046);
  \path[fill=cc686e9] (407.0437,-213.6633) -- (409.5832,-207.4544) -- (403.6003,-207.9063);
  \path[fill=cc686e9] (508.5398,-207.3155) -- (501.9669,-208.6562) -- (505.6686,-213.3782);
  \path[fill=cc686e9] (292.3635,-374.1414) -- (298.9618,-372.9324) -- (295.3553,-368.1373);
  \path[fill=cc686e9] (545.2076,-282.2148) -- (538.7826,-280.2863) -- (539.8098,-286.1978);
  \path[fill=cc686e9] (530.0074,-211.4354) -- (530.4302,-218.1302) -- (535.6170,-215.1140);
  \path[fill=cc686e9] (555.6236,-262.8486) -- (555.9711,-256.1494) -- (550.4727,-258.5511);
  \path[fill=cc686e9] (293.6581,-376.1053) -- (300.3554,-375.7224) -- (297.3701,-370.5178);
  \path[fill=cc686e9] (173.8859,-375.8648) -- (178.6614,-380.5759) -- (180.5200,-374.8711);
  \path[fill=cc686e9] (258.2428,-385.0746) -- (252.3186,-381.9274) -- (252.1706,-387.9256);
  \path[fill=cc686e9] (204.8346,-158.6155) -- (202.9264,-165.0466) -- (208.8346,-164.0007);
  \path[fill=cc686e9] (270.4371,-367.8233) -- (271.0989,-361.1478) -- (265.4938,-363.2886);
  \path[fill=cc686e9] (394.3535,-348.3123) -- (401.0533,-348.6480) -- (398.6420,-343.1539);
  \path[fill=c5fc613] (568.9946,-432.6993) -- (564.6895,-427.5548) -- (562.2960,-433.0567);
  \path[fill=cc686e9] (648.6716,-340.3508) circle (0.2822cm);
  \path[fill=cff5c81] (405.6227,-276.8807) circle (0.3551cm);
  \path[fill=cff5c81] (108.9948,-171.0853) circle (0.3551cm);
  \path[fill=cea8615] (263.5334,-241.5862) circle (0.4042cm);
  \path[fill=cea8615] (167.1119,-542.5913) circle (0.3387cm);
  \path[fill=cea8615] (360.3722,-235.2101) circle (0.3551cm);
  \path[fill=c2e9072] (438.3208,-415.0875) circle (0.3714cm);
  \path[fill=c2e9072] (408.1224,-227.9452) circle (0.4042cm);
  \path[fill=c2e9072] (76.3489,-222.4232) circle (0.3387cm);
  \path[fill=c2e9072] (521.6396,-197.0464) circle (0.4698cm);
  \path[fill=c2e9072] (369.7124,-551.2256) circle (0.3714cm);
  \path[fill=cea8615] (552.1331,-145.4395) circle (0.3551cm);
  \path[fill=c00caff] (243.5133,-515.0466) circle (0.3551cm);
  \path[fill=c00caff] (212.4479,-465.2716) circle (0.3387cm);
  \path[fill=c00caff] (162.4761,-372.1475) circle (0.3387cm);
  \path[fill=c00caff] (370.8274,-277.3032) circle (0.3714cm);
  \path[fill=c00caff] (202.5405,-145.6557) circle (0.3714cm);
  \path[fill=c00caff] (232.9817,-120.4566) circle (0.3387cm);
  \path[fill=c00caff] (521.1705,-129.3280) circle (0.3387cm);
  \path[fill=c00caff] (453.6552,-143.5834) circle (0.3387cm);
  \path[fill=c00caff] (434.9907,-210.6390) circle (0.3387cm);
  \path[fill=c00caff] (329.1608,-548.2921) circle (0.3714cm);
  \path[fill=c5fc613] (158.3948,-204.9563) circle (0.3387cm);
  \path[fill=c5fc613] (138.8879,-238.1279) circle (0.3387cm);
  \path[fill=c5fc613] (381.7701,-353.8349) circle (0.3878cm);
  \path[fill=c5fc613] (565.0978,-345.0497) circle (0.3387cm);
  \path[fill=c5fc613] (262.6959,-101.3610) circle (0.3387cm);
  \path[fill=c5fc613] (214.2829,-413.8680) circle (0.3387cm);
  \path[fill=c5fc613] (179.6761,-175.9404) circle (0.3387cm);
  \path[fill=c5fc613] (470.7628,-546.4754) circle (0.3387cm);
  \path[fill=c5fc613] (613.7961,-112.4591) circle (0.3387cm);
  \path[fill=cc686e9] (636.1543,-283.6970) circle (0.3387cm);
  \path[fill=c5fc613] (134.4160,-300.9643) circle (0.3387cm);
  \path[fill=c5fc613] (579.5034,-170.2802) circle (0.3387cm);
  \path[fill=c5fc613] (174.0596,-459.8796) circle (0.3387cm);
  \path[fill=c5fc613] (133.6176,-133.1916) circle (0.3387cm);
  \path[fill=c5fc613] (162.5257,-99.8261) circle (0.3387cm);
  \path[fill=c5fc613] (555.2818,-383.5056) circle (0.3387cm);
  \path[fill=c5fc613] (537.5149,-419.0041) circle (0.3551cm);
  \path[fill=cc686e9] (496.7652,-461.6863) circle (0.3387cm);
  \path[fill=cc686e9] (582.8072,-520.5782) circle (0.3387cm);
  \path[fill=cc686e9] (386.6340,-504.3897) circle (0.3387cm);
  \path[fill=cc686e9] (514.2321,-441.2779) circle (0.3387cm);
  \path[fill=cc686e9] (104.1629,-496.8515) circle (0.3387cm);
  \path[fill=cc686e9] (446.2151,-492.5804) circle (0.3387cm);
  \path[fill=cc686e9] (414.4594,-501.3998) circle (0.3387cm);
  \path[fill=cc686e9] (85.2318,-417.1073) circle (0.3387cm);
  \path[fill=cc686e9] (618.2422,-223.1549) circle (0.3387cm);
  \path[fill=cc686e9] (642.0839,-448.5143) circle (0.3387cm);
  \path[fill=cea8615] (562.7512,-279.1663) circle (0.5025cm);
  \path[fill=c00caff] (277.2047,-385.5426) circle (0.5353cm);
  \path[fill=c00caff] (579.9984,-437.4865) circle (0.3387cm);
  \path[fill=c00caff] (472.0077,-480.2682) circle (0.3551cm);
  \path[fill=c5fc613] (348.1139,-503.3022) circle (0.3387cm);
  \path[fill=cc686e9] (280.4234,-529.7668) circle (0.3387cm);
  \path[fill=cc686e9] (319.3767,-496.0912) circle (0.3387cm);
  \path[fill=cc686e9] (285.8387,-478.2075) circle (0.3387cm);
  \path[fill=cff5c81] (143.3492,-55.0915) circle (0.2822cm);
  \path[fill=cea8615] (239.2671,-53.3826) circle (0.2822cm);
  \path[fill=c2e9072] (332.8249,-52.2628) circle (0.2822cm);
  \path[fill=c00caff] (427.7571,-51.8539) circle (0.2822cm);
  \path[fill=c5fc613] (525.1275,-52.7795) circle (0.2822cm);
  \path[fill=cc686e9] (613.8376,-51.1273) circle (0.2822cm);
  \path[fill=cc686e9] (194.7836,-358.0587) circle (0.2822cm);
  \path[fill=cc686e9] (251.9755,-459.7181) circle (0.2822cm);
  \path[fill=cc686e9] (333.2681,-365.2791) circle (0.2822cm);
  \path[fill=cc686e9] (235.1764,-438.5066) circle (0.2822cm);
  \path[fill=cc686e9] (72.6868,-296.5547) circle (0.2822cm);
  \path[fill=cc686e9] (492.5302,-160.1937) circle (0.2822cm);
  \path[fill=cc686e9] (196.1421,-331.8733) circle (0.2822cm);
  \path[fill=cc686e9] (294.8256,-86.6888) circle (0.2822cm);
  \path[fill=cc686e9] (196.1421,-305.3822) circle (0.2822cm);
  \path[fill=cc686e9] (199.9153,-279.1663) circle (0.2822cm);
  \path[fill=cc686e9] (428.1013,-256.9369) circle (0.2822cm);
  \path[fill=cc686e9] (205.7343,-252.1083) circle (0.2822cm);
  \path[fill=cc686e9] (235.1775,-201.9457) circle (0.2822cm);
  \path[fill=cc686e9] (257.4993,-181.2222) circle (0.2822cm);
  \path[fill=cc686e9] (281.0904,-161.8989) circle (0.2822cm);
  \path[fill=c5fc613] (314.6615,-145.1862) circle (0.2822cm);
  \path[fill=c00caff] (341.8675,-137.2143) circle (0.2822cm);
  \path[fill=cc686e9] (518.8516,-83.8727) circle (0.2822cm);
  \path[fill=c5fc613] (369.8727,-132.4185) circle (0.2822cm);
  \path[fill=cc686e9] (400.9648,-133.1853) circle (0.2822cm);
  \path[fill=cc686e9] (375.3391,-311.7333) circle (0.2822cm);
  \path[fill=cc686e9] (542.6995,-233.2606) circle (0.2822cm);
  \path[fill=cc686e9] (197.5559,-383.5766) circle (0.2822cm);
  \path[fill=cc686e9] (217.1893,-228.4077) circle (0.2822cm);
  \path[fill=cc686e9] (415.7350,-338.9282) circle (0.2822cm);
  \begin{scope}[yshift=-.65mm]
  \path[fill=black] (648.6716,-337.5627) [anchor=center] node[align=center] () {\footnotesize \cite{lemieux2021addressing}};
  \path[fill=black] (405.6227,-274.6874) [anchor=center] node[align=center] () {\footnotesize \cite{Andrieu2016}};
  \path[fill=black] (108.9948,-168.8637) [anchor=center] node[align=center] () {\footnotesize \cite{Schutte2016}};
  \path[fill=black] (263.5334,-239.3928) [anchor=center] node[align=center] () {\footnotesize \cite{Abraham2017}};
  \path[fill=black] (167.1119,-540.3980) [anchor=center] node[align=center] () {\footnotesize \cite{Diebold2017a}};
  \path[fill=black] (360.3722,-232.4221) [anchor=center] node[align=center] () {\footnotesize \cite{VanWingerde2017a}};
  \path[fill=black] (438.3208,-412.8658) [anchor=center] node[align=center] () {\footnotesize \cite{Gruner2018}};
  \path[fill=black] (408.1224,-225.7235) [anchor=center] node[align=center] () {\footnotesize \cite{Stokkink2018c}};
  \path[fill=black] (76.3489,-220.2299) [anchor=center] node[align=center] () {\footnotesize \cite{Linklater2018b}};
  \path[fill=black] (521.6396,-194.8638) [anchor=center] node[align=center] () {\footnotesize \cite{Muhle}};
  \path[fill=black] (369.7124,-549.0040) [anchor=center] node[align=center] () {\footnotesize \cite{Schanzenbach2018a}};
  \path[fill=black] (552.1331,-142.6582) [anchor=center] node[align=center] () {\footnotesize \cite{VCfaq2017}};
  \path[fill=black] (243.5133,-512.8249) [anchor=center] node[align=center] () {\footnotesize \cite{Gruner2019}};
  \path[fill=black] (212.4479,-463.0499) [anchor=center] node[align=center] () {\footnotesize \cite{Gruner2019a}};
  \path[fill=black] (162.4761,-369.9542) [anchor=center] node[align=center] () {\footnotesize \cite{Bathen2019}};
  \path[fill=black] (370.8274,-275.1099) [anchor=center] node[align=center] () {\footnotesize \cite{Ferdous2019}};
  \path[fill=black] (202.5405,-143.4731) [anchor=center] node[align=center] () {\footnotesize \cite{Toth}};
  \path[fill=black] (232.9817,-118.2349) [anchor=center] node[align=center] () {\footnotesize \cite{Soltani2019c}};
  \path[fill=black] (521.1705,-127.1347) [anchor=center] node[align=center] () {\footnotesize \cite{Lux2019}};
  \path[fill=black] (453.6552,-140.7953) [anchor=center] node[align=center] () {\footnotesize \cite{Ellingsen2019a}};
  \path[fill=black] (434.9907,-208.4457) [anchor=center] node[align=center] () {\footnotesize \cite{Lee2019}};
  \path[fill=black] (329.1608,-546.0704) [anchor=center] node[align=center] () {\footnotesize \cite{Schanzenbach2019}};
  \path[fill=black] (158.3948,-202.7629) [anchor=center] node[align=center] () {\footnotesize \cite{Jakubeit2020}};
  \path[fill=black] (138.8879,-235.3115) [anchor=center] node[align=center] () {\footnotesize \cite{Satybaldy2020d}};
  \path[fill=black] (381.7701,-351.6415) [anchor=center] node[align=center] () {\footnotesize \cite{Abraham2020}};
  \path[fill=black] (565.0978,-342.8671) [anchor=center] node[align=center] () {\footnotesize \cite{Liu}};
  \path[fill=black] (262.6959,-99.1677) [anchor=center] node[align=center] () {\footnotesize \cite{Xu2020a}};
  \path[fill=black] (214.2829,-411.0799) [anchor=center] node[align=center] () {\footnotesize \cite{Hong2020a}};
  \path[fill=black] (179.6761,-173.1592) [anchor=center] node[align=center] () {\footnotesize \cite{Speelman2020a}};
  \path[fill=black] (470.7628,-543.6873) [anchor=center] node[align=center] () {\footnotesize \cite{Barclay2020a}};
  \path[fill=black] (613.7961,-109.6711) [anchor=center] node[align=center] () {\footnotesize \cite{Wohlgemuth2020}};
  \path[fill=black] (636.1543,-281.5037) [anchor=center] node[align=center] () {\footnotesize \cite{Kim2021a}};
  \path[fill=black] (134.4160,-298.7709) [anchor=center] node[align=center] () {\footnotesize \cite{Naik2020a}};
  \path[fill=black] (579.5034,-168.0868) [anchor=center] node[align=center] () {\footnotesize \cite{Liu2020}};
  \path[fill=black] (174.0596,-457.6862) [anchor=center] node[align=center] () {\footnotesize \cite{Lux2020}};
  \path[fill=black] (133.6176,-130.9983) [anchor=center] node[align=center] () {\footnotesize \cite{Toth2020}};
  \path[fill=black] (162.5257,-97.0732) [anchor=center] node[align=center] () {\footnotesize \cite{inoue2020cooperative}};
  \path[fill=black] (555.2818,-380.7175) [anchor=center] node[align=center] () {\footnotesize \cite{bhattacharya2020enhancing}};
  \path[fill=black] (537.5149,-416.8107) [anchor=center] node[align=center] () {\footnotesize \cite{abraham2020revocable}};
  \path[fill=black] (496.7652,-458.8983) [anchor=center] node[align=center] () {\footnotesize \cite{kubach2021lightweight}};
  \path[fill=black] (582.8072,-517.7901) [anchor=center] node[align=center] () {\footnotesize \cite{singh2021private}};
  \path[fill=black] (386.6340,-501.6016) [anchor=center] node[align=center] () {\footnotesize \cite{lim2021subject}};
  \path[fill=black] (514.2321,-438.4899) [anchor=center] node[align=center] () {\footnotesize \cite{alber2021adapting}};
  \path[fill=black] (104.1629,-494.6581) [anchor=center] node[align=center] () {\footnotesize \cite{lockwood2021accessible}};
  \path[fill=black] (446.2151,-489.7923) [anchor=center] node[align=center] () {\footnotesize \cite{kim2021analysis}};
  \path[fill=black] (414.4594,-498.6117) [anchor=center] node[align=center] () {\footnotesize \cite{lauinger2021poa}};
  \path[fill=black] (85.2318,-414.3192) [anchor=center] node[align=center] () {\footnotesize \cite{shanmugarasa2021towards}};
  \path[fill=black] (618.2422,-220.9322) [anchor=center] node[align=center] () {\footnotesize \cite{WO2021125586A1}};
  \path[fill=black] (642.0839,-446.2916) [anchor=center] node[align=center] () {\footnotesize \cite{WO2021064182A1}};
  \path[fill=black] (562.7512,-276.9436) [anchor=center] node[align=center] () {\footnotesize \cite{w3cVC}};
  \path[fill=black] (277.2047,-383.3483) [anchor=center] node[align=center] () {\footnotesize \cite{w3cDID}};
  \path[fill=black] (579.9984,-434.7072) [anchor=center] node[align=center] () {\footnotesize \cite{DIDExchangeProtocol}};
  \path[fill=black] (472.0077,-477.4801) [anchor=center] node[align=center] () {\footnotesize \cite{smith2019key}};
  \path[fill=black] (348.1139,-501.1088) [anchor=center] node[align=center] () {\footnotesize \cite{schanzenbach2020towards}};
  \path[fill=black] (280.4234,-526.9787) [anchor=center] node[align=center] () {\footnotesize \cite{lax2021lightweight}};
  \path[fill=black] (319.3767,-493.3031) [anchor=center] node[align=center] () {\footnotesize \cite{abramson2021evaluating}};
  \path[fill=black] (285.8387,-475.4194) [anchor=center] node[align=center] () {\footnotesize \cite{jaroucheh2021secretation}};
  \path[fill=black] (143.3492,-52.8981) [anchor=center] node[align=center] () {\footnotesize 2016};
  \path[fill=black] (239.2671,-51.1892) [anchor=center] node[align=center] () {\footnotesize 2017};
  \path[fill=black] (332.8249,-50.0695) [anchor=center] node[align=center] () {\footnotesize 2018};
  \path[fill=black] (427.7571,-49.6605) [anchor=center] node[align=center] () {\footnotesize 2019};
  \path[fill=black] (525.1275,-50.5861) [anchor=center] node[align=center] () {\footnotesize 2020};
  \path[fill=black] (613.8376,-48.9339) [anchor=center] node[align=center] () {\footnotesize 2021};
  \path[fill=black] (194.7836,-355.8653) [anchor=center] node[align=center] () {\footnotesize \cite{samir2021dt}};
  \path[fill=black] (251.9755,-456.9300) [anchor=center] node[align=center] () {\footnotesize \cite{gruner2021atib}};
  \path[fill=black] (333.2681,-362.5261) [anchor=center] node[align=center] () {\footnotesize \cite{siddiqui2021credentials}};
  \path[fill=black] (235.1764,-435.7185) [anchor=center] node[align=center] () {\footnotesize \cite{yildiz2021connecting}};
  \path[fill=black] (72.6868,-294.3613) [anchor=center] node[align=center] () {\footnotesize \cite{naik2021attack}};
  \path[fill=black] (492.5302,-157.4056) [anchor=center] node[align=center] () {\footnotesize \cite{schardong2021matching}};
  \path[fill=black] (196.1421,-329.6516) [anchor=center] node[align=center] () {\footnotesize \cite{cho2021verifiable}};
  \path[fill=black] (294.8256,-83.9007) [anchor=center] node[align=center] () {\footnotesize \cite{martinez2021applying}};
  \path[fill=black] (196.1421,-303.1889) [anchor=center] node[align=center] () {\footnotesize \cite{abraham2021ssi}};
  \path[fill=black] (199.9153,-276.9446) [anchor=center] node[align=center] () {\footnotesize \cite{fedrecheski2021low}};
  \path[fill=black] (428.1013,-254.7543) [anchor=center] node[align=center] () {\footnotesize \cite{muktacredential}};
  \path[fill=black] (205.7343,-249.3202) [anchor=center] node[align=center] () {\footnotesize \cite{anaigoundanpudur2021cryptographic}};
  \path[fill=black] (235.1775,-199.1576) [anchor=center] node[align=center] () {\footnotesize \cite{chotkan2021industry}};
  \path[fill=black] (257.4993,-179.0288) [anchor=center] node[align=center] () {\footnotesize \cite{kostadinov2021towards}};
  \path[fill=black] (281.0904,-159.7056) [anchor=center] node[align=center] () {\footnotesize \cite{vcuvcko2021towards}};
  \path[fill=black] (314.6615,-142.9929) [anchor=center] node[align=center] () {\footnotesize \cite{hardman2020didcomm}};
  \path[fill=black] (341.8675,-134.4262) [anchor=center] node[align=center] () {\footnotesize \cite{lagutin2019enabling}};
  \path[fill=black] (518.8516,-81.1198) [anchor=center] node[align=center] () {\footnotesize \cite{sovrin2021principles}};
  \path[fill=black] (369.8727,-129.6304) [anchor=center] node[align=center] () {\footnotesize \cite{yang2020zero}};
  \path[fill=black] (400.9648,-130.3972) [anchor=center] node[align=center] () {\footnotesize \cite{lee2021privacy}};
  \path[fill=black] (375.3391,-308.9452) [anchor=center] node[align=center] () {\footnotesize \cite{kang2021decentralized}};
  \path[fill=black] (542.6995,-230.4726) [anchor=center] node[align=center] () {\footnotesize \cite{zhong2021jointcloud}};
  \path[fill=black] (197.5559,-380.8237) [anchor=center] node[align=center] () {\footnotesize \cite{mishra2021pseudo}};
  \path[fill=black] (217.1893,-225.6548) [anchor=center] node[align=center] () {\footnotesize \cite{park2021new}};
  \path[fill=black] (415.7350,-336.7349) [anchor=center] node[align=center] () {\footnotesize \cite{bobolz2021issuer}};
  \end{scope}
\end{tikzpicture}


==> figs/papers3.tex <==
\hypersetup{citecolor=black}

\definecolor{cc686e9}{RGB}{221,203,177}
\definecolor{c2e9072}{RGB}{156,224,207}
\definecolor{c00caff}{RGB}{189,222,146}
\definecolor{c5fc613}{RGB}{218,205,233}
\definecolor{cff5c81}{RGB}{253,201,129}
\definecolor{cea8615}{RGB}{255,186,183}

\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  \path[draw=cc686e9,line width=0.800pt] (250.1187,-80.2738) -- (267.9525,-90.9437);
  \path[draw=cc686e9,line width=0.800pt] (230.9866,-63.3340) -- (223.3733,-53.5357);
  \path[draw=cc686e9,line width=0.800pt] (226.0680,-75.2489) -- (158.8345,-83.8497);
  \path[draw=cc686e9,line width=0.800pt] (19.9920,-123.6105) -- (27.6428,-108.9160);
  \path[draw=cc686e9,line width=0.800pt] (25.9952,-130.1575) -- (99.4534,-99.6674);
  \path[draw=cc686e9,line width=0.800pt] (11.2759,-122.4273) -- (-15.7558,4.2718);
  \path[draw=c2e9072,line width=0.800pt] (-166.3298,-24.2775) -- (-195.2693,-28.5051);
  \path[draw=cc686e9,line width=0.800pt] (11.3497,-147.8706) -- (4.1429,-182.6366);
  \path[draw=c2e9072,line width=0.800pt] (-29.7824,56.2396) -- (-40.2148,86.6523);
  \path[draw=cc686e9,line width=0.800pt] (7.4829,-146.3963) -- (-39.2468,-227.2419);
  \path[draw=cc686e9,line width=0.800pt] (-95.7071,-157.3134) -- (-124.9899,-133.7451);
  \path[draw=c00caff,line width=0.800pt] (-32.5891,-251.6313) -- (6.6401,-256.1296);
  \path[draw=cc686e9,line width=0.800pt] (-81.6245,-153.0806) -- (-31.1235,5.0327);
  \path[draw=c00caff,line width=0.800pt] (-132.7364,-98.8348) -- (-41.2284,10.5900);
  \path[draw=c00caff,line width=0.800pt] (-146.4769,-93.6394) -- (-145.2948,-49.0954);
  \path[draw=c00caff,line width=0.800pt] (-168.7498,-121.3750) -- (-229.2281,-136.4406);
  \path[draw=cc686e9,line width=0.800pt] (-80.7577,-177.5369) -- (-61.5471,-225.6326);
  \path[draw=cc686e9,line width=0.800pt] (-62.6468,-181.4005) -- (-124.6668,-133.3360);
  \path[draw=cc686e9,line width=0.800pt] (-39.7778,-186.1384) -- (12.2063,-172.8245);
  \path[draw=c00caff,line width=0.800pt] (-112.2764,92.7174) -- (-47.0693,49.9943);
  \path[draw=cc686e9,line width=0.800pt] (-41.0428,-182.9869) -- (101.0709,-102.9898);
  \path[draw=c00caff,line width=0.800pt] (-5.7362,143.6739) -- (12.6160,142.7624);
  \path[draw=c00caff,line width=0.800pt] (-19.1059,131.3246) -- (-21.1185,63.5228);
  \path[draw=c00caff,line width=0.800pt] (-193.5946,2.4515) -- (-169.8012,-8.9727);
  \path[draw=c00caff,line width=0.800pt] (317.0552,112.6028) -- (319.9784,104.3575);
  \path[draw=c5fc613,line width=0.800pt] (-12.7189,168.8448) -- (15.6754,154.0149);
  \path[draw=c5fc613,line width=0.800pt] (72.6139,159.6553) -- (63.5979,154.6418);
  \path[draw=cc686e9,line width=0.800pt] (-43.8089,-179.5819) -- (21.6386,-104.8125);
  \path[draw=cc686e9,line width=0.800pt] (-65.1329,-191.8418) -- (-102.3628,-199.0708);
  \path[draw=c5fc613,line width=0.800pt] (168.8747,111.1588) -- (5.7492,44.8559);
  \path[draw=cc686e9,line width=0.800pt] (-52.3026,-202.3636) -- (-52.1893,-223.8072);
  \path[draw=c5fc613,line width=0.800pt] (-128.6705,-187.3192) -- (-139.9919,-143.4191);
  \path[draw=c5fc613,line width=0.800pt] (9.5374,74.2183) -- (-120.7315,-6.3616);
  \path[draw=cc686e9,line width=0.800pt] (-59.2484,-200.3958) -- (-89.4775,-248.8889);
  \path[draw=c5fc613,line width=0.800pt] (-200.4112,61.9063) -- (-213.2449,68.9112);
  \path[draw=c5fc613,line width=0.800pt] (-177.8629,39.4355) -- (-158.0557,3.4428);
  \path[draw=cc686e9,line width=0.800pt] (144.2797,137.3091) -- (141.7519,146.0204);
  \path[draw=cc686e9,line width=0.800pt] (-102.3786,120.4378) -- (-108.3750,115.7366);
  \path[draw=cc686e9,line width=0.800pt] (-84.4203,118.0048) -- (-39.8180,57.6678);
  \path[draw=c5fc613,line width=0.800pt] (-103.0538,57.4881) -- (-50.7445,42.0534);
  \path[draw=c5fc613,line width=0.800pt] (-85.9120,-262.1914) -- (-75.9949,-258.4445);
  \path[draw=cc686e9,line width=0.800pt] (-6.5419,-43.8192) -- (17.7710,-62.9787);
  \path[draw=cc686e9,line width=0.800pt] (-4.5174,-40.1664) -- (98.9091,-77.3064);
  \path[draw=c5fc613,line width=0.800pt] (-41.9844,-310.1581) -- (-21.7537,-309.3560);
  \path[draw=c5fc613,line width=0.800pt] (-160.1116,-159.8606) -- (-155.1434,-143.1428);
  \path[draw=c5fc613,line width=0.800pt] (53.7866,-310.5682) -- (29.3860,-309.4812);
  \path[draw=cc686e9,line width=0.800pt] (-17.7348,-22.8100) -- (-19.7435,3.6979);
  \path[draw=c5fc613,line width=0.800pt] (84.0562,-213.1405) -- (51.0905,-110.8921);
  \path[draw=c5fc613,line width=0.800pt] (91.6743,-213.0302) -- (119.4312,-117.5509);
  \path[draw=c5fc613,line width=0.800pt] (76.7910,-232.0203) -- (51.0728,-246.8900);
  \path[draw=c5fc613,line width=0.800pt] (152.4768,75.8504) -- (170.9995,98.4825);
  \path[draw=cc686e9,line width=0.800pt] (-29.6676,-34.2896) -- (-116.7255,-24.2917);
  \path[draw=c5fc613,line width=0.800pt] (125.6551,60.0885) -- (7.4827,38.8694);
  \path[draw=c5fc613,line width=0.800pt] (132.5406,49.3836) -- (59.0870,-56.7745);
  \path[draw=c5fc613,line width=0.800pt] (140.4544,46.5077) -- (130.9284,-56.9140);
  \path[draw=cc686e9,line width=0.800pt] (114.4093,40.1624) -- (124.5923,48.6057);
  \path[draw=cc686e9,line width=0.800pt] (131.1293,-190.6685) -- (136.0158,-203.1944);
  \path[draw=cc686e9,line width=0.800pt] (152.1785,-13.5693) -- (137.6573,-58.2982);
  \path[draw=cc686e9,line width=0.800pt] (143.4334,1.2856) -- (7.3995,27.8349);
  \path[draw=cc686e9,line width=0.800pt] (145.5659,-8.6927) -- (66.6658,-64.2887);
  \path[draw=cc686e9,line width=0.800pt] (35.5611,-150.7071) -- (39.0077,-112.2420);
  \path[draw=cc686e9,line width=0.800pt] (46.7459,-156.5197) -- (104.4073,-107.7924);
  \path[draw=cc686e9,line width=0.800pt] (97.7988,43.0628) -- (53.6332,117.9620);
  \path[draw=cc686e9,line width=0.800pt] (98.1275,20.4791) -- (56.4530,-55.1433);
  \path[draw=cc686e9,line width=0.800pt] (106.9262,19.1121) -- (122.0657,-57.3733);
  \path[draw=cc686e9,line width=0.800pt] (117.8405,-168.7771) -- (61.8259,-104.8087);
  \path[draw=cc686e9,line width=0.800pt] (11.7243,-9.9133) -- (-3.6439,9.8995);
  \path[draw=cc686e9,line width=0.800pt] (24.0664,-32.4273) -- (31.4655,-53.1339);
  \path[draw=cc686e9,line width=0.800pt] (30.7227,-27.0646) -- (101.7810,-71.3791);
  \path[draw=cc686e9,line width=0.800pt] (102.3834,-35.2538) -- (114.4607,-59.9377);
  \path[draw=cc686e9,line width=0.800pt] (87.7529,-33.0363) -- (62.6540,-59.6624);
  \path[draw=c5fc613,line width=0.800pt] (32.2918,68.7968) -- (111.9071,-61.3395);
  \path[draw=cc686e9,line width=0.800pt] (167.6161,5.0007) -- (174.3704,8.6698);
  \path[draw=c5fc613,line width=0.800pt] (25.4481,66.4588) -- (38.4014,-51.5372);
  \path[draw=cc686e9,line width=0.800pt] (103.9182,100.6107) -- (62.7724,126.7959);
  \path[draw=c00caff,line width=0.800pt] (185.5096,5.3352) -- (144.3569,-61.3972);
  \path[draw=c5fc613,line width=0.800pt] (256.9477,57.1375) -- (148.6843,-64.6171);
  \path[draw=c5fc613,line width=0.800pt] (278.2267,69.8880) -- (304.7261,76.2518);
  \path[draw=c5fc613,line width=0.800pt] (273.2264,77.3703) -- (297.0286,110.1371);
  \path[draw=cc686e9,line width=0.800pt] (127.1720,97.8787) -- (162.8257,110.2050);
  \path[draw=c5fc613,line width=0.800pt] (254.7650,74.0569) -- (209.4279,104.2419);
  \path[draw=cc686e9,line width=0.800pt] (274.8010,146.0727) -- (289.3430,139.4178);
  \path[draw=cc686e9,line width=0.800pt] (101.9739,92.1183) -- (46.0664,85.5684);
  \path[draw=cc686e9,line width=0.800pt] (251.0546,146.3071) -- (211.6552,129.2089);
  \path[draw=cc686e9,line width=0.800pt] (118.2532,106.1872) -- (128.9012,145.8894);
  \path[draw=cc686e9,line width=0.800pt] (152.4289,-143.7476) -- (140.4505,-116.2103);
  \path[draw=cc686e9,line width=0.800pt] (146.6496,-148.6849) -- (67.4589,-98.2466);
  \path[draw=cc686e9,line width=0.800pt] (169.4507,-135.3772) -- (69.8643,-93.6483);
  \path[draw=cc686e9,line width=0.800pt] (172.1845,-131.2731) -- (150.1574,-109.5505);
  \path[draw=cc686e9,line width=0.800pt] (109.8836,81.6318) -- (53.4672,-53.7035);
  \path[draw=cc686e9,line width=0.800pt] (115.8290,80.6653) -- (125.8355,-56.8650);
  \path[draw=cc686e9,line width=0.800pt] (28.7406,-192.8496) -- (-121.1009,-127.3294);
  \path[draw=cc686e9,line width=0.800pt] (53.2231,-201.3685) -- (121.5905,-219.3728);
  \path[draw=cc686e9,line width=0.800pt] (48.7284,-187.8712) -- (108.8253,-112.0745);
  \path[draw=cc686e9,line width=0.800pt] (51.4105,-190.7607) -- (68.5875,-179.1104);
  \path[draw=cc686e9,line width=0.800pt] (-223.7279,-168.9256) -- (-234.9258,-158.5014);
  \path[draw=cc686e9,line width=0.800pt] (75.1726,56.2097) -- (117.3927,-58.6857);
  \path[draw=cc686e9,line width=0.800pt] (72.8091,81.2378) -- (83.4221,145.4346);
  \path[draw=cc686e9,line width=0.800pt] (65.6236,80.3846) -- (50.4124,116.3401);
  \path[draw=cc686e9,line width=0.800pt] (68.2287,55.6468) -- (47.5023,-51.9061);
  \path[draw=cc686e9,line width=0.800pt] (-103.4981,14.0747) -- (-138.0656,-89.0998);
  \path[draw=cc686e9,line width=0.800pt] (-89.3472,34.6825) -- (18.8206,124.0703);
  \path[draw=cc686e9,line width=0.800pt] (-86.4238,27.6015) -- (-51.8414,30.8079);
  \path[draw=cc686e9,line width=0.800pt] (-111.7545,30.3483) -- (-164.3420,47.1061);
  \path[draw=cc686e9,line width=0.800pt] (-108.3283,16.9823) -- (-125.2468,-0.8025);
  \path[draw=cc686e9,line width=0.800pt] (-87.7501,20.5688) -- (100.3801,-73.8751);
  \path[draw=cc686e9,line width=0.800pt] (-199.5302,-110.7225) -- (-175.2714,-113.1510);
  \path[draw=cc686e9,line width=0.800pt] (-56.2728,-129.3337) -- (-144.0723,-166.8766);
  \path[draw=cc686e9,line width=0.800pt] (-42.4996,-111.3506) -- (-26.2024,3.9074);
  \path[draw=cc686e9,line width=0.800pt] (-57.2780,-123.1823) -- (-118.8177,-118.2422);
  \path[draw=cc686e9,line width=0.800pt] (-41.0314,-136.7998) -- (-2.6549,-283.5820);
  \path[draw=cc686e9,line width=0.800pt] (-53.3804,-114.9003) -- (-125.0302,-41.1814);
  \path[draw=cc686e9,line width=0.800pt] (-56.2077,-118.9616) -- (-73.0727,-111.4982);
  \path[draw=cc686e9,line width=0.800pt] (-32.6565,-118.4806) -- (14.3625,-95.3327);
  \path[draw=cc686e9,line width=0.800pt] (-31.6007,-121.5343) -- (97.7551,-94.1938);
  \path[draw=c5fc613,line width=0.800pt] (142.5566,-207.6892) -- (131.7995,-118.5600);
  \path[draw=c00caff,line width=0.800pt] (94.9121,-151.7173) -- (113.8078,-115.2998);
  \path[draw=c00caff,line width=0.800pt] (79.4138,-151.8364) -- (56.1933,-108.7169);
  \path[draw=c5fc613,line width=0.800pt] (-177.4684,-69.0014) -- (97.1434,-85.8814);
  \path[draw=c5fc613,line width=0.800pt] (-181.7051,-77.8284) -- (-166.1222,-94.9907);
  \path[draw=c5fc613,line width=0.800pt] (-181.3725,-58.8921) -- (-164.0967,-41.1587);
  \path[draw=cc686e9,line width=0.800pt] (-52.1316,-53.9866) -- (12.4878,-73.1757);
  \path[draw=cc686e9,line width=0.800pt] (-74.7626,-58.3849) -- (-124.8993,-98.3166);
  \path[draw=cc686e9,line width=0.800pt] (-58.7075,-38.6948) -- (-35.5738,6.8596);
  \path[draw=cc686e9,line width=0.800pt] (-51.8331,-52.7692) -- (97.6559,-81.8615);
  \path[draw=cc686e9,line width=0.800pt] (-76.8054,-45.8278) -- (-118.2411,-30.7012);
  \path[draw=cc686e9,line width=0.800pt] (193.6332,-30.9514) -- (6.6969,24.9850);
  \path[draw=cc686e9,line width=0.800pt] (195.5496,-44.6380) -- (154.2011,-71.0814);
  \path[draw=cc686e9,line width=0.800pt] (193.5311,-40.1024) -- (71.1420,-73.7688);
  \path[draw=cc686e9,line width=0.800pt] (44.2256,-4.6177) -- (3.9484,18.6073);
  \path[draw=cc686e9,line width=0.800pt] (53.0060,-23.8725) -- (47.5528,-51.9159);
  \path[draw=cc686e9,line width=0.800pt] (64.4256,-20.5513) -- (106.7710,-65.2731);
  \path[draw=cc686e9,line width=0.800pt] (242.3921,-110.9663) -- (264.8935,-107.1797);
  \path[draw=cc686e9,line width=0.800pt] (216.9596,-109.9743) -- (158.1617,-95.2931);
  \path[draw=cc686e9,line width=0.800pt] (85.0460,-271.0232) -- (27.0743,-297.6577);
  \path[draw=cc686e9,line width=0.800pt] (99.1074,-252.7918) -- (122.7231,-118.3161);
  \path[draw=cc686e9,line width=0.800pt] (204.1698,159.4248) -- (197.4979,143.0512);
  \path[draw=c5fc613,line width=0.800pt] (158.3996,60.7447) -- (184.1181,57.1835);
  \path[fill=cc686e9] (273.1013,-94.0242) -- (269.4928,-88.3693) -- (266.4123,-93.5181);
  \path[fill=cc686e9] (219.6919,-48.7978) -- (221.0043,-55.3764) -- (225.7422,-51.6950);
  \path[fill=cc686e9] (152.8830,-84.6111) -- (159.2151,-86.8255) -- (158.4538,-80.8740);
  \path[fill=cc686e9] (30.4137,-103.5942) -- (24.9819,-107.5306) -- (30.3037,-110.3015);
  \path[fill=cc686e9] (104.9950,-97.3672) -- (98.3034,-96.8966) -- (100.6035,-102.4382);
  \path[fill=cc686e9] (-17.0077,10.1397) -- (-18.6897,3.6458) -- (-12.8218,4.8977);
  \path[fill=c2e9072] (-201.2063,-29.3724) -- (-194.8356,-31.4736) -- (-195.7029,-25.5366);
  \path[fill=cc686e9] (2.9250,-188.5117) -- (7.0804,-183.2456) -- (1.2053,-182.0277);
  \path[fill=c2e9072] (-42.1616,92.3277) -- (-43.0525,85.6789) -- (-37.3771,87.6257);
  \path[fill=cc686e9] (-42.2494,-232.4366) -- (-36.6495,-228.7432) -- (-41.8442,-225.7406);
  \path[fill=cc686e9] (-129.6640,-129.9831) -- (-126.8709,-136.0822) -- (-123.1089,-131.4080);
  \path[fill=c00caff] (12.6010,-256.8131) -- (6.9818,-253.1491) -- (6.2983,-259.1101);
  \path[fill=cc686e9] (-29.2980,10.7483) -- (-33.9813,5.9455) -- (-28.2658,4.1200);
  \path[fill=c00caff] (-37.3793,15.1927) -- (-43.5297,12.5145) -- (-38.9270,8.6654);
  \path[fill=c00caff] (-145.1356,-43.0975) -- (-148.2937,-49.0158) -- (-142.2959,-49.1750);
  \path[fill=c00caff] (-235.0502,-137.8909) -- (-228.5029,-139.3517) -- (-229.9532,-133.5296);
  \path[fill=cc686e9] (-59.3216,-231.2045) -- (-58.7611,-224.5198) -- (-64.3331,-226.7453);
  \path[fill=cc686e9] (-129.4094,-129.6606) -- (-126.5045,-135.7073) -- (-122.8291,-130.9648);
  \path[fill=cc686e9] (18.0187,-171.3359) -- (11.4620,-169.9183) -- (12.9506,-175.7307);
  \path[fill=c00caff] (-42.0505,46.7061) -- (-45.4252,52.5037) -- (-48.7134,47.4850);
  \path[fill=cc686e9] (106.2995,-100.0466) -- (99.5993,-100.3755) -- (102.5425,-105.6041);
  \path[fill=c00caff] (18.6086,142.4648) -- (12.7648,145.7587) -- (12.4671,139.7661);
  \path[fill=c00caff] (-21.2965,57.5255) -- (-18.1198,63.4338) -- (-24.1172,63.6118);
  \path[fill=c00caff] (-164.3924,-11.5697) -- (-168.5027,-6.2683) -- (-171.0997,-11.6771);
  \path[fill=c00caff] (321.9833,98.7024) -- (322.8060,105.3600) -- (317.1509,103.3551);
  \path[fill=c5fc613] (20.9937,151.2372) -- (17.0642,156.6740) -- (14.2865,151.3557);
  \path[fill=c5fc613] (58.3541,151.7260) -- (65.0558,152.0199) -- (62.1399,157.2638);
  \path[fill=cc686e9] (25.5905,-100.2978) -- (19.3812,-102.8366) -- (23.8960,-106.7884);
  \path[fill=cc686e9] (-108.2528,-200.2144) -- (-101.7910,-202.0157) -- (-102.9347,-196.1258);
  \path[fill=c5fc613] (0.1908,42.5967) -- (6.8788,42.0767) -- (4.6196,47.6352);
  \path[fill=cc686e9] (-52.1576,-229.8071) -- (-49.1894,-223.7913) -- (-55.1893,-223.8230);
  \path[fill=c5fc613] (-141.4902,-137.6092) -- (-142.8968,-144.1683) -- (-137.0869,-142.6700);
  \path[fill=c5fc613] (-125.8341,-9.5180) -- (-119.1533,-8.9130) -- (-122.3096,-3.8103);
  \path[fill=cc686e9] (-92.6515,-253.9806) -- (-86.9316,-250.4759) -- (-92.0233,-247.3019);
  \path[fill=c5fc613] (-218.5115,71.7859) -- (-214.6823,66.2780) -- (-211.8076,71.5445);
  \path[fill=c5fc613] (-155.1630,-1.8139) -- (-155.4274,4.8891) -- (-160.6840,1.9964);
  \path[fill=cc686e9] (140.0799,151.7827) -- (138.8708,145.1844) -- (144.6331,146.8564);
  \path[fill=cc686e9] (-113.0969,112.0347) -- (-106.5241,113.3757) -- (-110.2260,118.0975);
  \path[fill=cc686e9] (-36.2513,52.8429) -- (-37.4055,59.4511) -- (-42.2304,55.8844);
  \path[fill=c5fc613] (-44.9898,40.3554) -- (-49.8955,44.9308) -- (-51.5935,39.1761);
  \path[fill=c5fc613] (-70.3822,-256.3240) -- (-77.0552,-255.6382) -- (-74.9346,-261.2509);
  \path[fill=cc686e9] (22.4836,-66.6924) -- (19.6279,-60.6224) -- (15.9142,-65.3350);
  \path[fill=cc686e9] (104.5561,-79.3342) -- (99.9230,-74.4829) -- (97.8952,-80.1298);
  \path[fill=c5fc613] (-15.7584,-309.1183) -- (-21.8725,-306.3584) -- (-21.6349,-312.3537);
  \path[fill=c5fc613] (-153.4342,-137.3914) -- (-158.0191,-142.2882) -- (-152.2677,-143.9974);
  \path[fill=c5fc613] (23.3919,-309.2142) -- (29.2524,-312.4783) -- (29.5195,-306.4842);
  \path[fill=cc686e9] (-20.1969,9.6808) -- (-22.7350,3.4712) -- (-16.7521,3.9246);
  \path[fill=c5fc613] (49.2493,-105.1815) -- (48.2352,-111.8126) -- (53.9457,-109.9715);
  \path[fill=c5fc613] (121.1062,-111.7895) -- (116.5505,-116.7135) -- (122.3120,-118.3884);
  \path[fill=c5fc613] (45.8786,-249.8932) -- (52.5745,-249.4871) -- (49.5712,-244.2928);
  \path[fill=c5fc613] (174.7996,103.1257) -- (168.6779,100.3826) -- (173.3211,96.5825);
  \path[fill=cc686e9] (-122.6864,-23.6072) -- (-117.0678,-27.2721) -- (-116.3833,-21.3113);
  \path[fill=c5fc613] (1.5772,37.8090) -- (8.0129,35.9166) -- (6.9525,41.8222);
  \path[fill=c5fc613] (55.6730,-61.7085) -- (61.5540,-58.4814) -- (56.6200,-55.0675);
  \path[fill=c5fc613] (130.3781,-62.8887) -- (133.9157,-57.1891) -- (127.9410,-56.6388);
  \path[fill=cc686e9] (129.2111,52.4354) -- (122.6775,50.9151) -- (126.5072,46.2963);
  \path[fill=cc686e9] (138.1963,-208.7841) -- (138.8106,-202.1041) -- (133.2209,-204.2847);
  \path[fill=cc686e9] (135.8046,-64.0050) -- (140.5107,-59.2246) -- (134.8040,-57.3719);
  \path[fill=cc686e9] (1.5106,28.9842) -- (6.8249,24.8904) -- (7.9742,30.7793);
  \path[fill=cc686e9] (61.7611,-67.7448) -- (68.3938,-66.7411) -- (64.9377,-61.8364);
  \path[fill=cc686e9] (39.5432,-106.2659) -- (36.0197,-111.9742) -- (41.9957,-112.5097);
  \path[fill=cc686e9] (108.9901,-103.9197) -- (102.4709,-105.5010) -- (106.3437,-110.0838);
  \path[fill=cc686e9] (50.5856,123.1304) -- (51.0491,116.4382) -- (56.2174,119.4858);
  \path[fill=cc686e9] (53.5571,-60.3981) -- (59.0804,-56.5912) -- (53.8256,-53.6953);
  \path[fill=cc686e9] (123.2307,-63.2591) -- (125.0086,-56.7908) -- (119.1228,-57.9558);
  \path[fill=cc686e9] (57.8732,-100.2947) -- (59.5689,-106.7851) -- (64.0829,-102.8323);
  \path[fill=cc686e9] (-7.3213,14.6404) -- (-6.0143,8.0608) -- (-1.2734,11.7382);
  \path[fill=cc686e9] (33.4845,-58.7840) -- (34.2906,-52.1244) -- (28.6405,-54.1433);
  \path[fill=cc686e9] (106.8721,-74.5541) -- (103.3685,-68.8336) -- (100.1935,-73.9247);
  \path[fill=cc686e9] (117.0977,-65.3272) -- (117.1555,-58.6192) -- (111.7660,-61.2562);
  \path[fill=cc686e9] (58.5384,-64.0284) -- (64.8370,-61.7202) -- (60.4710,-57.6046);
  \path[fill=c5fc613] (115.0383,-66.4576) -- (114.4662,-59.7739) -- (109.3481,-62.9051);
  \path[fill=cc686e9] (179.6428,11.5338) -- (172.9384,11.3059) -- (175.8024,6.0336);
  \path[fill=c5fc613] (39.0561,-57.5014) -- (41.3835,-51.2098) -- (35.4193,-51.8645);
  \path[fill=cc686e9] (57.7105,130.0173) -- (61.1617,124.2649) -- (64.3831,129.3268);
  \path[fill=c00caff] (141.2075,-66.5042) -- (146.9104,-62.9719) -- (141.8034,-59.8225);
  \path[fill=c5fc613] (144.6973,-69.1009) -- (150.9261,-66.6106) -- (146.4424,-62.6236);
  \path[fill=c5fc613] (310.5603,77.6529) -- (304.0256,79.1689) -- (305.4267,73.3348);
  \path[fill=c5fc613] (300.5549,114.9915) -- (294.6014,111.9002) -- (299.4558,108.3739);
  \path[fill=cc686e9] (168.4964,112.1655) -- (161.8455,113.0404) -- (163.8060,107.3697);
  \path[fill=c5fc613] (204.4336,107.5670) -- (207.7653,101.7447) -- (211.0905,106.7390);
  \path[fill=cc686e9] (294.7989,136.9210) -- (290.5914,142.1457) -- (288.0946,136.6899);
  \path[fill=cc686e9] (40.1072,84.8703) -- (46.4155,82.5888) -- (45.7173,88.5480);
  \path[fill=cc686e9] (206.1512,126.8203) -- (212.8495,126.4569) -- (210.4609,131.9610);
  \path[fill=cc686e9] (130.4554,151.6846) -- (126.0036,146.6666) -- (131.7988,145.1123);
  \path[fill=cc686e9] (138.0572,-110.7083) -- (137.6995,-117.4070) -- (143.2015,-115.0137);
  \path[fill=cc686e9] (62.3982,-95.0233) -- (65.8473,-100.7770) -- (69.0705,-95.7163);
  \path[fill=cc686e9] (64.3305,-91.3295) -- (68.7049,-96.4152) -- (71.0237,-90.8813);
  \path[fill=cc686e9] (145.8853,-105.3375) -- (148.0509,-111.6865) -- (152.2639,-107.4145);
  \path[fill=cc686e9] (51.1586,-59.2415) -- (56.2363,-54.8578) -- (50.6982,-52.5492);
  \path[fill=cc686e9] (126.2709,-62.8492) -- (128.8276,-56.6473) -- (122.8434,-57.0827);
  \path[fill=cc686e9] (-126.5983,-124.9256) -- (-122.3028,-130.0782) -- (-119.8990,-124.5807);
  \path[fill=cc686e9] (127.3926,-220.9008) -- (122.3545,-216.4718) -- (120.8265,-222.2739);
  \path[fill=cc686e9] (112.5530,-107.3730) -- (106.4745,-110.2107) -- (111.1761,-113.9383);
  \path[fill=cc686e9] (73.5531,-175.7425) -- (66.9035,-176.6276) -- (70.2714,-181.5932);
  \path[fill=cc686e9] (-239.3174,-154.4132) -- (-236.9699,-160.6972) -- (-232.8816,-156.3056);
  \path[fill=cc686e9] (119.4622,-64.3175) -- (120.2086,-57.6509) -- (114.5768,-59.7204);
  \path[fill=cc686e9] (84.4008,151.3543) -- (80.4623,145.9239) -- (86.3820,144.9453);
  \path[fill=cc686e9] (48.0747,121.8660) -- (47.6495,115.1712) -- (53.1753,117.5090);
  \path[fill=cc686e9] (46.3670,-57.7977) -- (50.4481,-52.4738) -- (44.5565,-51.3384);
  \path[fill=cc686e9] (-139.9717,-94.7889) -- (-135.2210,-90.0528) -- (-140.9102,-88.1467);
  \path[fill=cc686e9] (23.4457,127.8924) -- (16.9096,126.3829) -- (20.7317,121.7578);
  \path[fill=cc686e9] (-45.8670,31.3619) -- (-52.1184,33.7951) -- (-51.5644,27.8208);
  \path[fill=cc686e9] (-170.0587,48.9279) -- (-165.2528,44.2477) -- (-163.4311,49.9645);
  \path[fill=cc686e9] (-129.3822,-5.1497) -- (-123.0732,-2.8702) -- (-127.4204,1.2652);
  \path[fill=cc686e9] (105.7424,-76.5670) -- (101.7261,-71.1940) -- (99.0342,-76.5562);
  \path[fill=cc686e9] (-169.3012,-113.7487) -- (-174.9726,-110.1660) -- (-175.5702,-116.1361);
  \path[fill=cc686e9] (-149.5891,-169.2356) -- (-142.8928,-169.6350) -- (-145.2518,-164.1182);
  \path[fill=cc686e9] (-25.3623,9.8483) -- (-29.1728,4.3274) -- (-23.2319,3.4874);
  \path[fill=cc686e9] (-124.7984,-117.7621) -- (-119.0577,-121.2326) -- (-118.5776,-115.2518);
  \path[fill=cc686e9] (-1.1372,-289.3869) -- (0.2476,-282.8232) -- (-5.5573,-284.3409);
  \path[fill=cc686e9] (-129.2120,-36.8788) -- (-127.1815,-43.2723) -- (-122.8789,-39.0905);
  \path[fill=cc686e9] (-78.5594,-109.0701) -- (-74.2867,-114.2416) -- (-71.8586,-108.7548);
  \path[fill=cc686e9] (19.7455,-92.6826) -- (13.0374,-92.6412) -- (15.6876,-98.0242);
  \path[fill=cc686e9] (103.6254,-92.9531) -- (97.1347,-91.2586) -- (98.3755,-97.1290);
  \path[fill=c5fc613] (131.0806,-112.6032) -- (128.8211,-118.9194) -- (134.7779,-118.2005);
  \path[fill=c00caff] (116.5711,-109.9740) -- (111.1449,-113.9182) -- (116.4706,-116.6815);
  \path[fill=c00caff] (53.3485,-103.4342) -- (53.5520,-110.1393) -- (58.8347,-107.2945);
  \path[fill=c5fc613] (103.1321,-86.2495) -- (97.3275,-82.8870) -- (96.9594,-88.8757);
  \path[fill=c5fc613] (-162.0888,-99.4328) -- (-163.9011,-92.9740) -- (-168.3432,-97.0073);
  \path[fill=c5fc613] (-159.9099,-36.8610) -- (-166.2455,-39.0653) -- (-161.9478,-43.2521);
  \path[fill=cc686e9] (18.2396,-74.8837) -- (13.3418,-70.2998) -- (11.6338,-76.0516);
  \path[fill=cc686e9] (-129.5926,-102.0547) -- (-123.0303,-100.6633) -- (-126.7683,-95.9700);
  \path[fill=cc686e9] (-32.8571,12.2093) -- (-38.2487,8.2179) -- (-32.8990,5.5012);
  \path[fill=cc686e9] (103.5454,-83.0076) -- (98.2290,-78.9167) -- (97.0828,-84.8062);
  \path[fill=cc686e9] (-123.8772,-28.6436) -- (-119.2698,-33.5193) -- (-117.2123,-27.8831);
  \path[fill=cc686e9] (0.9487,26.7050) -- (5.8369,22.1109) -- (7.5569,27.8591);
  \path[fill=cc686e9] (149.1464,-74.3141) -- (155.8174,-73.6088) -- (152.5848,-68.5541);
  \path[fill=cc686e9] (65.3568,-75.3602) -- (71.9376,-76.6614) -- (70.3463,-70.8763);
  \path[fill=cc686e9] (-1.2494,21.6045) -- (2.4498,16.0084) -- (5.4469,21.2062);
  \path[fill=cc686e9] (46.4075,-57.8056) -- (50.4976,-52.4885) -- (44.6080,-51.3433);
  \path[fill=cc686e9] (110.8963,-69.6299) -- (108.9494,-63.2104) -- (104.5926,-67.3357);
  \path[fill=cc686e9] (270.8103,-106.1840) -- (264.3957,-104.2213) -- (265.3914,-110.1381);
  \path[fill=cc686e9] (152.3404,-93.8396) -- (157.4349,-98.2037) -- (158.8884,-92.3825);
  \path[fill=cc686e9] (21.6222,-300.1627) -- (28.3267,-300.3838) -- (25.8218,-294.9317);
  \path[fill=cc686e9] (123.7609,-112.4065) -- (119.7683,-117.7972) -- (125.6779,-118.8350);
  \path[fill=cc686e9] (195.2338,137.4948) -- (200.2761,141.9191) -- (194.7197,144.1832);
  \path[fill=c5fc613] (190.0614,56.3606) -- (184.5295,60.1552) -- (183.7066,54.2119);
  \path[fill=cc686e9] (-201.4426,-254.0867) circle (0.3669cm);
  \path[fill=cff5c81] (-252.4182,-142.2175) circle (0.5051cm);
  \path[fill=cff5c81] (-233.0657,79.7299) circle (0.4680cm);
  \path[fill=cea8615] (39.8056,141.4120) circle (0.5990cm);
  \path[fill=cea8615] (-255.8517,40.9997) circle (0.3669cm);
  \path[fill=cea8615] (-217.6132,-31.7692) circle (0.4680cm);
  \path[fill=c2e9072] (30.3833,-258.8522) circle (0.5051cm);
  \path[fill=c2e9072] (-144.5518,-21.0961) circle (0.6211cm);
  \path[fill=c2e9072] (259.4293,-193.6072) circle (0.3669cm);
  \path[fill=c2e9072] (-22.0075,33.5741) circle (0.6763cm);
  \path[fill=c2e9072] (327.9642,81.8325) circle (0.5051cm);
  \path[fill=cea8615] (-47.5417,108.0117) circle (0.4680cm);
  \path[fill=c00caff] (-52.0541,-249.3993) circle (0.5529cm);
  \path[fill=c00caff] (-0.4406,-204.7476) circle (0.4680cm);
  \path[fill=c00caff] (288.4610,-103.2138) circle (0.5051cm);
  \path[fill=c00caff] (-147.0696,-115.9743) circle (0.6306cm);
  \path[fill=c00caff] (3.8188,-308.3422) circle (0.5529cm);
  \path[fill=c00caff] (-93.7221,-102.3600) circle (0.4680cm);
  \path[fill=c00caff] (-126.1458,101.8044) circle (0.4680cm);
  \path[fill=c00caff] (-18.7202,144.3188) circle (0.3669cm);
  \path[fill=c00caff] (-205.3137,8.0784) circle (0.3669cm);
  \path[fill=c00caff] (311.0743,129.4728) circle (0.5051cm);
  \path[fill=c5fc613] (-24.2419,174.8631) circle (0.3669cm);
  \path[fill=c5fc613] (87.1053,167.7133) circle (0.4680cm);
  \path[fill=c5fc613] (187.6045,118.7716) circle (0.5706cm);
  \path[fill=c5fc613] (23.6387,82.9409) circle (0.4680cm);
  \path[fill=c5fc613] (-164.8349,-175.7547) circle (0.4680cm);
  \path[fill=c5fc613] (-124.5299,-203.3750) circle (0.4680cm);
  \path[fill=c5fc613] (-185.8571,53.9622) circle (0.4680cm);
  \path[fill=c5fc613] (298.1864,-27.4226) circle (0.3669cm);
  \path[fill=c5fc613] (345.5294,12.7469) circle (0.3669cm);
  \path[fill=cc686e9] (159.0491,-298.0485) circle (0.3669cm);
  \path[fill=c5fc613] (135.0920,168.9725) circle (0.5051cm);
  \path[fill=c5fc613] (-115.5223,61.1671) circle (0.3669cm);
  \path[fill=c5fc613] (-101.4230,-268.0516) circle (0.4680cm);
  \path[fill=c5fc613] (-54.9742,-310.6730) circle (0.3669cm);
  \path[fill=c5fc613] (66.7737,-311.1468) circle (0.3669cm);
  \path[fill=c5fc613] (88.0453,-225.5134) circle (0.3669cm);
  \path[fill=c5fc613] (141.9752,63.0189) circle (0.4680cm);
  \path[fill=cc686e9] (156.1927,-1.2046) circle (0.3669cm);
  \path[fill=cc686e9] (232.7347,-249.5901) circle (0.3669cm);
  \path[fill=cc686e9] (34.0813,-167.2220) circle (0.4680cm);
  \path[fill=cc686e9] (104.4019,31.8646) circle (0.3669cm);
  \path[fill=cc686e9] (-177.0900,126.3174) circle (0.3669cm);
  \path[fill=cc686e9] (19.6920,-20.1854) circle (0.3669cm);
  \path[fill=cc686e9] (96.6700,-23.5766) circle (0.3669cm);
  \path[fill=cc686e9] (264.1205,17.3011) circle (0.3669cm);
  \path[fill=cc686e9] (-262.2769,-67.6916) circle (0.3669cm);
  \path[fill=cc686e9] (-251.1379,134.9008) circle (0.3669cm);
  \path[fill=cea8615] (41.7301,-81.8594) circle (0.6916cm);
  \path[fill=c00caff] (128.0850,-87.7833) circle (0.7056cm);
  \path[fill=c00caff] (206.4857,54.0863) circle (0.4680cm);
  \path[fill=c00caff] (194.2129,19.4485) circle (0.4680cm);
  \path[fill=c5fc613] (265.5861,66.8524) circle (0.3669cm);
  \path[fill=cc686e9] (262.9800,151.4824) circle (0.3669cm);
  \path[fill=cc686e9] (157.6144,-155.6686) circle (0.3669cm);
  \path[fill=cc686e9] (181.4407,-140.4013) circle (0.3669cm);
  %\path[fill=cff5c81] (-229.7962,227.1563) circle (0.3669cm);
  %\path[fill=cea8615] (-136.0966,228.5026) circle (0.3669cm);
  %\path[fill=c2e9072] (-36.8061,229.8481) circle (0.3669cm);
  %\path[fill=c00caff] (68.0992,229.9086) circle (0.3669cm);
  %\path[fill=c5fc613] (177.4279,230.3955) circle (0.3669cm);
  %\path[fill=cc686e9] (271.3837,231.3617) circle (0.3669cm);
  
  \path[fill=cff5c81] (-152.8556,234.8267) circle (0.3669cm);
  \path[fill=cea8615] (-61.5777,234.8267) circle (0.3669cm);
  \path[fill=c2e9072] (28.5333,234.8267) circle (0.3669cm);
  \path[fill=c00caff] (119.9331,234.8267) circle (0.3669cm);
  \path[fill=c5fc613] (209.4125,234.8267) circle (0.3669cm);
  \path[fill=cc686e9] (295.6025,234.8267) circle (0.3669cm);
  
  
  \path[fill=cc686e9] (238.9629,-73.5994) circle (0.3669cm);
  \path[fill=cc686e9] (13.9884,-135.1412) circle (0.3669cm);
  \path[fill=cc686e9] (-85.5798,-165.4643) circle (0.3669cm);
  \path[fill=cc686e9] (-52.3713,-189.3638) circle (0.3669cm);
  \path[fill=cc686e9] (147.9024,124.8241) circle (0.3669cm);
  \path[fill=cc686e9] (-92.1479,128.4587) circle (0.3669cm);
  \path[fill=cc686e9] (-16.7525,-35.7728) circle (0.3669cm);
  \path[fill=cc686e9] (126.4047,-178.5574) circle (0.3669cm);
  \path[fill=cc686e9] (114.8856,93.6310) circle (0.3669cm);
  \path[fill=cc686e9] (40.6517,-198.0579) circle (0.3669cm);
  \path[fill=cc686e9] (-214.2127,-177.7834) circle (0.3669cm);
  \path[fill=cc686e9] (70.6887,68.4119) circle (0.3669cm);
  \path[fill=cc686e9] (-99.3682,26.4013) circle (0.3669cm);
  \path[fill=cc686e9] (-212.4656,-109.4276) circle (0.3669cm);
  \path[fill=cc686e9] (-44.3197,-124.2225) circle (0.3669cm);
  \path[fill=c5fc613] (144.7013,-225.4590) circle (0.5051cm);
  \path[fill=c00caff] (87.2755,-166.4352) circle (0.4680cm);
  \path[fill=cc686e9] (-255.3469,-214.5907) circle (0.3669cm);
  \path[fill=c5fc613] (-190.4439,-68.2038) circle (0.3669cm);
  \path[fill=cc686e9] (-64.5937,-50.2859) circle (0.3669cm);
  \path[fill=cc686e9] (209.5184,-35.7047) circle (0.4680cm);
  \path[fill=cc686e9] (55.4875,-11.1116) circle (0.3669cm);
  \path[fill=cc686e9] (229.5724,-113.1236) circle (0.3669cm);
  \path[fill=cc686e9] (96.8589,-265.5959) circle (0.3669cm);
  \path[fill=cc686e9] (209.0754,171.4637) circle (0.3669cm);
  \begin{scope}[yshift=-.65mm]
  \path[fill=black] (-201.4426,-251.2986) [anchor=center] node[align=center] () {\small \cite{lemieux2021addressing}};
  \path[fill=black] (-252.4182,-140.0241) [anchor=center] node[align=center] () {\small \cite{Andrieu2016}};
  \path[fill=black] (-233.0657,81.9516) [anchor=center] node[align=center] () {\small \cite{Schutte2016}};
  \path[fill=black] (39.8056,143.6053) [anchor=center] node[align=center] () {\small \cite{Abraham2017}};
  \path[fill=black] (-255.8517,43.1931) [anchor=center] node[align=center] () {\small \cite{Diebold2017a}};
  \path[fill=black] (-217.6132,-28.9811) [anchor=center] node[align=center] () {\small \cite{VanWingerde2017a}};
  \path[fill=black] (30.3833,-256.6305) [anchor=center] node[align=center] () {\small \cite{Gruner2018}};
  \path[fill=black] (-144.5518,-18.8744) [anchor=center] node[align=center] () {\small \cite{Stokkink2018c}};
  \path[fill=black] (259.4293,-191.4139) [anchor=center] node[align=center] () {\small \cite{Linklater2018b}};
  \path[fill=black] (-22.0075,35.7568) [anchor=center] node[align=center] () {\small \cite{Muhle}};
  \path[fill=black] (327.9642,84.0541) [anchor=center] node[align=center] () {\small \cite{Schanzenbach2018a}};
  \path[fill=black] (-47.5417,110.7929) [anchor=center] node[align=center] () {\small \cite{VCfaq2017}};
  \path[fill=black] (-52.0541,-247.1777) [anchor=center] node[align=center] () {\small \cite{Gruner2019}};
  \path[fill=black] (-0.4406,-202.5260) [anchor=center] node[align=center] () {\small \cite{Gruner2019a}};
  \path[fill=black] (288.4610,-101.0204) [anchor=center] node[align=center] () {\small \cite{Bathen2019}};
  \path[fill=black] (-147.0696,-113.7809) [anchor=center] node[align=center] () {\small \cite{Ferdous2019}};
  \path[fill=black] (3.8188,-306.1596) [anchor=center] node[align=center] () {\small \cite{Toth}};
  \path[fill=black] (-93.7221,-100.1383) [anchor=center] node[align=center] () {\small \cite{Soltani2019c}};
  \path[fill=black] (-126.1458,103.9978) [anchor=center] node[align=center] () {\small \cite{Lux2019}};
  \path[fill=black] (-18.7202,147.1069) [anchor=center] node[align=center] () {\small \cite{Ellingsen2019a}};
  \path[fill=black] (-205.3137,10.2718) [anchor=center] node[align=center] () {\small \cite{Lee2019}};
  \path[fill=black] (311.0743,131.6945) [anchor=center] node[align=center] () {\small \cite{Schanzenbach2019}};
  \path[fill=black] (-24.2419,177.0565) [anchor=center] node[align=center] () {\small \cite{Jakubeit2020}};
  \path[fill=black] (87.1053,170.5297) [anchor=center] node[align=center] () {\small \cite{Satybaldy2020d}};
  \path[fill=black] (187.6045,120.9650) [anchor=center] node[align=center] () {\small \cite{Abraham2020}};
  \path[fill=black] (23.6387,85.1235) [anchor=center] node[align=center] () {\small \cite{Liu}};
  \path[fill=black] (-164.8349,-173.5613) [anchor=center] node[align=center] () {\small \cite{Xu2020a}};
  \path[fill=black] (-124.5299,-200.5869) [anchor=center] node[align=center] () {\small \cite{Hong2020a}};
  \path[fill=black] (-185.8571,56.7435) [anchor=center] node[align=center] () {\small \cite{Speelman2020a}};
  \path[fill=black] (298.1864,-24.6345) [anchor=center] node[align=center] () {\small \cite{Barclay2020a}};
  \path[fill=black] (345.5294,15.5350) [anchor=center] node[align=center] () {\small \cite{Wohlgemuth2020}};
  \path[fill=black] (159.0491,-295.8551) [anchor=center] node[align=center] () {\small \cite{Kim2021a}};
  \path[fill=black] (135.0920,171.1658) [anchor=center] node[align=center] () {\small \cite{Naik2020a}};
  \path[fill=black] (-115.5223,63.3605) [anchor=center] node[align=center] () {\small \cite{Liu2020}};
  \path[fill=black] (-101.4230,-265.8583) [anchor=center] node[align=center] () {\small \cite{Lux2020}};
  \path[fill=black] (-54.9742,-308.4796) [anchor=center] node[align=center] () {\small \cite{Toth2020}};
  \path[fill=black] (66.7737,-308.3938) [anchor=center] node[align=center] () {\small \cite{inoue2020cooperative}};
  \path[fill=black] (88.0453,-222.7253) [anchor=center] node[align=center] () {\small \cite{bhattacharya2020enhancing}};
  \path[fill=black] (141.9752,65.2122) [anchor=center] node[align=center] () {\small \cite{abraham2020revocable}};
  \path[fill=black] (156.1927,1.5835) [anchor=center] node[align=center] () {\small \cite{kubach2021lightweight}};
  \path[fill=black] (232.7347,-246.8020) [anchor=center] node[align=center] () {\small \cite{singh2021private}};
  \path[fill=black] (34.0813,-164.4339) [anchor=center] node[align=center] () {\small \cite{lim2021subject}};
  \path[fill=black] (104.4019,34.6527) [anchor=center] node[align=center] () {\small \cite{alber2021adapting}};
  \path[fill=black] (-177.0900,128.5107) [anchor=center] node[align=center] () {\small \cite{lockwood2021accessible}};
  \path[fill=black] (19.6920,-17.3973) [anchor=center] node[align=center] () {\small \cite{kim2021analysis}};
  \path[fill=black] (96.6700,-20.7885) [anchor=center] node[align=center] () {\small \cite{lauinger2021poa}};
  \path[fill=black] (264.1205,20.0892) [anchor=center] node[align=center] () {\small \cite{shanmugarasa2021towards}};
  \path[fill=black] (-262.2769,-65.4690) [anchor=center] node[align=center] () {\small \cite{WO2021125586A1}};
  \path[fill=black] (-251.1379,137.1235) [anchor=center] node[align=center] () {\small \cite{WO2021064182A1}};
  \path[fill=black] (41.7301,-79.6367) [anchor=center] node[align=center] () {\small \cite{w3cVC}};
  \path[fill=black] (128.0850,-85.5890) [anchor=center] node[align=center] () {\small \cite{w3cDID}};
  \path[fill=black] (206.4857,56.8656) [anchor=center] node[align=center] () {\small \cite{DIDExchangeProtocol}};
  \path[fill=black] (194.2129,22.2366) [anchor=center] node[align=center] () {\small \cite{smith2019key}};
  \path[fill=black] (265.5861,69.0457) [anchor=center] node[align=center] () {\small \cite{schanzenbach2020towards}};
  \path[fill=black] (262.9800,154.2705) [anchor=center] node[align=center] () {\small \cite{lax2021lightweight}};
  \path[fill=black] (157.6144,-152.8805) [anchor=center] node[align=center] () {\small \cite{abramson2021evaluating}};
  \path[fill=black] (181.4407,-137.6132) [anchor=center] node[align=center] () {\small \cite{jaroucheh2021secretation}};
  %\path[fill=black] (-229.7962,229.3497) [anchor=center] node[align=center] () {2016};
  %\path[fill=black] (-136.0966,230.6959) [anchor=center] node[align=center] () {2017};
  %\path[fill=black] (-36.8061,232.0415) [anchor=center] node[align=center] () {2018};
  %\path[fill=black] (68.0992,232.1019) [anchor=center] node[align=center] () {2019};
  %\path[fill=black] (177.4279,232.5888) [anchor=center] node[align=center] () {2020};
  %\path[fill=black] (271.3837,233.5550) [anchor=center] node[align=center] () {2021};
  \path[fill=black] (238.9629,-71.4060) [anchor=center] node[align=center] () {\small \cite{samir2021dt}};
  \path[fill=black] (13.9884,-132.3531) [anchor=center] node[align=center] () {\small \cite{gruner2021atib}};
  \path[fill=black] (-85.5798,-162.7114) [anchor=center] node[align=center] () {\small \cite{siddiqui2021credentials}};
  \path[fill=black] (-52.3713,-186.5757) [anchor=center] node[align=center] () {\small \cite{yildiz2021connecting}};
  \path[fill=black] (147.9024,127.0174) [anchor=center] node[align=center] () {\small \cite{naik2021attack}};
  \path[fill=black] (-92.1479,131.2468) [anchor=center] node[align=center] () {\small \cite{schardong2021matching}};
  \path[fill=black] (-16.7525,-33.5511) [anchor=center] node[align=center] () {\small \cite{cho2021verifiable}};
  \path[fill=black] (126.4047,-175.7693) [anchor=center] node[align=center] () {\small \cite{martinez2021applying}};
  \path[fill=black] (114.8856,95.8243) [anchor=center] node[align=center] () {\small \cite{abraham2021ssi}};
  \path[fill=black] (40.6517,-195.8362) [anchor=center] node[align=center] () {\small \cite{fedrecheski2021low}};
  \path[fill=black] (-214.2127,-175.6008) [anchor=center] node[align=center] () {\small \cite{muktacredential}};
  \path[fill=black] (70.6887,71.2000) [anchor=center] node[align=center] () {\small \cite{anaigoundanpudur2021cryptographic}};
  \path[fill=black] (-99.3682,29.1893) [anchor=center] node[align=center] () {\small \cite{chotkan2021industry}};
  \path[fill=black] (-212.4656,-107.2342) [anchor=center] node[align=center] () {\small \cite{kostadinov2021towards}};
  \path[fill=black] (-44.3197,-122.0292) [anchor=center] node[align=center] () {\small \cite{vcuvcko2021towards}};
  \path[fill=black] (144.7013,-223.2657) [anchor=center] node[align=center] () {\small \cite{hardman2020didcomm}};
  \path[fill=black] (87.2755,-163.6471) [anchor=center] node[align=center] () {\small \cite{lagutin2019enabling}};
  \path[fill=black] (-255.3469,-211.8378) [anchor=center] node[align=center] () {\small \cite{sovrin2021principles}};
  \path[fill=black] (-190.4439,-65.4157) [anchor=center] node[align=center] () {\small \cite{yang2020zero}};
  \path[fill=black] (-64.5937,-47.4978) [anchor=center] node[align=center] () {\small \cite{lee2021privacy}};
  \path[fill=black] (209.5184,-32.9166) [anchor=center] node[align=center] () {\small \cite{kang2021decentralized}};
  \path[fill=black] (55.4875,-8.3235) [anchor=center] node[align=center] () {\small \cite{zhong2021jointcloud}};
  \path[fill=black] (229.5724,-110.3706) [anchor=center] node[align=center] () {\small \cite{mishra2021pseudo}};
  \path[fill=black] (96.8589,-262.8430) [anchor=center] node[align=center] () {\small \cite{park2021new}};
  \path[fill=black] (209.0754,173.6571) [anchor=center] node[align=center] () {\small \cite{bobolz2021issuer}};
  
  
  
  \end{scope}
  
  \path[fill=black] (-230.8556,236.4267) [anchor=center] node[align=center] () {Color Legend};
  
  \path[fill=black] (-152.8556,234.8267) [anchor=center] node[align=center] () {2016};
  \path[fill=black] (-61.5777,234.8267) [anchor=center] node[align=center] () {2017};
  \path[fill=black] (28.5333,234.8267) [anchor=center] node[align=center] () {2018};
  \path[fill=black] (119.9331,234.8267) [anchor=center] node[align=center] () {2019};
  \path[fill=black] (209.4125,234.8267) [anchor=center] node[align=center] () {2020};
  \path[fill=black] (295.6025,234.8267) [anchor=center] node[align=center] () {2021};
\end{tikzpicture}


==> figs/papers4.tex <==
\hypersetup{citecolor=black}

\definecolor{cc686e9}{RGB}{221,203,177}
\definecolor{c2e9072}{RGB}{156,224,207}
\definecolor{c00caff}{RGB}{189,222,146}
\definecolor{c5fc613}{RGB}{218,205,233}
\definecolor{cff5c81}{RGB}{253,201,129}
\definecolor{cea8615}{RGB}{255,186,183}

\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  \path[draw=cc686e9,line width=0.800pt] (250.1187,-80.2738) -- (267.9525,-90.9437);
  \path[draw=cc686e9,line width=0.800pt] (238.8162,-60.6002) -- (238.0280,9.2006);
  \path[draw=cc686e9,line width=0.800pt] (225.9863,-74.3778) -- (159.4741,-78.3678);
  \path[draw=cc686e9,line width=0.800pt] (25.3622,-115.7530) -- (25.9751,-114.3836);
  \path[draw=cc686e9,line width=0.800pt] (31.9635,-122.4138) -- (100.1226,-92.6351);
  \path[draw=cc686e9,line width=0.800pt] (17.9315,-114.7924) -- (-6.6640,34.0616);
  \path[draw=c2e9072,line width=0.800pt] (-171.4423,-23.7994) -- (-195.3612,-27.9282);
  \path[draw=cc686e9,line width=0.800pt] (16.5540,-140.1394) -- (-1.4808,-204.7158);
  \path[draw=c2e9072,line width=0.800pt] (-25.1446,83.3537) -- (-64.6270,140.6513);
  \path[draw=cc686e9,line width=0.800pt] (13.3784,-138.7755) -- (-42.6305,-232.4281);
  \path[draw=cc686e9,line width=0.800pt] (-101.3584,-170.0702) -- (-130.2566,-136.2985);
  \path[draw=c00caff,line width=0.800pt] (-36.2197,-255.7332) -- (-5.6830,-257.8279);
  \path[draw=cc686e9,line width=0.800pt] (-88.7878,-167.6173) -- (-21.0408,35.2042);
  \path[draw=c00caff,line width=0.800pt] (-135.0665,-97.0502) -- (-29.8094,39.8687);
  \path[draw=c00caff,line width=0.800pt] (-148.9362,-92.4223) -- (-149.4374,-48.0631);
  \path[draw=c00caff,line width=0.800pt] (-170.2829,-120.4800) -- (-229.3148,-136.1030);
  \path[draw=cc686e9,line width=0.800pt] (-87.1029,-191.5803) -- (-67.1914,-231.4916);
  \path[draw=cc686e9,line width=0.800pt] (-203.1495,-299.4196) -- (-156.7022,-141.9486);
  \path[draw=cc686e9,line width=0.800pt] (-195.5769,-305.3748) -- (9.3558,-186.7213);
  \path[draw=c00caff,line width=0.800pt] (-81.1246,104.1269) -- (-37.4421,78.6969);
  \path[draw=cc686e9,line width=0.800pt] (-196.1312,-304.4997) -- (103.0238,-97.8436);
  \path[draw=c00caff,line width=0.800pt] (-25.6274,156.1906) -- (5.2702,169.7797);
  \path[draw=c00caff,line width=0.800pt] (-33.8208,138.4964) -- (-20.0911,92.3409);
  \path[draw=c00caff,line width=0.800pt] (-193.7159,2.2056) -- (-174.7419,-7.4024);
  \path[draw=c00caff,line width=0.800pt] (286.4895,85.3816) -- (284.4913,71.0586);
  \path[draw=c5fc613,line width=0.800pt] (-30.0498,181.3660) -- (2.9680,181.0227);
  \path[draw=c5fc613,line width=0.800pt] (81.1796,184.3000) -- (57.3467,182.6359);
  \path[draw=cc686e9,line width=0.800pt] (-197.2544,-303.0931) -- (15.9754,-107.1798);
  \path[draw=cc686e9,line width=0.800pt] (-199.9801,-300.8380) -- (-146.4911,-214.5131);
  \path[draw=c5fc613,line width=0.800pt] (168.1199,113.3760) -- (17.3268,71.6187);
  \path[draw=cc686e9,line width=0.800pt] (-194.6776,-307.2642) -- (-79.6849,-263.4962);
  \path[draw=c5fc613,line width=0.800pt] (-137.4536,-178.9849) -- (-143.8017,-142.6828);
  \path[draw=c5fc613,line width=0.800pt] (1.6438,125.1755) -- (-129.5411,-0.6662);
  \path[draw=cc686e9,line width=0.800pt] (-193.8630,-310.9255) -- (-158.5567,-308.3029);
  \path[draw=c5fc613,line width=0.800pt] (-200.4112,61.9063) -- (-213.2449,68.9112);
  \path[draw=c5fc613,line width=0.800pt] (-178.5880,39.0594) -- (-162.0329,5.1184);
  \path[draw=cc686e9,line width=0.800pt] (194.9692,163.5152) -- (185.2622,167.6819);
  \path[draw=cc686e9,line width=0.800pt] (-108.5464,152.6218) -- (-102.4543,133.9377);
  \path[draw=cc686e9,line width=0.800pt] (-103.3989,155.7740) -- (-32.7000,84.8435);
  \path[draw=c5fc613,line width=0.800pt] (-127.9496,99.0727) -- (-40.2106,72.3517);
  \path[draw=c5fc613,line width=0.800pt] (-122.1402,-297.5862) -- (-77.2167,-268.3516);
  \path[draw=cc686e9,line width=0.800pt] (-47.1910,-27.5302) -- (13.3205,-69.2317);
  \path[draw=cc686e9,line width=0.800pt] (-45.5218,-24.1404) -- (99.0237,-70.7165);
  \path[draw=c5fc613,line width=0.800pt] (-82.8268,-310.3115) -- (-45.3075,-308.7083);
  \path[draw=c5fc613,line width=0.800pt] (-98.8700,-97.1484) -- (-121.9625,-105.3144);
  \path[draw=c5fc613,line width=0.800pt] (-59.7887,-292.5064) -- (-43.6835,-298.5822);
  \path[draw=cc686e9,line width=0.800pt] (-51.6022,-8.7781) -- (-26.0525,37.4054);
  \path[draw=c5fc613,line width=0.800pt] (72.4554,-299.3567) -- (43.2529,-116.6633);
  \path[draw=c5fc613,line width=0.800pt] (77.4559,-299.5325) -- (121.4984,-110.4161);
  \path[draw=c5fc613,line width=0.800pt] (65.0153,-303.3110) -- (35.6096,-275.7930);
  \path[draw=c5fc613,line width=0.800pt] (164.8181,82.5623) -- (173.6406,96.5819);
  \path[draw=cc686e9,line width=0.800pt] (-70.8953,-20.1396) -- (-121.7447,-20.0855);
  \path[draw=c5fc613,line width=0.800pt] (139.4129,68.0433) -- (18.4006,64.4997);
  \path[draw=c5fc613,line width=0.800pt] (145.9704,55.3150) -- (56.8655,-62.2320);
  \path[draw=c5fc613,line width=0.800pt] (152.9771,52.2230) -- (134.1567,-49.7390);
  \path[draw=cc686e9,line width=0.800pt] (141.8402,115.1622) -- (149.4317,90.1374);
  \path[draw=cc686e9,line width=0.800pt] (145.1181,-208.8383) -- (164.8264,-234.3786);
  \path[draw=cc686e9,line width=0.800pt] (169.6941,12.4204) -- (141.1172,-51.8947);
  \path[draw=cc686e9,line width=0.800pt] (162.2523,26.9821) -- (17.7690,57.4420);
  \path[draw=cc686e9,line width=0.800pt] (164.8799,16.1069) -- (62.1208,-67.3152);
  \path[draw=cc686e9,line width=0.800pt] (30.6677,-158.9204) -- (35.1819,-116.8714);
  \path[draw=cc686e9,line width=0.800pt] (40.8870,-163.9529) -- (106.1146,-101.6382);
  \path[draw=cc686e9,line width=0.800pt] (126.4044,133.3468) -- (54.6109,168.7104);
  \path[draw=cc686e9,line width=0.800pt] (132.5827,115.8156) -- (51.3055,-58.8838);
  \path[draw=cc686e9,line width=0.800pt] (137.4705,114.6161) -- (129.9507,-49.2566);
  \path[draw=cc686e9,line width=0.800pt] (128.5795,-188.7945) -- (58.6101,-109.4238);
  \path[draw=cc686e9,line width=0.800pt] (30.7763,41.8293) -- (15.0895,49.9066);
  \path[draw=cc686e9,line width=0.800pt] (41.9206,22.8846) -- (39.4084,-56.0525);
  \path[draw=cc686e9,line width=0.800pt] (50.0834,25.4402) -- (110.0508,-55.3337);
  \path[draw=cc686e9,line width=0.800pt] (87.8078,-151.9437) -- (113.2233,-107.1817);
  \path[draw=cc686e9,line width=0.800pt] (75.0377,-151.9056) -- (53.3412,-113.1573);
  \path[draw=c5fc613,line width=0.800pt] (21.3730,122.0026) -- (114.0151,-52.8320);
  \path[draw=cc686e9,line width=0.800pt] (181.2554,12.9194) -- (200.8576,-22.5892);
  \path[draw=c5fc613,line width=0.800pt] (15.4427,120.1745) -- (35.0655,-56.2240);
  \path[draw=cc686e9,line width=0.800pt] (108.4295,157.1672) -- (56.2555,172.8864);
  \path[draw=c00caff,line width=0.800pt] (196.6779,-49.2237) -- (156.7473,-67.3880);
  \path[draw=c5fc613,line width=0.800pt] (239.3547,73.1539) -- (146.6855,-55.0970);
  \path[draw=c5fc613,line width=0.800pt] (255.8857,74.2315) -- (264.7961,64.7792);
  \path[draw=c5fc613,line width=0.800pt] (258.7681,89.1471) -- (267.2704,93.0785);
  \path[draw=cc686e9,line width=0.800pt] (132.4144,147.4266) -- (164.3360,130.8527);
  \path[draw=c5fc613,line width=0.800pt] (235.7765,90.3048) -- (210.1758,105.4333);
  \path[draw=cc686e9,line width=0.800pt] (261.7163,120.5359) -- (268.8298,115.9860);
  \path[draw=cc686e9,line width=0.800pt] (108.0327,151.4098) -- (35.9198,140.1404);
  \path[draw=cc686e9,line width=0.800pt] (237.8884,125.7529) -- (213.5733,122.3770);
  \path[draw=cc686e9,line width=0.800pt] (132.2269,159.7554) -- (142.4354,165.4563);
  \path[draw=cc686e9,line width=0.800pt] (136.0074,-152.0710) -- (131.7388,-111.0575);
  \path[draw=cc686e9,line width=0.800pt] (127.1681,-156.9224) -- (62.3370,-105.4981);
  \path[draw=cc686e9,line width=0.800pt] (159.0417,-140.4433) -- (66.2875,-98.9883);
  \path[draw=cc686e9,line width=0.800pt] (163.8500,-134.8321) -- (145.3657,-106.2538);
  \path[draw=cc686e9,line width=0.800pt] (116.6530,141.1223) -- (48.3494,-57.6921);
  \path[draw=cc686e9,line width=0.800pt] (121.3024,140.4240) -- (127.5149,-49.2407);
  \path[draw=cc686e9,line width=0.800pt] (15.9537,-203.7946) -- (-123.7528,-128.2456);
  \path[draw=cc686e9,line width=0.800pt] (39.8911,-213.5407) -- (156.4426,-246.7503);
  \path[draw=cc686e9,line width=0.800pt] (35.3809,-199.7252) -- (109.4716,-104.6738);
  \path[draw=cc686e9,line width=0.800pt] (40.3156,-208.6010) -- (58.4371,-206.6703);
  \path[draw=cc686e9,line width=0.800pt] (-223.7279,-168.9256) -- (-234.9258,-158.5014);
  \path[draw=cc686e9,line width=0.800pt] (97.0058,118.5439) -- (123.6739,-49.6067);
  \path[draw=cc686e9,line width=0.800pt] (95.6300,144.3667) -- (96.5730,162.9031);
  \path[draw=cc686e9,line width=0.800pt] (84.6289,139.2620) -- (51.8438,164.2412);
  \path[draw=cc686e9,line width=0.800pt] (91.7052,118.8000) -- (46.0976,-57.0143);
  \path[draw=cc686e9,line width=0.800pt] (-89.0129,53.0476) -- (-139.1880,-88.0589);
  \path[draw=cc686e9,line width=0.800pt] (-75.4889,74.5125) -- (10.9899,161.4402);
  \path[draw=cc686e9,line width=0.800pt] (-71.6609,64.9988) -- (-41.5025,64.3084);
  \path[draw=cc686e9,line width=0.800pt] (-97.5767,63.8494) -- (-163.4163,56.4755);
  \path[draw=cc686e9,line width=0.800pt] (-92.5411,54.9596) -- (-132.7682,2.2153);
  \path[draw=cc686e9,line width=0.800pt] (-73.9204,57.9672) -- (102.9259,-62.7470);
  \path[draw=cc686e9,line width=0.800pt] (-199.5108,-110.5114) -- (-176.9279,-112.4007);
  \path[draw=cc686e9,line width=0.800pt] (-55.6716,-175.3971) -- (-76.1797,-113.0702);
  \path[draw=cc686e9,line width=0.800pt] (-49.5625,-174.9078) -- (-16.2639,34.0342);
  \path[draw=cc686e9,line width=0.800pt] (-61.9994,-179.9338) -- (-126.0293,-131.7956);
  \path[draw=cc686e9,line width=0.800pt] (-48.2681,-200.3094) -- (-26.3142,-282.8824);
  \path[draw=cc686e9,line width=0.800pt] (-58.1750,-176.5262) -- (-135.6058,-44.2289);
  \path[draw=cc686e9,line width=0.800pt] (-46.7086,-175.7046) -- (-25.0143,-122.3920);
  \path[draw=cc686e9,line width=0.800pt] (-42.9670,-178.0336) -- (18.1611,-109.3309);
  \path[draw=cc686e9,line width=0.800pt] (-40.4457,-181.0830) -- (101.9109,-96.1124);
  \path[draw=c5fc613,line width=0.800pt] (174.3768,-236.1275) -- (137.2757,-109.9647);
  \path[draw=c00caff,line width=0.800pt] (86.8353,-188.7990) -- (117.4165,-109.1636);
  \path[draw=c00caff,line width=0.800pt] (75.2668,-188.6799) -- (48.7851,-115.2373);
  \path[draw=c5fc613,line width=0.800pt] (22.7392,8.3845) -- (104.7646,-60.3188);
  \path[draw=c5fc613,line width=0.800pt] (2.6932,8.5225) -- (-126.7073,-96.8654);
  \path[draw=c5fc613,line width=0.800pt] (0.0939,13.8620) -- (-122.4358,-13.8723);
  \path[draw=cc686e9,line width=0.800pt] (-65.9241,10.0910) -- (16.0553,-65.8164);
  \path[draw=cc686e9,line width=0.800pt] (-81.7078,7.5215) -- (-135.0687,-89.9052);
  \path[draw=cc686e9,line width=0.800pt] (-64.8097,26.3738) -- (-36.1015,46.4512);
  \path[draw=cc686e9,line width=0.800pt] (-63.7708,13.2405) -- (100.6485,-66.6728);
  \path[draw=cc686e9,line width=0.800pt] (-86.9746,12.8834) -- (-124.9514,-7.0423);
  \path[draw=cc686e9,line width=0.800pt] (221.3256,33.8809) -- (18.1720,59.8269);
  \path[draw=cc686e9,line width=0.800pt] (226.1957,19.9103) -- (150.1748,-58.0319);
  \path[draw=cc686e9,line width=0.800pt] (223.5147,23.3167) -- (64.6693,-70.9710);
  \path[draw=cc686e9,line width=0.800pt] (61.1946,103.9900) -- (14.6499,78.1609);
  \path[draw=cc686e9,line width=0.800pt] (70.3411,97.4890) -- (43.6485,-56.4853);
  \path[draw=cc686e9,line width=0.800pt] (76.2257,97.8250) -- (119.7923,-50.4809);
  \path[draw=cc686e9,line width=0.800pt] (236.4907,-114.5571) -- (265.1119,-108.3101);
  \path[draw=cc686e9,line width=0.800pt] (211.6762,-112.6109) -- (157.4157,-91.4756);
  \path[draw=cc686e9,line width=0.800pt] (92.6279,-270.4424) -- (4.5592,-299.5775);
  \path[draw=cc686e9,line width=0.800pt] (106.6025,-253.4623) -- (124.6370,-110.9787);
  \path[draw=cc686e9,line width=0.800pt] (241.9594,157.3441) -- (208.9857,133.9446);
  \path[draw=c5fc613,line width=0.800pt] (172.2284,71.8670) -- (182.5884,73.9964);
  \path[fill=cc686e9] (273.1013,-94.0242) -- (269.4928,-88.3693) -- (266.4123,-93.5181);
  \path[fill=cc686e9] (237.9603,15.2002) -- (235.0282,9.1667) -- (241.0278,9.2345);
  \path[fill=cc686e9] (153.4848,-78.7270) -- (159.6537,-81.3624) -- (159.2944,-75.3731);
  \path[fill=cc686e9] (28.4265,-108.9072) -- (23.2369,-113.1579) -- (28.7133,-115.6093);
  \path[fill=cc686e9] (105.6207,-90.2330) -- (98.9215,-89.8861) -- (101.3236,-95.3842);
  \path[fill=cc686e9] (-7.6421,39.9814) -- (-9.6239,33.5726) -- (-3.7041,34.5507);
  \path[fill=c2e9072] (-201.2738,-28.9488) -- (-194.8509,-30.8845) -- (-195.8715,-24.9719);
  \path[fill=cc686e9] (-3.0948,-210.4947) -- (1.4086,-205.5228) -- (-4.3703,-203.9089);
  \path[fill=c2e9072] (-68.0315,145.5919) -- (-67.0973,138.9491) -- (-62.1567,142.3535);
  \path[fill=cc686e9] (-45.7101,-237.5775) -- (-40.0558,-233.9679) -- (-45.2052,-230.8883);
  \path[fill=cc686e9] (-134.1575,-131.7397) -- (-132.5360,-138.2490) -- (-127.9772,-134.3481);
  \path[fill=c00caff] (0.3029,-258.2385) -- (-5.4777,-254.8349) -- (-5.8883,-260.8208);
  \path[fill=cc686e9] (-19.1399,40.8952) -- (-23.8863,36.1547) -- (-18.1954,34.2538);
  \path[fill=c00caff] (-26.1526,44.6256) -- (-32.1878,41.6971) -- (-27.4310,38.0403);
  \path[fill=c00caff] (-149.5052,-42.0634) -- (-152.4372,-48.0970) -- (-146.4376,-48.0292);
  \path[fill=c00caff] (-235.1151,-137.6381) -- (-228.5473,-139.0032) -- (-230.0823,-133.2029);
  \path[fill=cc686e9] (-64.5128,-236.8605) -- (-64.5069,-230.1523) -- (-69.8758,-232.8309);
  \path[fill=cc686e9] (-155.0047,-136.1937) -- (-159.5796,-141.0998) -- (-153.8247,-142.7973);
  \path[fill=cc686e9] (14.5483,-183.7149) -- (7.8526,-184.1250) -- (10.8590,-189.3175);
  \path[fill=c00caff] (-32.2568,75.6782) -- (-35.9328,81.2895) -- (-38.9515,76.1042);
  \path[fill=cc686e9] (107.9604,-94.4333) -- (101.3186,-95.3752) -- (104.7289,-100.3119);
  \path[fill=c00caff] (10.7624,172.1953) -- (4.0624,172.5258) -- (6.4779,167.0336);
  \path[fill=c00caff] (-18.3804,86.5900) -- (-17.2157,93.1963) -- (-22.9666,91.4856);
  \path[fill=c00caff] (-169.3891,-10.1129) -- (-173.3867,-4.7259) -- (-176.0972,-10.0788);
  \path[fill=c00caff] (283.6623,65.1162) -- (287.4625,70.6441) -- (281.5201,71.4731);
  \path[fill=c5fc613] (8.9676,180.9603) -- (2.9992,184.0225) -- (2.9368,178.0228);
  \path[fill=c5fc613] (51.3613,182.2180) -- (57.5557,179.6432) -- (57.1378,185.6286);
  \path[fill=cc686e9] (20.3937,-103.1204) -- (13.9457,-104.9707) -- (18.0051,-109.3889);
  \path[fill=cc686e9] (-143.3309,-209.4128) -- (-149.0413,-212.9330) -- (-143.9410,-216.0932);
  \path[fill=c5fc613] (11.5444,70.0175) -- (18.1274,68.7275) -- (16.5261,74.5099);
  \path[fill=cc686e9] (-74.0773,-261.3619) -- (-80.7520,-260.6924) -- (-78.6177,-266.3000);
  \path[fill=c5fc613] (-144.8352,-136.7725) -- (-146.7568,-143.1996) -- (-140.8465,-142.1660);
  \path[fill=c5fc613] (-133.8710,-4.8197) -- (-127.4643,-2.8311) -- (-131.6178,1.4988);
  \path[fill=cc686e9] (-152.5732,-307.8585) -- (-158.7789,-305.3112) -- (-158.3345,-311.2947);
  \path[fill=c5fc613] (-218.5115,71.7859) -- (-214.6823,66.2780) -- (-211.8076,71.5445);
  \path[fill=c5fc613] (-159.4025,-0.2743) -- (-159.3365,6.4336) -- (-164.7292,3.8033);
  \path[fill=cc686e9] (179.7486,170.0485) -- (184.0788,164.9251) -- (186.4455,170.4386);
  \path[fill=cc686e9] (-100.5944,128.2333) -- (-99.6021,134.8677) -- (-105.3065,133.0078);
  \path[fill=cc686e9] (-28.4643,80.5940) -- (-30.5752,86.9614) -- (-34.8248,82.7257);
  \path[fill=c5fc613] (-34.4708,70.6037) -- (-39.3366,75.2216) -- (-41.0846,69.4819);
  \path[fill=c5fc613] (-72.1878,-265.0789) -- (-78.8530,-265.8371) -- (-75.5804,-270.8660);
  \path[fill=cc686e9] (18.2610,-72.6364) -- (15.0229,-66.7615) -- (11.6182,-71.7019);
  \path[fill=cc686e9] (104.7345,-72.5567) -- (99.9438,-67.8611) -- (98.1036,-73.5719);
  \path[fill=c5fc613] (-39.3130,-308.4521) -- (-45.4356,-305.7110) -- (-45.1794,-311.7055);
  \path[fill=c5fc613] (-127.6193,-107.3148) -- (-120.9624,-108.1428) -- (-122.9627,-102.4861);
  \path[fill=c5fc613] (-38.0697,-300.7000) -- (-42.6246,-295.7753) -- (-44.7424,-301.3891);
  \path[fill=cc686e9] (-23.1480,42.6555) -- (-28.6775,38.8576) -- (-23.4274,35.9531);
  \path[fill=c5fc613] (42.3058,-110.7385) -- (40.2905,-117.1368) -- (46.2153,-116.1898);
  \path[fill=c5fc613] (122.8593,-104.5725) -- (118.5766,-109.7357) -- (124.4202,-111.0966);
  \path[fill=c5fc613] (31.2286,-271.6933) -- (33.5597,-277.9834) -- (37.6594,-273.6025);
  \path[fill=c5fc613] (176.8363,101.6600) -- (171.1015,98.1797) -- (176.1797,94.9841);
  \path[fill=cc686e9] (-127.7447,-20.0791) -- (-121.7479,-23.0855) -- (-121.7416,-17.0855);
  \path[fill=c5fc613] (12.4032,64.3241) -- (18.4884,61.5010) -- (18.3128,67.4984);
  \path[fill=c5fc613] (53.2409,-67.0135) -- (59.2562,-64.0443) -- (54.4747,-60.4197);
  \path[fill=c5fc613] (133.0676,-55.6394) -- (137.1069,-50.2836) -- (131.2065,-49.1945);
  \path[fill=cc686e9] (151.1735,84.3957) -- (152.3025,91.0082) -- (146.5609,89.2665);
  \path[fill=cc686e9] (168.4919,-239.1288) -- (167.2015,-232.5459) -- (162.4513,-236.2114);
  \path[fill=cc686e9] (138.6809,-57.3778) -- (143.8588,-53.1128) -- (138.3756,-50.6765);
  \path[fill=cc686e9] (11.8981,58.6797) -- (17.1502,54.5065) -- (18.3879,60.3775);
  \path[fill=cc686e9] (57.4625,-71.0969) -- (64.0116,-69.6443) -- (60.2299,-64.9861);
  \path[fill=cc686e9] (35.8224,-110.9057) -- (32.1991,-116.5512) -- (38.1648,-117.1917);
  \path[fill=cc686e9] (110.4530,-97.4935) -- (104.0423,-99.4689) -- (108.1870,-103.8074);
  \path[fill=cc686e9] (49.2285,171.3616) -- (53.2853,166.0191) -- (55.9366,171.4016);
  \path[fill=cc686e9] (48.7746,-64.3238) -- (54.0255,-60.1492) -- (48.5855,-57.6183);
  \path[fill=cc686e9] (129.6757,-55.2503) -- (132.9476,-49.3942) -- (126.9539,-49.1191);
  \path[fill=cc686e9] (54.6424,-104.9230) -- (56.3597,-111.4076) -- (60.8605,-107.4399);
  \path[fill=cc686e9] (9.7552,52.6533) -- (13.7162,47.2394) -- (16.4629,52.5737);
  \path[fill=cc686e9] (39.2175,-62.0494) -- (42.4069,-56.1479) -- (36.4099,-55.9570);
  \path[fill=cc686e9] (113.6274,-60.1512) -- (112.4596,-53.5454) -- (107.6421,-57.1220);
  \path[fill=cc686e9] (116.1859,-101.9641) -- (110.6145,-105.7004) -- (115.8321,-108.6630);
  \path[fill=cc686e9] (50.4099,-107.9222) -- (50.7236,-114.6230) -- (55.9588,-111.6917);
  \path[fill=c5fc613] (116.8244,-58.1337) -- (116.6659,-51.4273) -- (111.3642,-54.2366);
  \path[fill=cc686e9] (203.7573,-27.8419) -- (203.4840,-21.1393) -- (198.2312,-24.0390);
  \path[fill=c5fc613] (35.7289,-62.1873) -- (38.0471,-55.8924) -- (32.0839,-56.5557);
  \path[fill=cc686e9] (50.5106,174.6172) -- (55.3901,170.0139) -- (57.1209,175.7588);
  \path[fill=c00caff] (151.2859,-69.8724) -- (157.9895,-70.1187) -- (155.5051,-64.6572);
  \path[fill=c5fc613] (143.1715,-59.9603) -- (149.1172,-56.8541) -- (144.2539,-53.3400);
  \path[fill=c5fc613] (268.9117,60.4132) -- (266.9791,66.8370) -- (262.6131,62.7214);
  \path[fill=c5fc613] (272.7164,95.5967) -- (266.0113,95.8015) -- (268.5295,90.3555);
  \path[fill=cc686e9] (169.6611,128.0880) -- (165.7184,133.5153) -- (162.9537,128.1902);
  \path[fill=c5fc613] (205.0103,108.4858) -- (208.6496,102.8506) -- (211.7021,108.0161);
  \path[fill=cc686e9] (273.8843,112.7531) -- (270.4463,118.5133) -- (267.2133,113.4588);
  \path[fill=cc686e9] (29.9918,139.2140) -- (36.3830,137.1764) -- (35.4566,143.1044);
  \path[fill=cc686e9] (207.6303,121.5519) -- (213.9858,119.4055) -- (213.1607,125.3485);
  \path[fill=cc686e9] (147.6739,168.3817) -- (140.9727,168.0755) -- (143.8981,162.8370);
  \path[fill=cc686e9] (131.1177,-105.0897) -- (128.7549,-111.3681) -- (134.7227,-110.7470);
  \path[fill=cc686e9] (57.6362,-101.7694) -- (60.4726,-107.8485) -- (64.2013,-103.1477);
  \path[fill=cc686e9] (60.8097,-96.5400) -- (65.0634,-101.7271) -- (67.5116,-96.2494);
  \path[fill=cc686e9] (142.1071,-101.2158) -- (142.8467,-107.8831) -- (147.8847,-104.6246);
  \path[fill=cc686e9] (46.3999,-63.3666) -- (51.1866,-58.6668) -- (45.5121,-56.7174);
  \path[fill=cc686e9] (127.7113,-55.2375) -- (130.5132,-49.1425) -- (124.5165,-49.3389);
  \path[fill=cc686e9] (-129.0306,-125.3915) -- (-125.1799,-130.8844) -- (-122.3258,-125.6067);
  \path[fill=cc686e9] (162.2129,-248.3944) -- (157.2646,-243.8651) -- (155.6205,-249.6354);
  \path[fill=cc686e9] (113.1603,-99.9416) -- (107.1055,-102.8295) -- (111.8377,-106.5181);
  \path[fill=cc686e9] (64.4033,-206.0347) -- (58.1193,-203.6872) -- (58.7549,-209.6534);
  \path[fill=cc686e9] (-239.3174,-154.4132) -- (-236.9699,-160.6972) -- (-232.8816,-156.3056);
  \path[fill=cc686e9] (124.6137,-55.5327) -- (126.6369,-49.1368) -- (120.7109,-50.0766);
  \path[fill=cc686e9] (96.8779,168.8954) -- (93.5769,163.0555) -- (99.5692,162.7507);
  \path[fill=cc686e9] (47.0713,167.8774) -- (50.0257,161.8549) -- (53.6620,166.6275);
  \path[fill=cc686e9] (44.5910,-62.8221) -- (49.0015,-57.7676) -- (43.1937,-56.2610);
  \path[fill=cc686e9] (-141.1982,-93.7122) -- (-136.3614,-89.0640) -- (-142.0146,-87.0538);
  \path[fill=cc686e9] (15.2215,165.6938) -- (8.8631,163.5560) -- (13.1167,159.3243);
  \path[fill=cc686e9] (-35.5040,64.1711) -- (-41.4338,67.3076) -- (-41.5711,61.3092);
  \path[fill=cc686e9] (-169.3790,55.8077) -- (-163.0824,53.4942) -- (-163.7502,59.4569);
  \path[fill=cc686e9] (-136.4068,-2.5555) -- (-130.3828,0.3960) -- (-135.1536,4.0346);
  \path[fill=cc686e9] (107.8815,-66.1297) -- (104.6172,-60.2693) -- (101.2346,-65.2248);
  \path[fill=cc686e9] (-170.9488,-112.9009) -- (-176.6778,-109.4112) -- (-177.1780,-115.3903);
  \path[fill=cc686e9] (-78.0550,-107.3708) -- (-79.0294,-114.0078) -- (-73.3300,-112.1325);
  \path[fill=cc686e9] (-15.3196,39.9594) -- (-19.2265,34.5063) -- (-13.3013,33.5621);
  \path[fill=cc686e9] (-130.8251,-128.1900) -- (-127.8320,-134.1935) -- (-124.2265,-129.3976);
  \path[fill=cc686e9] (-24.7725,-288.6810) -- (-23.4149,-282.1115) -- (-29.2135,-283.6532);
  \path[fill=cc686e9] (-138.6365,-39.0506) -- (-138.1949,-45.7443) -- (-133.0167,-42.7136);
  \path[fill=cc686e9] (-22.7528,-116.8346) -- (-27.7931,-121.2613) -- (-22.2356,-123.5228);
  \path[fill=cc686e9] (22.1495,-104.8483) -- (15.9199,-107.3367) -- (20.4024,-111.3250);
  \path[fill=cc686e9] (107.0629,-93.0372) -- (100.3733,-93.5364) -- (103.4485,-98.6884);
  \path[fill=c5fc613] (135.5829,-104.2085) -- (134.3975,-110.8111) -- (140.1538,-109.1184);
  \path[fill=c00caff] (119.5674,-103.5624) -- (114.6159,-108.0881) -- (120.2171,-110.2391);
  \path[fill=c00caff] (46.7499,-109.5930) -- (45.9630,-116.2549) -- (51.6073,-114.2197);
  \path[fill=c5fc613] (109.3643,-64.1714) -- (106.6909,-58.0189) -- (102.8383,-62.6186);
  \path[fill=c5fc613] (-131.3596,-100.6543) -- (-124.8129,-99.1915) -- (-128.6018,-94.5392);
  \path[fill=c5fc613] (-128.2877,-15.1969) -- (-121.7735,-16.7983) -- (-123.0981,-10.9463);
  \path[fill=cc686e9] (20.4578,-69.8929) -- (18.0935,-63.6151) -- (14.0170,-68.0177);
  \path[fill=cc686e9] (-137.9509,-95.1676) -- (-132.4375,-91.3463) -- (-137.6999,-88.4641);
  \path[fill=cc686e9] (-31.1847,49.8899) -- (-37.8209,48.9096) -- (-34.3822,43.9928);
  \path[fill=cc686e9] (106.0448,-69.2956) -- (101.9599,-63.9746) -- (99.3371,-69.3710);
  \path[fill=cc686e9] (-130.2645,-9.8300) -- (-123.5575,-9.6989) -- (-126.3452,-4.3858);
  \path[fill=cc686e9] (12.2204,60.5870) -- (17.7920,56.8511) -- (18.5521,62.8027);
  \path[fill=cc686e9] (145.9854,-62.3272) -- (152.3224,-60.1266) -- (148.0272,-55.9372);
  \path[fill=cc686e9] (59.5098,-74.0336) -- (66.2006,-73.5508) -- (63.1380,-68.3912);
  \path[fill=cc686e9] (9.4036,75.2496) -- (16.1056,75.5378) -- (13.1942,80.7841);
  \path[fill=cc686e9] (42.6236,-62.3971) -- (46.6044,-56.9978) -- (40.6926,-55.9729);
  \path[fill=cc686e9] (121.4834,-56.2376) -- (122.6707,-49.6353) -- (116.9139,-51.3264);
  \path[fill=cc686e9] (270.9739,-107.0306) -- (264.4721,-105.3791) -- (265.7516,-111.2411);
  \path[fill=cc686e9] (151.8249,-89.2979) -- (156.3269,-94.2710) -- (158.5046,-88.6802);
  \path[fill=cc686e9] (-1.1372,-301.4620) -- (5.5014,-302.4257) -- (3.6169,-296.7294);
  \path[fill=cc686e9] (125.3904,-105.0262) -- (121.6608,-110.6020) -- (127.6133,-111.3554);
  \path[fill=cc686e9] (204.0926,130.4722) -- (210.7219,131.4980) -- (207.2495,136.3912);
  \path[fill=c5fc613] (188.4655,75.2044) -- (181.9844,76.9350) -- (183.1924,71.0578);
  \path[fill=cc686e9] (-221.7221,-252.2431) circle (0.3669cm);
  \path[fill=cff5c81] (-252.4182,-142.2175) circle (0.5051cm);
  \path[fill=cff5c81] (-233.0657,79.7299) circle (0.4680cm);
  \path[fill=cea8615] (30.1897,180.7396) circle (0.5990cm);
  \path[fill=cea8615] (-247.4405,16.8176) circle (0.3669cm);
  \path[fill=cea8615] (-217.6132,-31.7692) circle (0.4680cm);
  \path[fill=c2e9072] (18.1598,-259.4633) circle (0.5051cm);
  \path[fill=c2e9072] (-149.7539,-20.0557) circle (0.6211cm);
  \path[fill=c2e9072] (220.4089,-197.3554) circle (0.3669cm);
  \path[fill=c2e9072] (-11.5484,63.6227) circle (0.6763cm);
  \path[fill=c2e9072] (281.1892,47.3891) circle (0.5051cm);
  \path[fill=cea8615] (-77.4397,159.2454) circle (0.4680cm);
  \path[fill=c00caff] (-55.7663,-254.3924) circle (0.5529cm);
  \path[fill=c00caff] (-7.5548,-226.4647) circle (0.4680cm);
  \path[fill=c00caff] (288.4610,-103.2138) circle (0.5051cm);
  \path[fill=c00caff] (-148.6838,-114.7637) circle (0.6306cm);
  \path[fill=c00caff] (-19.7383,-307.6157) circle (0.5529cm);
  \path[fill=c00caff] (-16.5032,-101.4764) circle (0.4680cm);
  \path[fill=c00caff] (-95.4544,112.4690) circle (0.4680cm);
  \path[fill=c00caff] (-37.5274,150.9568) circle (0.3669cm);
  \path[fill=c00caff] (-205.3137,8.0784) circle (0.3669cm);
  \path[fill=c00caff] (288.9625,103.1087) circle (0.5051cm);
  \path[fill=c5fc613] (-43.0491,181.5011) circle (0.3669cm);
  \path[fill=c5fc613] (97.7204,185.4550) circle (0.4680cm);
  \path[fill=c5fc613] (187.6045,118.7716) circle (0.5706cm);
  \path[fill=c5fc613] (13.6095,136.6539) circle (0.4680cm);
  \path[fill=c5fc613] (-83.2375,-91.6204) circle (0.4680cm);
  \path[fill=c5fc613] (-134.5975,-195.3182) circle (0.4680cm);
  \path[fill=c5fc613] (-185.8571,53.9622) circle (0.4680cm);
  \path[fill=c5fc613] (275.2241,-46.9831) circle (0.3669cm);
  \path[fill=c5fc613] (256.2479,-156.1799) circle (0.3669cm);
  \path[fill=cc686e9] (166.9346,-304.3570) circle (0.3669cm);
  \path[fill=c5fc613] (163.3011,177.1086) circle (0.5051cm);
  \path[fill=c5fc613] (-140.3856,102.8601) circle (0.3669cm);
  \path[fill=c5fc613] (-136.0377,-306.6302) circle (0.4680cm);
  \path[fill=c5fc613] (-95.8149,-310.8665) circle (0.3669cm);
  \path[fill=c5fc613] (-71.9519,-287.9177) circle (0.3669cm);
  \path[fill=c5fc613] (74.5073,-312.1937) circle (0.3669cm);
  \path[fill=c5fc613] (155.9869,68.5287) circle (0.4680cm);
  \path[fill=cc686e9] (174.9727,24.3004) circle (0.3669cm);
  \path[fill=cc686e9] (244.8259,-271.1442) circle (0.3669cm);
  \path[fill=cc686e9] (28.8977,-175.4067) circle (0.4680cm);
  \path[fill=cc686e9] (138.0664,127.6024) circle (0.3669cm);
  \path[fill=cc686e9] (-164.4732,148.3975) circle (0.3669cm);
  \path[fill=cc686e9] (42.3342,35.8781) circle (0.3669cm);
  \path[fill=cc686e9] (81.3890,-163.2485) circle (0.3669cm);
  \path[fill=cc686e9] (275.8055,0.3885) circle (0.3669cm);
  \path[fill=cc686e9] (-251.7629,-68.7431) circle (0.3669cm);
  \path[fill=cc686e9] (-198.5678,114.9236) circle (0.3669cm);
  \path[fill=cea8615] (38.4381,-86.5414) circle (0.6916cm);
  \path[fill=c00caff] (128.5297,-80.2241) circle (0.7056cm);
  \path[fill=c00caff] (204.7071,78.5427) circle (0.4680cm);
  \path[fill=c00caff] (211.7707,-42.3580) circle (0.4680cm);
  \path[fill=c5fc613] (246.9684,83.6911) circle (0.3669cm);
  \path[fill=cc686e9] (250.7649,127.5406) circle (0.3669cm);
  \path[fill=cc686e9] (137.3531,-165.0012) circle (0.3669cm);
  \path[fill=cc686e9] (170.9102,-145.7478) circle (0.3669cm);
  \path[fill=cff5c81] (-152.8556,234.8267) circle (0.3669cm);
  \path[fill=cea8615] (-61.5777,237.4315) circle (0.3669cm);
  \path[fill=c2e9072] (28.5333,237.6221) circle (0.3669cm);
  \path[fill=c00caff] (119.9331,237.5272) circle (0.3669cm);
  \path[fill=c5fc613] (209.4125,236.3853) circle (0.3669cm);
  \path[fill=cc686e9] (295.6025,235.7226) circle (0.3669cm);
  \path[fill=cc686e9] (238.9629,-73.5994) circle (0.3669cm);
  \path[fill=cc686e9] (20.0508,-127.6185) circle (0.3669cm);
  \path[fill=cc686e9] (-92.9064,-179.9476) circle (0.3669cm);
  \path[fill=cc686e9] (-206.8273,-311.8886) circle (0.3669cm);
  \path[fill=cc686e9] (206.9152,158.3874) circle (0.3669cm);
  \path[fill=cc686e9] (-112.5763,164.9814) circle (0.3669cm);
  \path[fill=cc686e9] (-57.8953,-20.1534) circle (0.3669cm);
  \path[fill=cc686e9] (137.1762,-198.5462) circle (0.3669cm);
  \path[fill=cc686e9] (120.8769,153.4170) circle (0.3669cm);
  \path[fill=cc686e9] (27.3888,-209.9783) circle (0.3669cm);
  \path[fill=cc686e9] (-214.2127,-177.7834) circle (0.3669cm);
  \path[fill=cc686e9] (94.9695,131.3835) circle (0.3669cm);
  \path[fill=cc686e9] (-84.6575,65.2963) circle (0.3669cm);
  \path[fill=cc686e9] (-212.4656,-109.4276) circle (0.3669cm);
  \path[fill=cc686e9] (-51.6084,-187.7458) circle (0.3669cm);
  \path[fill=c5fc613] (179.4265,-253.2992) circle (0.5051cm);
  \path[fill=c00caff] (80.8911,-204.2780) circle (0.4680cm);
  \path[fill=cc686e9] (-255.3469,-214.5907) circle (0.3669cm);
  \path[fill=c5fc613] (12.7732,16.7319) circle (0.3669cm);
  \path[fill=cc686e9] (-75.4629,18.9233) circle (0.3669cm);
  \path[fill=cc686e9] (237.7731,31.7803) circle (0.4680cm);
  \path[fill=cc686e9] (72.5617,110.2979) circle (0.3669cm);
  \path[fill=cc686e9] (223.7897,-117.3293) circle (0.3669cm);
  \path[fill=cc686e9] (104.9701,-266.3593) circle (0.3669cm);
  \path[fill=cc686e9] (252.5612,164.8675) circle (0.3669cm);
  \begin{scope}[yshift=-.65mm]
  \path[fill=black] (-221.7221,-249.4550) [anchor=center] node[align=center] () {\small \cite{lemieux2021addressing}};
  \path[fill=black] (-252.4182,-140.0241) [anchor=center] node[align=center] () {\small \cite{Andrieu2016}};
  \path[fill=black] (-233.0657,81.9516) [anchor=center] node[align=center] () {\small \cite{Schutte2016}};
  \path[fill=black] (30.1897,182.9330) [anchor=center] node[align=center] () {\small \cite{Abraham2017}};
  \path[fill=black] (-247.4405,19.0109) [anchor=center] node[align=center] () {\small \cite{Diebold2017a}};
  \path[fill=black] (-217.6132,-28.9811) [anchor=center] node[align=center] () {\small \cite{VanWingerde2017a}};
  \path[fill=black] (18.1598,-257.2417) [anchor=center] node[align=center] () {\small \cite{Gruner2018}};
  \path[fill=black] (-149.7539,-17.8340) [anchor=center] node[align=center] () {\small \cite{Stokkink2018c}};
  \path[fill=black] (220.4089,-195.1620) [anchor=center] node[align=center] () {\small \cite{Linklater2018b}};
  \path[fill=black] (-11.5484,65.8053) [anchor=center] node[align=center] () {\small \cite{Muhle}};
  \path[fill=black] (281.1892,49.6107) [anchor=center] node[align=center] () {\small \cite{Schanzenbach2018a}};
  \path[fill=black] (-77.4397,162.0266) [anchor=center] node[align=center] () {\small \cite{VCfaq2017}};
  \path[fill=black] (-55.7663,-252.1707) [anchor=center] node[align=center] () {\small \cite{Gruner2019}};
  \path[fill=black] (-7.5548,-224.2430) [anchor=center] node[align=center] () {\small \cite{Gruner2019a}};
  \path[fill=black] (288.4610,-101.0204) [anchor=center] node[align=center] () {\small \cite{Bathen2019}};
  \path[fill=black] (-148.6838,-112.5703) [anchor=center] node[align=center] () {\small \cite{Ferdous2019}};
  \path[fill=black] (-19.7383,-305.4331) [anchor=center] node[align=center] () {\small \cite{Toth}};
  \path[fill=black] (-16.5032,-99.2547) [anchor=center] node[align=center] () {\small \cite{Soltani2019c}};
  \path[fill=black] (-95.4544,114.6624) [anchor=center] node[align=center] () {\small \cite{Lux2019}};
  \path[fill=black] (-37.5274,153.7449) [anchor=center] node[align=center] () {\small \cite{Ellingsen2019a}};
  \path[fill=black] (-205.3137,10.2718) [anchor=center] node[align=center] () {\small \cite{Lee2019}};
  \path[fill=black] (288.9625,105.3304) [anchor=center] node[align=center] () {\small \cite{Schanzenbach2019}};
  \path[fill=black] (-43.0491,183.6945) [anchor=center] node[align=center] () {\small \cite{Jakubeit2020}};
  \path[fill=black] (97.7204,188.2714) [anchor=center] node[align=center] () {\small \cite{Satybaldy2020d}};
  \path[fill=black] (187.6045,120.9650) [anchor=center] node[align=center] () {\small \cite{Abraham2020}};
  \path[fill=black] (13.6095,138.8365) [anchor=center] node[align=center] () {\small \cite{Liu}};
  \path[fill=black] (-83.2375,-89.4270) [anchor=center] node[align=center] () {\small \cite{Xu2020a}};
  \path[fill=black] (-134.5975,-192.5301) [anchor=center] node[align=center] () {\small \cite{Hong2020a}};
  \path[fill=black] (-185.8571,56.7435) [anchor=center] node[align=center] () {\small \cite{Speelman2020a}};
  \path[fill=black] (275.2241,-44.1950) [anchor=center] node[align=center] () {\small \cite{Barclay2020a}};
  \path[fill=black] (256.2479,-153.3918) [anchor=center] node[align=center] () {\small \cite{Wohlgemuth2020}};
  \path[fill=black] (166.9346,-302.1636) [anchor=center] node[align=center] () {\small \cite{Kim2021a}};
  \path[fill=black] (163.3011,179.3019) [anchor=center] node[align=center] () {\small \cite{Naik2020a}};
  \path[fill=black] (-140.3856,105.0534) [anchor=center] node[align=center] () {\small \cite{Liu2020}};
  \path[fill=black] (-136.0377,-304.4369) [anchor=center] node[align=center] () {\small \cite{Lux2020}};
  \path[fill=black] (-95.8149,-308.6732) [anchor=center] node[align=center] () {\small \cite{Toth2020}};
  \path[fill=black] (-71.9519,-285.1648) [anchor=center] node[align=center] () {\small \cite{inoue2020cooperative}};
  \path[fill=black] (74.5073,-309.4056) [anchor=center] node[align=center] () {\small \cite{bhattacharya2020enhancing}};
  \path[fill=black] (155.9869,70.7220) [anchor=center] node[align=center] () {\small \cite{abraham2020revocable}};
  \path[fill=black] (174.9727,27.0885) [anchor=center] node[align=center] () {\small \cite{kubach2021lightweight}};
  \path[fill=black] (244.8259,-268.3561) [anchor=center] node[align=center] () {\small \cite{singh2021private}};
  \path[fill=black] (28.8977,-172.6187) [anchor=center] node[align=center] () {\small \cite{lim2021subject}};
  \path[fill=black] (138.0664,130.3905) [anchor=center] node[align=center] () {\small \cite{alber2021adapting}};
  \path[fill=black] (-164.4732,150.5909) [anchor=center] node[align=center] () {\small \cite{lockwood2021accessible}};
  \path[fill=black] (42.3342,38.6662) [anchor=center] node[align=center] () {\small \cite{kim2021analysis}};
  \path[fill=black] (81.3890,-160.4605) [anchor=center] node[align=center] () {\small \cite{lauinger2021poa}};
  \path[fill=black] (275.8055,3.1766) [anchor=center] node[align=center] () {\small \cite{shanmugarasa2021towards}};
  \path[fill=black] (-251.7629,-66.5204) [anchor=center] node[align=center] () {\small \cite{WO2021125586A1}};
  \path[fill=black] (-198.5678,117.1462) [anchor=center] node[align=center] () {\small \cite{WO2021064182A1}};
  \path[fill=black] (38.4381,-84.3187) [anchor=center] node[align=center] () {\small \cite{w3cVC}};
  \path[fill=black] (128.5297,-78.0297) [anchor=center] node[align=center] () {\small \cite{w3cDID}};
  \path[fill=black] (204.7071,81.3220) [anchor=center] node[align=center] () {\small \cite{DIDExchangeProtocol}};
  \path[fill=black] (211.7707,-39.5699) [anchor=center] node[align=center] () {\small \cite{smith2019key}};
  \path[fill=black] (246.9684,85.8844) [anchor=center] node[align=center] () {\small \cite{schanzenbach2020towards}};
  \path[fill=black] (250.7649,130.3287) [anchor=center] node[align=center] () {\small \cite{lax2021lightweight}};
  \path[fill=black] (137.3531,-162.2131) [anchor=center] node[align=center] () {\small \cite{abramson2021evaluating}};
  \path[fill=black] (170.9102,-142.9597) [anchor=center] node[align=center] () {\small \cite{jaroucheh2021secretation}};
  \path[fill=black] (-152.8556,237.0201) [anchor=center] node[align=center] () {2016};
  \path[fill=black] (-61.5777,239.6249) [anchor=center] node[align=center] () {2017};
  \path[fill=black] (28.5333,239.8154) [anchor=center] node[align=center] () {2018};
  \path[fill=black] (119.9331,239.7206) [anchor=center] node[align=center] () {2019};
  \path[fill=black] (209.4125,238.5786) [anchor=center] node[align=center] () {2020};
  \path[fill=black] (295.6025,237.9160) [anchor=center] node[align=center] () {2021};
  \path[fill=black] (238.9629,-71.4060) [anchor=center] node[align=center] () {\small \cite{samir2021dt}};
  \path[fill=black] (20.0508,-124.8304) [anchor=center] node[align=center] () {\small \cite{gruner2021atib}};
  \path[fill=black] (-92.9064,-177.1947) [anchor=center] node[align=center] () {\small \cite{siddiqui2021credentials}};
  \path[fill=black] (-206.8273,-309.1005) [anchor=center] node[align=center] () {\small \cite{yildiz2021connecting}};
  \path[fill=black] (206.9152,160.5807) [anchor=center] node[align=center] () {\small \cite{naik2021attack}};
  \path[fill=black] (-112.5763,167.7695) [anchor=center] node[align=center] () {\small \cite{schardong2021matching}};
  \path[fill=black] (-57.8953,-17.9317) [anchor=center] node[align=center] () {\small \cite{cho2021verifiable}};
  \path[fill=black] (137.1762,-195.7582) [anchor=center] node[align=center] () {\small \cite{martinez2021applying}};
  \path[fill=black] (120.8769,155.6104) [anchor=center] node[align=center] () {\small \cite{abraham2021ssi}};
  \path[fill=black] (27.3888,-207.7566) [anchor=center] node[align=center] () {\small \cite{fedrecheski2021low}};
  \path[fill=black] (-214.2127,-175.6008) [anchor=center] node[align=center] () {\small \cite{muktacredential}};
  \path[fill=black] (94.9695,134.1715) [anchor=center] node[align=center] () {\small \cite{anaigoundanpudur2021cryptographic}};
  \path[fill=black] (-84.6575,68.0844) [anchor=center] node[align=center] () {\small \cite{chotkan2021industry}};
  \path[fill=black] (-212.4656,-107.2342) [anchor=center] node[align=center] () {\small \cite{kostadinov2021towards}};
  \path[fill=black] (-51.6084,-185.5525) [anchor=center] node[align=center] () {\small \cite{vcuvcko2021towards}};
  \path[fill=black] (179.4265,-251.1058) [anchor=center] node[align=center] () {\small \cite{hardman2020didcomm}};
  \path[fill=black] (80.8911,-201.4899) [anchor=center] node[align=center] () {\small \cite{lagutin2019enabling}};
  \path[fill=black] (-255.3469,-211.8378) [anchor=center] node[align=center] () {\small \cite{sovrin2021principles}};
  \path[fill=black] (12.7732,19.5200) [anchor=center] node[align=center] () {\small \cite{yang2020zero}};
  \path[fill=black] (-75.4629,21.7114) [anchor=center] node[align=center] () {\small \cite{lee2021privacy}};
  \path[fill=black] (237.7731,34.5683) [anchor=center] node[align=center] () {\small \cite{kang2021decentralized}};
  \path[fill=black] (72.5617,113.0860) [anchor=center] node[align=center] () {\small \cite{zhong2021jointcloud}};
  \path[fill=black] (223.7897,-114.5764) [anchor=center] node[align=center] () {\small \cite{mishra2021pseudo}};
  \path[fill=black] (104.9701,-263.6064) [anchor=center] node[align=center] () {\small \cite{park2021new}};
  \path[fill=black] (252.5612,167.0609) [anchor=center] node[align=center] () {\small \cite{bobolz2021issuer}};
  \end{scope}
\end{tikzpicture}


==> figs/papers5.tex <==
\hypersetup{citecolor=black}

\definecolor{cc686e9}{RGB}{193,193,193}
\definecolor{c2e9072}{RGB}{193,193,193}
\definecolor{c00caff}{RGB}{193,193,193}
\definecolor{c5fc613}{RGB}{193,193,193}
\definecolor{cff5c81}{RGB}{193,193,193}
\definecolor{cea8615}{RGB}{193,193,193}

\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  \path[draw=cc686e9,line width=0.800pt] (250.1187,-80.2738) -- (267.9525,-90.9437);
  \path[draw=cc686e9,line width=0.800pt] (238.8162,-60.6002) -- (238.0280,9.2006);
  \path[draw=cc686e9,line width=0.800pt] (225.9863,-74.3778) -- (159.4741,-78.3678);
  \path[draw=cc686e9,line width=0.800pt] (25.3622,-115.7530) -- (25.9751,-114.3836);
  \path[draw=cc686e9,line width=0.800pt] (31.9635,-122.4138) -- (100.1226,-92.6351);
  \path[draw=cc686e9,line width=0.800pt] (17.9315,-114.7924) -- (-6.6640,34.0616);
  \path[draw=c2e9072,line width=0.800pt] (-171.4423,-23.7994) -- (-195.3612,-27.9282);
  \path[draw=cc686e9,line width=0.800pt] (16.5540,-140.1394) -- (-1.4808,-204.7158);
  \path[draw=c2e9072,line width=0.800pt] (-25.1446,83.3537) -- (-64.6270,140.6513);
  \path[draw=cc686e9,line width=0.800pt] (13.3784,-138.7755) -- (-42.6305,-232.4281);
  \path[draw=cc686e9,line width=0.800pt] (-101.3584,-170.0702) -- (-130.2566,-136.2985);
  \path[draw=c00caff,line width=0.800pt] (-36.2197,-255.7332) -- (-5.6830,-257.8279);
  \path[draw=cc686e9,line width=0.800pt] (-88.7878,-167.6173) -- (-21.0408,35.2042);
  \path[draw=c00caff,line width=0.800pt] (-135.0665,-97.0502) -- (-29.8094,39.8687);
  \path[draw=c00caff,line width=0.800pt] (-148.9362,-92.4223) -- (-149.4374,-48.0631);
  \path[draw=c00caff,line width=0.800pt] (-170.2829,-120.4800) -- (-229.3148,-136.1030);
  \path[draw=cc686e9,line width=0.800pt] (-87.1029,-191.5803) -- (-67.1914,-231.4916);
  \path[draw=cc686e9,line width=0.800pt] (-203.1495,-299.4196) -- (-156.7022,-141.9486);
  \path[draw=cc686e9,line width=0.800pt] (-195.5769,-305.3748) -- (9.3558,-186.7213);
  \path[draw=c00caff,line width=0.800pt] (-81.1246,104.1269) -- (-37.4421,78.6969);
  \path[draw=cc686e9,line width=0.800pt] (-196.1312,-304.4997) -- (103.0238,-97.8436);
  \path[draw=c00caff,line width=0.800pt] (-25.6274,156.1906) -- (5.2702,169.7797);
  \path[draw=c00caff,line width=0.800pt] (-33.8208,138.4964) -- (-20.0911,92.3409);
  \path[draw=c00caff,line width=0.800pt] (-193.7159,2.2056) -- (-174.7419,-7.4024);
  \path[draw=c00caff,line width=0.800pt] (286.4895,85.3816) -- (284.4913,71.0586);
  \path[draw=c5fc613,line width=0.800pt] (-30.0498,181.3660) -- (2.9680,181.0227);
  \path[draw=c5fc613,line width=0.800pt] (81.1796,184.3000) -- (57.3467,182.6359);
  \path[draw=cc686e9,line width=0.800pt] (-197.2544,-303.0931) -- (15.9754,-107.1798);
  \path[draw=cc686e9,line width=0.800pt] (-199.9801,-300.8380) -- (-146.4911,-214.5131);
  \path[draw=c5fc613,line width=0.800pt] (168.1199,113.3760) -- (17.3268,71.6187);
  \path[draw=cc686e9,line width=0.800pt] (-194.6776,-307.2642) -- (-79.6849,-263.4962);
  \path[draw=c5fc613,line width=0.800pt] (-137.4536,-178.9849) -- (-143.8017,-142.6828);
  \path[draw=c5fc613,line width=0.800pt] (1.6438,125.1755) -- (-129.5411,-0.6662);
  \path[draw=cc686e9,line width=0.800pt] (-193.8630,-310.9255) -- (-158.5567,-308.3029);
  \path[draw=c5fc613,line width=0.800pt] (-200.4112,61.9063) -- (-213.2449,68.9112);
  \path[draw=c5fc613,line width=0.800pt] (-178.5880,39.0594) -- (-162.0329,5.1184);
  \path[draw=cc686e9,line width=0.800pt] (194.9692,163.5152) -- (185.2622,167.6819);
  \path[draw=cc686e9,line width=0.800pt] (-108.5464,152.6218) -- (-102.4543,133.9377);
  \path[draw=cc686e9,line width=0.800pt] (-103.3989,155.7740) -- (-32.7000,84.8435);
  \path[draw=c5fc613,line width=0.800pt] (-127.9496,99.0727) -- (-40.2106,72.3517);
  \path[draw=c5fc613,line width=0.800pt] (-122.1402,-297.5862) -- (-77.2167,-268.3516);
  \path[draw=cc686e9,line width=0.800pt] (-47.1910,-27.5302) -- (13.3205,-69.2317);
  \path[draw=cc686e9,line width=0.800pt] (-45.5218,-24.1404) -- (99.0237,-70.7165);
  \path[draw=c5fc613,line width=0.800pt] (-82.8268,-310.3115) -- (-45.3075,-308.7083);
  \path[draw=c5fc613,line width=0.800pt] (-98.8700,-97.1484) -- (-121.9625,-105.3144);
  \path[draw=c5fc613,line width=0.800pt] (-59.7887,-292.5064) -- (-43.6835,-298.5822);
  \path[draw=cc686e9,line width=0.800pt] (-51.6022,-8.7781) -- (-26.0525,37.4054);
  \path[draw=c5fc613,line width=0.800pt] (72.4554,-299.3567) -- (43.2529,-116.6633);
  \path[draw=c5fc613,line width=0.800pt] (77.4559,-299.5325) -- (121.4984,-110.4161);
  \path[draw=c5fc613,line width=0.800pt] (65.0153,-303.3110) -- (35.6096,-275.7930);
  \path[draw=c5fc613,line width=0.800pt] (164.8181,82.5623) -- (173.6406,96.5819);
  \path[draw=cc686e9,line width=0.800pt] (-70.8953,-20.1396) -- (-121.7447,-20.0855);
  \path[draw=c5fc613,line width=0.800pt] (139.4129,68.0433) -- (18.4006,64.4997);
  \path[draw=c5fc613,line width=0.800pt] (145.9704,55.3150) -- (56.8655,-62.2320);
  \path[draw=c5fc613,line width=0.800pt] (152.9771,52.2230) -- (134.1567,-49.7390);
  \path[draw=cc686e9,line width=0.800pt] (141.8402,115.1622) -- (149.4317,90.1374);
  \path[draw=cc686e9,line width=0.800pt] (145.1181,-208.8383) -- (164.8264,-234.3786);
  \path[draw=cc686e9,line width=0.800pt] (169.6941,12.4204) -- (141.1172,-51.8947);
  \path[draw=cc686e9,line width=0.800pt] (162.2523,26.9821) -- (17.7690,57.4420);
  \path[draw=cc686e9,line width=0.800pt] (164.8799,16.1069) -- (62.1208,-67.3152);
  \path[draw=cc686e9,line width=0.800pt] (30.6677,-158.9204) -- (35.1819,-116.8714);
  \path[draw=cc686e9,line width=0.800pt] (40.8870,-163.9529) -- (106.1146,-101.6382);
  \path[draw=cc686e9,line width=0.800pt] (126.4044,133.3468) -- (54.6109,168.7104);
  \path[draw=cc686e9,line width=0.800pt] (132.5827,115.8156) -- (51.3055,-58.8838);
  \path[draw=cc686e9,line width=0.800pt] (137.4705,114.6161) -- (129.9507,-49.2566);
  \path[draw=cc686e9,line width=0.800pt] (128.5795,-188.7945) -- (58.6101,-109.4238);
  \path[draw=cc686e9,line width=0.800pt] (30.7763,41.8293) -- (15.0895,49.9066);
  \path[draw=cc686e9,line width=0.800pt] (41.9206,22.8846) -- (39.4084,-56.0525);
  \path[draw=cc686e9,line width=0.800pt] (50.0834,25.4402) -- (110.0508,-55.3337);
  \path[draw=cc686e9,line width=0.800pt] (87.8078,-151.9437) -- (113.2233,-107.1817);
  \path[draw=cc686e9,line width=0.800pt] (75.0377,-151.9056) -- (53.3412,-113.1573);
  \path[draw=c5fc613,line width=0.800pt] (21.3730,122.0026) -- (114.0151,-52.8320);
  \path[draw=cc686e9,line width=0.800pt] (181.2554,12.9194) -- (200.8576,-22.5892);
  \path[draw=c5fc613,line width=0.800pt] (15.4427,120.1745) -- (35.0655,-56.2240);
  \path[draw=cc686e9,line width=0.800pt] (108.4295,157.1672) -- (56.2555,172.8864);
  \path[draw=c00caff,line width=0.800pt] (196.6779,-49.2237) -- (156.7473,-67.3880);
  \path[draw=c5fc613,line width=0.800pt] (239.3547,73.1539) -- (146.6855,-55.0970);
  \path[draw=c5fc613,line width=0.800pt] (255.8857,74.2315) -- (264.7961,64.7792);
  \path[draw=c5fc613,line width=0.800pt] (258.7681,89.1471) -- (267.2704,93.0785);
  \path[draw=cc686e9,line width=0.800pt] (132.4144,147.4266) -- (164.3360,130.8527);
  \path[draw=c5fc613,line width=0.800pt] (235.7765,90.3048) -- (210.1758,105.4333);
  \path[draw=cc686e9,line width=0.800pt] (261.7163,120.5359) -- (268.8298,115.9860);
  \path[draw=cc686e9,line width=0.800pt] (108.0327,151.4098) -- (35.9198,140.1404);
  \path[draw=cc686e9,line width=0.800pt] (237.8884,125.7529) -- (213.5733,122.3770);
  \path[draw=cc686e9,line width=0.800pt] (132.2269,159.7554) -- (142.4354,165.4563);
  \path[draw=cc686e9,line width=0.800pt] (136.0074,-152.0710) -- (131.7388,-111.0575);
  \path[draw=cc686e9,line width=0.800pt] (127.1681,-156.9224) -- (62.3370,-105.4981);
  \path[draw=cc686e9,line width=0.800pt] (159.0417,-140.4433) -- (66.2875,-98.9883);
  \path[draw=cc686e9,line width=0.800pt] (163.8500,-134.8321) -- (145.3657,-106.2538);
  \path[draw=cc686e9,line width=0.800pt] (116.6530,141.1223) -- (48.3494,-57.6921);
  \path[draw=cc686e9,line width=0.800pt] (121.3024,140.4240) -- (127.5149,-49.2407);
  \path[draw=cc686e9,line width=0.800pt] (15.9537,-203.7946) -- (-123.7528,-128.2456);
  \path[draw=cc686e9,line width=0.800pt] (39.8911,-213.5407) -- (156.4426,-246.7503);
  \path[draw=cc686e9,line width=0.800pt] (35.3809,-199.7252) -- (109.4716,-104.6738);
  \path[draw=cc686e9,line width=0.800pt] (40.3156,-208.6010) -- (58.4371,-206.6703);
  \path[draw=cc686e9,line width=0.800pt] (-223.7279,-168.9256) -- (-234.9258,-158.5014);
  \path[draw=cc686e9,line width=0.800pt] (97.0058,118.5439) -- (123.6739,-49.6067);
  \path[draw=cc686e9,line width=0.800pt] (95.6300,144.3667) -- (96.5730,162.9031);
  \path[draw=cc686e9,line width=0.800pt] (84.6289,139.2620) -- (51.8438,164.2412);
  \path[draw=cc686e9,line width=0.800pt] (91.7052,118.8000) -- (46.0976,-57.0143);
  \path[draw=cc686e9,line width=0.800pt] (-89.0129,53.0476) -- (-139.1880,-88.0589);
  \path[draw=cc686e9,line width=0.800pt] (-75.4889,74.5125) -- (10.9899,161.4402);
  \path[draw=cc686e9,line width=0.800pt] (-71.6609,64.9988) -- (-41.5025,64.3084);
  \path[draw=cc686e9,line width=0.800pt] (-97.5767,63.8494) -- (-163.4163,56.4755);
  \path[draw=cc686e9,line width=0.800pt] (-92.5411,54.9596) -- (-132.7682,2.2153);
  \path[draw=cc686e9,line width=0.800pt] (-73.9204,57.9672) -- (102.9259,-62.7470);
  \path[draw=cc686e9,line width=0.800pt] (-199.5108,-110.5114) -- (-176.9279,-112.4007);
  \path[draw=cc686e9,line width=0.800pt] (-55.6716,-175.3971) -- (-76.1797,-113.0702);
  \path[draw=cc686e9,line width=0.800pt] (-49.5625,-174.9078) -- (-16.2639,34.0342);
  \path[draw=cc686e9,line width=0.800pt] (-61.9994,-179.9338) -- (-126.0293,-131.7956);
  \path[draw=cc686e9,line width=0.800pt] (-48.2681,-200.3094) -- (-26.3142,-282.8824);
  \path[draw=cc686e9,line width=0.800pt] (-58.1750,-176.5262) -- (-135.6058,-44.2289);
  \path[draw=cc686e9,line width=0.800pt] (-46.7086,-175.7046) -- (-25.0143,-122.3920);
  \path[draw=cc686e9,line width=0.800pt] (-42.9670,-178.0336) -- (18.1611,-109.3309);
  \path[draw=cc686e9,line width=0.800pt] (-40.4457,-181.0830) -- (101.9109,-96.1124);
  \path[draw=c5fc613,line width=0.800pt] (174.3768,-236.1275) -- (137.2757,-109.9647);
  \path[draw=c00caff,line width=0.800pt] (86.8353,-188.7990) -- (117.4165,-109.1636);
  \path[draw=c00caff,line width=0.800pt] (75.2668,-188.6799) -- (48.7851,-115.2373);
  \path[draw=c5fc613,line width=0.800pt] (22.7392,8.3845) -- (104.7646,-60.3188);
  \path[draw=c5fc613,line width=0.800pt] (2.6932,8.5225) -- (-126.7073,-96.8654);
  \path[draw=c5fc613,line width=0.800pt] (0.0939,13.8620) -- (-122.4358,-13.8723);
  \path[draw=cc686e9,line width=0.800pt] (-65.9241,10.0910) -- (16.0553,-65.8164);
  \path[draw=cc686e9,line width=0.800pt] (-81.7078,7.5215) -- (-135.0687,-89.9052);
  \path[draw=cc686e9,line width=0.800pt] (-64.8097,26.3738) -- (-36.1015,46.4512);
  \path[draw=cc686e9,line width=0.800pt] (-63.7708,13.2405) -- (100.6485,-66.6728);
  \path[draw=cc686e9,line width=0.800pt] (-86.9746,12.8834) -- (-124.9514,-7.0423);
  \path[draw=cc686e9,line width=0.800pt] (221.3256,33.8809) -- (18.1720,59.8269);
  \path[draw=cc686e9,line width=0.800pt] (226.1957,19.9103) -- (150.1748,-58.0319);
  \path[draw=cc686e9,line width=0.800pt] (223.5147,23.3167) -- (64.6693,-70.9710);
  \path[draw=cc686e9,line width=0.800pt] (61.1946,103.9900) -- (14.6499,78.1609);
  \path[draw=cc686e9,line width=0.800pt] (70.3411,97.4890) -- (43.6485,-56.4853);
  \path[draw=cc686e9,line width=0.800pt] (76.2257,97.8250) -- (119.7923,-50.4809);
  \path[draw=cc686e9,line width=0.800pt] (236.4907,-114.5571) -- (265.1119,-108.3101);
  \path[draw=cc686e9,line width=0.800pt] (211.6762,-112.6109) -- (157.4157,-91.4756);
  \path[draw=cc686e9,line width=0.800pt] (92.6279,-270.4424) -- (4.5592,-299.5775);
  \path[draw=cc686e9,line width=0.800pt] (106.6025,-253.4623) -- (124.6370,-110.9787);
  \path[draw=cc686e9,line width=0.800pt] (241.9594,157.3441) -- (208.9857,133.9446);
  \path[draw=c5fc613,line width=0.800pt] (172.2284,71.8670) -- (182.5884,73.9964);
  \path[fill=cc686e9] (273.1013,-94.0242) -- (269.4928,-88.3693) -- (266.4123,-93.5181);
  \path[fill=cc686e9] (237.9603,15.2002) -- (235.0282,9.1667) -- (241.0278,9.2345);
  \path[fill=cc686e9] (153.4848,-78.7270) -- (159.6537,-81.3624) -- (159.2944,-75.3731);
  \path[fill=cc686e9] (28.4265,-108.9072) -- (23.2369,-113.1579) -- (28.7133,-115.6093);
  \path[fill=cc686e9] (105.6207,-90.2330) -- (98.9215,-89.8861) -- (101.3236,-95.3842);
  \path[fill=cc686e9] (-7.6421,39.9814) -- (-9.6239,33.5726) -- (-3.7041,34.5507);
  \path[fill=c2e9072] (-201.2738,-28.9488) -- (-194.8509,-30.8845) -- (-195.8715,-24.9719);
  \path[fill=cc686e9] (-3.0948,-210.4947) -- (1.4086,-205.5228) -- (-4.3703,-203.9089);
  \path[fill=c2e9072] (-68.0315,145.5919) -- (-67.0973,138.9491) -- (-62.1567,142.3535);
  \path[fill=cc686e9] (-45.7101,-237.5775) -- (-40.0558,-233.9679) -- (-45.2052,-230.8883);
  \path[fill=cc686e9] (-134.1575,-131.7397) -- (-132.5360,-138.2490) -- (-127.9772,-134.3481);
  \path[fill=c00caff] (0.3029,-258.2385) -- (-5.4777,-254.8349) -- (-5.8883,-260.8208);
  \path[fill=cc686e9] (-19.1399,40.8952) -- (-23.8863,36.1547) -- (-18.1954,34.2538);
  \path[fill=c00caff] (-26.1526,44.6256) -- (-32.1878,41.6971) -- (-27.4310,38.0403);
  \path[fill=c00caff] (-149.5052,-42.0634) -- (-152.4372,-48.0970) -- (-146.4376,-48.0292);
  \path[fill=c00caff] (-235.1151,-137.6381) -- (-228.5473,-139.0032) -- (-230.0823,-133.2029);
  \path[fill=cc686e9] (-64.5128,-236.8605) -- (-64.5069,-230.1523) -- (-69.8758,-232.8309);
  \path[fill=cc686e9] (-155.0047,-136.1937) -- (-159.5796,-141.0998) -- (-153.8247,-142.7973);
  \path[fill=cc686e9] (14.5483,-183.7149) -- (7.8526,-184.1250) -- (10.8590,-189.3175);
  \path[fill=c00caff] (-32.2568,75.6782) -- (-35.9328,81.2895) -- (-38.9515,76.1042);
  \path[fill=cc686e9] (107.9604,-94.4333) -- (101.3186,-95.3752) -- (104.7289,-100.3119);
  \path[fill=c00caff] (10.7624,172.1953) -- (4.0624,172.5258) -- (6.4779,167.0336);
  \path[fill=c00caff] (-18.3804,86.5900) -- (-17.2157,93.1963) -- (-22.9666,91.4856);
  \path[fill=c00caff] (-169.3891,-10.1129) -- (-173.3867,-4.7259) -- (-176.0972,-10.0788);
  \path[fill=c00caff] (283.6623,65.1162) -- (287.4625,70.6441) -- (281.5201,71.4731);
  \path[fill=c5fc613] (8.9676,180.9603) -- (2.9992,184.0225) -- (2.9368,178.0228);
  \path[fill=c5fc613] (51.3613,182.2180) -- (57.5557,179.6432) -- (57.1378,185.6286);
  \path[fill=cc686e9] (20.3937,-103.1204) -- (13.9457,-104.9707) -- (18.0051,-109.3889);
  \path[fill=cc686e9] (-143.3309,-209.4128) -- (-149.0413,-212.9330) -- (-143.9410,-216.0932);
  \path[fill=c5fc613] (11.5444,70.0175) -- (18.1274,68.7275) -- (16.5261,74.5099);
  \path[fill=cc686e9] (-74.0773,-261.3619) -- (-80.7520,-260.6924) -- (-78.6177,-266.3000);
  \path[fill=c5fc613] (-144.8352,-136.7725) -- (-146.7568,-143.1996) -- (-140.8465,-142.1660);
  \path[fill=c5fc613] (-133.8710,-4.8197) -- (-127.4643,-2.8311) -- (-131.6178,1.4988);
  \path[fill=cc686e9] (-152.5732,-307.8585) -- (-158.7789,-305.3112) -- (-158.3345,-311.2947);
  \path[fill=c5fc613] (-218.5115,71.7859) -- (-214.6823,66.2780) -- (-211.8076,71.5445);
  \path[fill=c5fc613] (-159.4025,-0.2743) -- (-159.3365,6.4336) -- (-164.7292,3.8033);
  \path[fill=cc686e9] (179.7486,170.0485) -- (184.0788,164.9251) -- (186.4455,170.4386);
  \path[fill=cc686e9] (-100.5944,128.2333) -- (-99.6021,134.8677) -- (-105.3065,133.0078);
  \path[fill=cc686e9] (-28.4643,80.5940) -- (-30.5752,86.9614) -- (-34.8248,82.7257);
  \path[fill=c5fc613] (-34.4708,70.6037) -- (-39.3366,75.2216) -- (-41.0846,69.4819);
  \path[fill=c5fc613] (-72.1878,-265.0789) -- (-78.8530,-265.8371) -- (-75.5804,-270.8660);
  \path[fill=cc686e9] (18.2610,-72.6364) -- (15.0229,-66.7615) -- (11.6182,-71.7019);
  \path[fill=cc686e9] (104.7345,-72.5567) -- (99.9438,-67.8611) -- (98.1036,-73.5719);
  \path[fill=c5fc613] (-39.3130,-308.4521) -- (-45.4356,-305.7110) -- (-45.1794,-311.7055);
  \path[fill=c5fc613] (-127.6193,-107.3148) -- (-120.9624,-108.1428) -- (-122.9627,-102.4861);
  \path[fill=c5fc613] (-38.0697,-300.7000) -- (-42.6246,-295.7753) -- (-44.7424,-301.3891);
  \path[fill=cc686e9] (-23.1480,42.6555) -- (-28.6775,38.8576) -- (-23.4274,35.9531);
  \path[fill=c5fc613] (42.3058,-110.7385) -- (40.2905,-117.1368) -- (46.2153,-116.1898);
  \path[fill=c5fc613] (122.8593,-104.5725) -- (118.5766,-109.7357) -- (124.4202,-111.0966);
  \path[fill=c5fc613] (31.2286,-271.6933) -- (33.5597,-277.9834) -- (37.6594,-273.6025);
  \path[fill=c5fc613] (176.8363,101.6600) -- (171.1015,98.1797) -- (176.1797,94.9841);
  \path[fill=cc686e9] (-127.7447,-20.0791) -- (-121.7479,-23.0855) -- (-121.7416,-17.0855);
  \path[fill=c5fc613] (12.4032,64.3241) -- (18.4884,61.5010) -- (18.3128,67.4984);
  \path[fill=c5fc613] (53.2409,-67.0135) -- (59.2562,-64.0443) -- (54.4747,-60.4197);
  \path[fill=c5fc613] (133.0676,-55.6394) -- (137.1069,-50.2836) -- (131.2065,-49.1945);
  \path[fill=cc686e9] (151.1735,84.3957) -- (152.3025,91.0082) -- (146.5609,89.2665);
  \path[fill=cc686e9] (168.4919,-239.1288) -- (167.2015,-232.5459) -- (162.4513,-236.2114);
  \path[fill=cc686e9] (138.6809,-57.3778) -- (143.8588,-53.1128) -- (138.3756,-50.6765);
  \path[fill=cc686e9] (11.8981,58.6797) -- (17.1502,54.5065) -- (18.3879,60.3775);
  \path[fill=cc686e9] (57.4625,-71.0969) -- (64.0116,-69.6443) -- (60.2299,-64.9861);
  \path[fill=cc686e9] (35.8224,-110.9057) -- (32.1991,-116.5512) -- (38.1648,-117.1917);
  \path[fill=cc686e9] (110.4530,-97.4935) -- (104.0423,-99.4689) -- (108.1870,-103.8074);
  \path[fill=cc686e9] (49.2285,171.3616) -- (53.2853,166.0191) -- (55.9366,171.4016);
  \path[fill=cc686e9] (48.7746,-64.3238) -- (54.0255,-60.1492) -- (48.5855,-57.6183);
  \path[fill=cc686e9] (129.6757,-55.2503) -- (132.9476,-49.3942) -- (126.9539,-49.1191);
  \path[fill=cc686e9] (54.6424,-104.9230) -- (56.3597,-111.4076) -- (60.8605,-107.4399);
  \path[fill=cc686e9] (9.7552,52.6533) -- (13.7162,47.2394) -- (16.4629,52.5737);
  \path[fill=cc686e9] (39.2175,-62.0494) -- (42.4069,-56.1479) -- (36.4099,-55.9570);
  \path[fill=cc686e9] (113.6274,-60.1512) -- (112.4596,-53.5454) -- (107.6421,-57.1220);
  \path[fill=cc686e9] (116.1859,-101.9641) -- (110.6145,-105.7004) -- (115.8321,-108.6630);
  \path[fill=cc686e9] (50.4099,-107.9222) -- (50.7236,-114.6230) -- (55.9588,-111.6917);
  \path[fill=c5fc613] (116.8244,-58.1337) -- (116.6659,-51.4273) -- (111.3642,-54.2366);
  \path[fill=cc686e9] (203.7573,-27.8419) -- (203.4840,-21.1393) -- (198.2312,-24.0390);
  \path[fill=c5fc613] (35.7289,-62.1873) -- (38.0471,-55.8924) -- (32.0839,-56.5557);
  \path[fill=cc686e9] (50.5106,174.6172) -- (55.3901,170.0139) -- (57.1209,175.7588);
  \path[fill=c00caff] (151.2859,-69.8724) -- (157.9895,-70.1187) -- (155.5051,-64.6572);
  \path[fill=c5fc613] (143.1715,-59.9603) -- (149.1172,-56.8541) -- (144.2539,-53.3400);
  \path[fill=c5fc613] (268.9117,60.4132) -- (266.9791,66.8370) -- (262.6131,62.7214);
  \path[fill=c5fc613] (272.7164,95.5967) -- (266.0113,95.8015) -- (268.5295,90.3555);
  \path[fill=cc686e9] (169.6611,128.0880) -- (165.7184,133.5153) -- (162.9537,128.1902);
  \path[fill=c5fc613] (205.0103,108.4858) -- (208.6496,102.8506) -- (211.7021,108.0161);
  \path[fill=cc686e9] (273.8843,112.7531) -- (270.4463,118.5133) -- (267.2133,113.4588);
  \path[fill=cc686e9] (29.9918,139.2140) -- (36.3830,137.1764) -- (35.4566,143.1044);
  \path[fill=cc686e9] (207.6303,121.5519) -- (213.9858,119.4055) -- (213.1607,125.3485);
  \path[fill=cc686e9] (147.6739,168.3817) -- (140.9727,168.0755) -- (143.8981,162.8370);
  \path[fill=cc686e9] (131.1177,-105.0897) -- (128.7549,-111.3681) -- (134.7227,-110.7470);
  \path[fill=cc686e9] (57.6362,-101.7694) -- (60.4726,-107.8485) -- (64.2013,-103.1477);
  \path[fill=cc686e9] (60.8097,-96.5400) -- (65.0634,-101.7271) -- (67.5116,-96.2494);
  \path[fill=cc686e9] (142.1071,-101.2158) -- (142.8467,-107.8831) -- (147.8847,-104.6246);
  \path[fill=cc686e9] (46.3999,-63.3666) -- (51.1866,-58.6668) -- (45.5121,-56.7174);
  \path[fill=cc686e9] (127.7113,-55.2375) -- (130.5132,-49.1425) -- (124.5165,-49.3389);
  \path[fill=cc686e9] (-129.0306,-125.3915) -- (-125.1799,-130.8844) -- (-122.3258,-125.6067);
  \path[fill=cc686e9] (162.2129,-248.3944) -- (157.2646,-243.8651) -- (155.6205,-249.6354);
  \path[fill=cc686e9] (113.1603,-99.9416) -- (107.1055,-102.8295) -- (111.8377,-106.5181);
  \path[fill=cc686e9] (64.4033,-206.0347) -- (58.1193,-203.6872) -- (58.7549,-209.6534);
  \path[fill=cc686e9] (-239.3174,-154.4132) -- (-236.9699,-160.6972) -- (-232.8816,-156.3056);
  \path[fill=cc686e9] (124.6137,-55.5327) -- (126.6369,-49.1368) -- (120.7109,-50.0766);
  \path[fill=cc686e9] (96.8779,168.8954) -- (93.5769,163.0555) -- (99.5692,162.7507);
  \path[fill=cc686e9] (47.0713,167.8774) -- (50.0257,161.8549) -- (53.6620,166.6275);
  \path[fill=cc686e9] (44.5910,-62.8221) -- (49.0015,-57.7676) -- (43.1937,-56.2610);
  \path[fill=cc686e9] (-141.1982,-93.7122) -- (-136.3614,-89.0640) -- (-142.0146,-87.0538);
  \path[fill=cc686e9] (15.2215,165.6938) -- (8.8631,163.5560) -- (13.1167,159.3243);
  \path[fill=cc686e9] (-35.5040,64.1711) -- (-41.4338,67.3076) -- (-41.5711,61.3092);
  \path[fill=cc686e9] (-169.3790,55.8077) -- (-163.0824,53.4942) -- (-163.7502,59.4569);
  \path[fill=cc686e9] (-136.4068,-2.5555) -- (-130.3828,0.3960) -- (-135.1536,4.0346);
  \path[fill=cc686e9] (107.8815,-66.1297) -- (104.6172,-60.2693) -- (101.2346,-65.2248);
  \path[fill=cc686e9] (-170.9488,-112.9009) -- (-176.6778,-109.4112) -- (-177.1780,-115.3903);
  \path[fill=cc686e9] (-78.0550,-107.3708) -- (-79.0294,-114.0078) -- (-73.3300,-112.1325);
  \path[fill=cc686e9] (-15.3196,39.9594) -- (-19.2265,34.5063) -- (-13.3013,33.5621);
  \path[fill=cc686e9] (-130.8251,-128.1900) -- (-127.8320,-134.1935) -- (-124.2265,-129.3976);
  \path[fill=cc686e9] (-24.7725,-288.6810) -- (-23.4149,-282.1115) -- (-29.2135,-283.6532);
  \path[fill=cc686e9] (-138.6365,-39.0506) -- (-138.1949,-45.7443) -- (-133.0167,-42.7136);
  \path[fill=cc686e9] (-22.7528,-116.8346) -- (-27.7931,-121.2613) -- (-22.2356,-123.5228);
  \path[fill=cc686e9] (22.1495,-104.8483) -- (15.9199,-107.3367) -- (20.4024,-111.3250);
  \path[fill=cc686e9] (107.0629,-93.0372) -- (100.3733,-93.5364) -- (103.4485,-98.6884);
  \path[fill=c5fc613] (135.5829,-104.2085) -- (134.3975,-110.8111) -- (140.1538,-109.1184);
  \path[fill=c00caff] (119.5674,-103.5624) -- (114.6159,-108.0881) -- (120.2171,-110.2391);
  \path[fill=c00caff] (46.7499,-109.5930) -- (45.9630,-116.2549) -- (51.6073,-114.2197);
  \path[fill=c5fc613] (109.3643,-64.1714) -- (106.6909,-58.0189) -- (102.8383,-62.6186);
  \path[fill=c5fc613] (-131.3596,-100.6543) -- (-124.8129,-99.1915) -- (-128.6018,-94.5392);
  \path[fill=c5fc613] (-128.2877,-15.1969) -- (-121.7735,-16.7983) -- (-123.0981,-10.9463);
  \path[fill=cc686e9] (20.4578,-69.8929) -- (18.0935,-63.6151) -- (14.0170,-68.0177);
  \path[fill=cc686e9] (-137.9509,-95.1676) -- (-132.4375,-91.3463) -- (-137.6999,-88.4641);
  \path[fill=cc686e9] (-31.1847,49.8899) -- (-37.8209,48.9096) -- (-34.3822,43.9928);
  \path[fill=cc686e9] (106.0448,-69.2956) -- (101.9599,-63.9746) -- (99.3371,-69.3710);
  \path[fill=cc686e9] (-130.2645,-9.8300) -- (-123.5575,-9.6989) -- (-126.3452,-4.3858);
  \path[fill=cc686e9] (12.2204,60.5870) -- (17.7920,56.8511) -- (18.5521,62.8027);
  \path[fill=cc686e9] (145.9854,-62.3272) -- (152.3224,-60.1266) -- (148.0272,-55.9372);
  \path[fill=cc686e9] (59.5098,-74.0336) -- (66.2006,-73.5508) -- (63.1380,-68.3912);
  \path[fill=cc686e9] (9.4036,75.2496) -- (16.1056,75.5378) -- (13.1942,80.7841);
  \path[fill=cc686e9] (42.6236,-62.3971) -- (46.6044,-56.9978) -- (40.6926,-55.9729);
  \path[fill=cc686e9] (121.4834,-56.2376) -- (122.6707,-49.6353) -- (116.9139,-51.3264);
  \path[fill=cc686e9] (270.9739,-107.0306) -- (264.4721,-105.3791) -- (265.7516,-111.2411);
  \path[fill=cc686e9] (151.8249,-89.2979) -- (156.3269,-94.2710) -- (158.5046,-88.6802);
  \path[fill=cc686e9] (-1.1372,-301.4620) -- (5.5014,-302.4257) -- (3.6169,-296.7294);
  \path[fill=cc686e9] (125.3904,-105.0262) -- (121.6608,-110.6020) -- (127.6133,-111.3554);
  \path[fill=cc686e9] (204.0926,130.4722) -- (210.7219,131.4980) -- (207.2495,136.3912);
  \path[fill=c5fc613] (188.4655,75.2044) -- (181.9844,76.9350) -- (183.1924,71.0578);
  \path[fill=cc686e9] (-221.7221,-252.2431) circle (0.3669cm);
  \path[fill=cff5c81] (-252.4182,-142.2175) circle (0.5051cm);
  \path[fill=cff5c81] (-233.0657,79.7299) circle (0.4680cm);
  \path[fill=cea8615] (30.1897,180.7396) circle (0.5990cm);
  \path[fill=cea8615] (-247.4405,16.8176) circle (0.3669cm);
  \path[fill=cea8615] (-217.6132,-31.7692) circle (0.4680cm);
  \path[fill=c2e9072] (18.1598,-259.4633) circle (0.5051cm);
  \path[fill=c2e9072] (-149.7539,-20.0557) circle (0.6211cm);
  \path[fill=c2e9072] (220.4089,-197.3554) circle (0.3669cm);
  \path[fill=c2e9072] (-11.5484,63.6227) circle (0.6763cm);
  \path[fill=c2e9072] (281.1892,47.3891) circle (0.5051cm);
  \path[fill=cea8615] (-77.4397,159.2454) circle (0.4680cm);
  \path[fill=c00caff] (-55.7663,-254.3924) circle (0.5529cm);
  \path[fill=c00caff] (-7.5548,-226.4647) circle (0.4680cm);
  \path[fill=c00caff] (288.4610,-103.2138) circle (0.5051cm);
  \path[fill=c00caff] (-148.6838,-114.7637) circle (0.6306cm);
  \path[fill=c00caff] (-19.7383,-307.6157) circle (0.5529cm);
  \path[fill=c00caff] (-16.5032,-101.4764) circle (0.4680cm);
  \path[fill=c00caff] (-95.4544,112.4690) circle (0.4680cm);
  \path[fill=c00caff] (-37.5274,150.9568) circle (0.3669cm);
  \path[fill=c00caff] (-205.3137,8.0784) circle (0.3669cm);
  \path[fill=c00caff] (288.9625,103.1087) circle (0.5051cm);
  \path[fill=c5fc613] (-43.0491,181.5011) circle (0.3669cm);
  \path[fill=c5fc613] (97.7204,185.4550) circle (0.4680cm);
  \path[fill=c5fc613] (187.6045,118.7716) circle (0.5706cm);
  \path[fill=c5fc613] (13.6095,136.6539) circle (0.4680cm);
  \path[fill=c5fc613] (-83.2375,-91.6204) circle (0.4680cm);
  \path[fill=c5fc613] (-134.5975,-195.3182) circle (0.4680cm);
  \path[fill=c5fc613] (-185.8571,53.9622) circle (0.4680cm);
  \path[fill=c5fc613] (275.2241,-46.9831) circle (0.3669cm);
  \path[fill=c5fc613] (256.2479,-156.1799) circle (0.3669cm);
  \path[fill=cc686e9] (166.9346,-304.3570) circle (0.3669cm);
  \path[fill=c5fc613] (163.3011,177.1086) circle (0.5051cm);
  \path[fill=c5fc613] (-140.3856,102.8601) circle (0.3669cm);
  \path[fill=c5fc613] (-136.0377,-306.6302) circle (0.4680cm);
  \path[fill=c5fc613] (-95.8149,-310.8665) circle (0.3669cm);
  \path[fill=c5fc613] (-71.9519,-287.9177) circle (0.3669cm);
  \path[fill=c5fc613] (74.5073,-312.1937) circle (0.3669cm);
  \path[fill=c5fc613] (155.9869,68.5287) circle (0.4680cm);
  \path[fill=cc686e9] (174.9727,24.3004) circle (0.3669cm);
  \path[fill=cc686e9] (244.8259,-271.1442) circle (0.3669cm);
  \path[fill=cc686e9] (28.8977,-175.4067) circle (0.4680cm);
  \path[fill=cc686e9] (138.0664,127.6024) circle (0.3669cm);
  \path[fill=cc686e9] (-164.4732,148.3975) circle (0.3669cm);
  \path[fill=cc686e9] (42.3342,35.8781) circle (0.3669cm);
  \path[fill=cc686e9] (81.3890,-163.2485) circle (0.3669cm);
  \path[fill=cc686e9] (275.8055,0.3885) circle (0.3669cm);
  \path[fill=cc686e9] (-251.7629,-68.7431) circle (0.3669cm);
  \path[fill=cc686e9] (-198.5678,114.9236) circle (0.3669cm);
  \path[fill=cea8615] (38.4381,-86.5414) circle (0.6916cm);
  \path[fill=c00caff] (128.5297,-80.2241) circle (0.7056cm);
  \path[fill=c00caff] (204.7071,78.5427) circle (0.4680cm);
  \path[fill=c00caff] (211.7707,-42.3580) circle (0.4680cm);
  \path[fill=c5fc613] (246.9684,83.6911) circle (0.3669cm);
  \path[fill=cc686e9] (250.7649,127.5406) circle (0.3669cm);
  \path[fill=cc686e9] (137.3531,-165.0012) circle (0.3669cm);
  \path[fill=cc686e9] (170.9102,-145.7478) circle (0.3669cm);
  %\path[fill=cff5c81] (-152.8556,234.8267) circle (0.3669cm);
  %\path[fill=cea8615] (-61.5777,237.4315) circle (0.3669cm);
  %\path[fill=c2e9072] (28.5333,237.6221) circle (0.3669cm);
  %\path[fill=c00caff] (119.9331,237.5272) circle (0.3669cm);
  %\path[fill=c5fc613] (209.4125,236.3853) circle (0.3669cm);
  %\path[fill=cc686e9] (295.6025,235.7226) circle (0.3669cm);
  \path[fill=cc686e9] (238.9629,-73.5994) circle (0.3669cm);
  \path[fill=cc686e9] (20.0508,-127.6185) circle (0.3669cm);
  \path[fill=cc686e9] (-92.9064,-179.9476) circle (0.3669cm);
  \path[fill=cc686e9] (-206.8273,-311.8886) circle (0.3669cm);
  \path[fill=cc686e9] (206.9152,158.3874) circle (0.3669cm);
  \path[fill=cc686e9] (-112.5763,164.9814) circle (0.3669cm);
  \path[fill=cc686e9] (-57.8953,-20.1534) circle (0.3669cm);
  \path[fill=cc686e9] (137.1762,-198.5462) circle (0.3669cm);
  \path[fill=cc686e9] (120.8769,153.4170) circle (0.3669cm);
  \path[fill=cc686e9] (27.3888,-209.9783) circle (0.3669cm);
  \path[fill=cc686e9] (-214.2127,-177.7834) circle (0.3669cm);
  \path[fill=cc686e9] (94.9695,131.3835) circle (0.3669cm);
  \path[fill=cc686e9] (-84.6575,65.2963) circle (0.3669cm);
  \path[fill=cc686e9] (-212.4656,-109.4276) circle (0.3669cm);
  \path[fill=cc686e9] (-51.6084,-187.7458) circle (0.3669cm);
  \path[fill=c5fc613] (179.4265,-253.2992) circle (0.5051cm);
  \path[fill=c00caff] (80.8911,-204.2780) circle (0.4680cm);
  \path[fill=cc686e9] (-255.3469,-214.5907) circle (0.3669cm);
  \path[fill=c5fc613] (12.7732,16.7319) circle (0.3669cm);
  \path[fill=cc686e9] (-75.4629,18.9233) circle (0.3669cm);
  \path[fill=cc686e9] (237.7731,31.7803) circle (0.4680cm);
  \path[fill=cc686e9] (72.5617,110.2979) circle (0.3669cm);
  \path[fill=cc686e9] (223.7897,-117.3293) circle (0.3669cm);
  \path[fill=cc686e9] (104.9701,-266.3593) circle (0.3669cm);
  \path[fill=cc686e9] (252.5612,164.8675) circle (0.3669cm);
  \begin{scope}[yshift=-.65mm]
  \path[fill=black] (-221.7221,-249.4550) [anchor=center] node[align=center] () {\small \cite{lemieux2021addressing}};
  \path[fill=black] (-252.4182,-140.0241) [anchor=center] node[align=center] () {\small \cite{Andrieu2016}};
  \path[fill=black] (-233.0657,81.9516) [anchor=center] node[align=center] () {\small \cite{Schutte2016}};
  \path[fill=black] (30.1897,182.9330) [anchor=center] node[align=center] () {\small \cite{Abraham2017}};
  \path[fill=black] (-247.4405,19.0109) [anchor=center] node[align=center] () {\small \cite{Diebold2017a}};
  \path[fill=black] (-217.6132,-28.9811) [anchor=center] node[align=center] () {\small \cite{VanWingerde2017a}};
  \path[fill=black] (18.1598,-257.2417) [anchor=center] node[align=center] () {\small \cite{Gruner2018}};
  \path[fill=black] (-149.7539,-17.8340) [anchor=center] node[align=center] () {\small \cite{Stokkink2018c}};
  \path[fill=black] (220.4089,-195.1620) [anchor=center] node[align=center] () {\small \cite{Linklater2018b}};
  \path[fill=black] (-11.5484,65.8053) [anchor=center] node[align=center] () {\small \cite{Muhle}};
  \path[fill=black] (281.1892,49.6107) [anchor=center] node[align=center] () {\small \cite{Schanzenbach2018a}};
  \path[fill=black] (-77.4397,162.0266) [anchor=center] node[align=center] () {\small \cite{VCfaq2017}};
  \path[fill=black] (-55.7663,-252.1707) [anchor=center] node[align=center] () {\small \cite{Gruner2019}};
  \path[fill=black] (-7.5548,-224.2430) [anchor=center] node[align=center] () {\small \cite{Gruner2019a}};
  \path[fill=black] (288.4610,-101.0204) [anchor=center] node[align=center] () {\small \cite{Bathen2019}};
  \path[fill=black] (-148.6838,-112.5703) [anchor=center] node[align=center] () {\small \cite{Ferdous2019}};
  \path[fill=black] (-19.7383,-305.4331) [anchor=center] node[align=center] () {\small \cite{Toth}};
  \path[fill=black] (-16.5032,-99.2547) [anchor=center] node[align=center] () {\small \cite{Soltani2019c}};
  \path[fill=black] (-95.4544,114.6624) [anchor=center] node[align=center] () {\small \cite{Lux2019}};
  \path[fill=black] (-37.5274,153.7449) [anchor=center] node[align=center] () {\small \cite{Ellingsen2019a}};
  \path[fill=black] (-205.3137,10.2718) [anchor=center] node[align=center] () {\small \cite{Lee2019}};
  \path[fill=black] (288.9625,105.3304) [anchor=center] node[align=center] () {\small \cite{Schanzenbach2019}};
  \path[fill=black] (-43.0491,183.6945) [anchor=center] node[align=center] () {\small \cite{Jakubeit2020}};
  \path[fill=black] (97.7204,188.2714) [anchor=center] node[align=center] () {\small \cite{Satybaldy2020d}};
  \path[fill=black] (187.6045,120.9650) [anchor=center] node[align=center] () {\small \cite{Abraham2020}};
  \path[fill=black] (13.6095,138.8365) [anchor=center] node[align=center] () {\small \cite{Liu}};
  \path[fill=black] (-83.2375,-89.4270) [anchor=center] node[align=center] () {\small \cite{Xu2020a}};
  \path[fill=black] (-134.5975,-192.5301) [anchor=center] node[align=center] () {\small \cite{Hong2020a}};
  \path[fill=black] (-185.8571,56.7435) [anchor=center] node[align=center] () {\small \cite{Speelman2020a}};
  \path[fill=black] (275.2241,-44.1950) [anchor=center] node[align=center] () {\small \cite{Barclay2020a}};
  \path[fill=black] (256.2479,-153.3918) [anchor=center] node[align=center] () {\small \cite{Wohlgemuth2020}};
  \path[fill=black] (166.9346,-302.1636) [anchor=center] node[align=center] () {\small \cite{Kim2021a}};
  \path[fill=black] (163.3011,179.3019) [anchor=center] node[align=center] () {\small \cite{Naik2020a}};
  \path[fill=black] (-140.3856,105.0534) [anchor=center] node[align=center] () {\small \cite{Liu2020}};
  \path[fill=black] (-136.0377,-304.4369) [anchor=center] node[align=center] () {\small \cite{Lux2020}};
  \path[fill=black] (-95.8149,-308.6732) [anchor=center] node[align=center] () {\small \cite{Toth2020}};
  \path[fill=black] (-71.9519,-285.1648) [anchor=center] node[align=center] () {\small \cite{inoue2020cooperative}};
  \path[fill=black] (74.5073,-309.4056) [anchor=center] node[align=center] () {\small \cite{bhattacharya2020enhancing}};
  \path[fill=black] (155.9869,70.7220) [anchor=center] node[align=center] () {\small \cite{abraham2020revocable}};
  \path[fill=black] (174.9727,27.0885) [anchor=center] node[align=center] () {\small \cite{kubach2021lightweight}};
  \path[fill=black] (244.8259,-268.3561) [anchor=center] node[align=center] () {\small \cite{singh2021private}};
  \path[fill=black] (28.8977,-172.6187) [anchor=center] node[align=center] () {\small \cite{lim2021subject}};
  \path[fill=black] (138.0664,130.3905) [anchor=center] node[align=center] () {\small \cite{alber2021adapting}};
  \path[fill=black] (-164.4732,150.5909) [anchor=center] node[align=center] () {\small \cite{lockwood2021accessible}};
  \path[fill=black] (42.3342,38.6662) [anchor=center] node[align=center] () {\small \cite{kim2021analysis}};
  \path[fill=black] (81.3890,-160.4605) [anchor=center] node[align=center] () {\small \cite{lauinger2021poa}};
  \path[fill=black] (275.8055,3.1766) [anchor=center] node[align=center] () {\small \cite{shanmugarasa2021towards}};
  \path[fill=black] (-251.7629,-66.5204) [anchor=center] node[align=center] () {\small \cite{WO2021125586A1}};
  \path[fill=black] (-198.5678,117.1462) [anchor=center] node[align=center] () {\small \cite{WO2021064182A1}};
  \path[fill=black] (38.4381,-84.3187) [anchor=center] node[align=center] () {\small \cite{w3cVC}};
  \path[fill=black] (128.5297,-78.0297) [anchor=center] node[align=center] () {\small \cite{w3cDID}};
  \path[fill=black] (204.7071,81.3220) [anchor=center] node[align=center] () {\small \cite{DIDExchangeProtocol}};
  \path[fill=black] (211.7707,-39.5699) [anchor=center] node[align=center] () {\small \cite{smith2019key}};
  \path[fill=black] (246.9684,85.8844) [anchor=center] node[align=center] () {\small \cite{schanzenbach2020towards}};
  \path[fill=black] (250.7649,130.3287) [anchor=center] node[align=center] () {\small \cite{lax2021lightweight}};
  \path[fill=black] (137.3531,-162.2131) [anchor=center] node[align=center] () {\small \cite{abramson2021evaluating}};
  \path[fill=black] (170.9102,-142.9597) [anchor=center] node[align=center] () {\small \cite{jaroucheh2021secretation}};
  \path[fill=black] (238.9629,-71.4060) [anchor=center] node[align=center] () {\small \cite{samir2021dt}};
  \path[fill=black] (20.0508,-124.8304) [anchor=center] node[align=center] () {\small \cite{gruner2021atib}};
  \path[fill=black] (-92.9064,-177.1947) [anchor=center] node[align=center] () {\small \cite{siddiqui2021credentials}};
  \path[fill=black] (-206.8273,-309.1005) [anchor=center] node[align=center] () {\small \cite{yildiz2021connecting}};
  \path[fill=black] (206.9152,160.5807) [anchor=center] node[align=center] () {\small \cite{naik2021attack}};
  \path[fill=black] (-112.5763,167.7695) [anchor=center] node[align=center] () {\small \cite{schardong2021matching}};
  \path[fill=black] (-57.8953,-17.9317) [anchor=center] node[align=center] () {\small \cite{cho2021verifiable}};
  \path[fill=black] (137.1762,-195.7582) [anchor=center] node[align=center] () {\small \cite{martinez2021applying}};
  \path[fill=black] (120.8769,155.6104) [anchor=center] node[align=center] () {\small \cite{abraham2021ssi}};
  \path[fill=black] (27.3888,-207.7566) [anchor=center] node[align=center] () {\small \cite{fedrecheski2021low}};
  \path[fill=black] (-214.2127,-175.6008) [anchor=center] node[align=center] () {\small \cite{muktacredential}};
  \path[fill=black] (94.9695,134.1715) [anchor=center] node[align=center] () {\small \cite{anaigoundanpudur2021cryptographic}};
  \path[fill=black] (-84.6575,68.0844) [anchor=center] node[align=center] () {\small \cite{chotkan2021industry}};
  \path[fill=black] (-212.4656,-107.2342) [anchor=center] node[align=center] () {\small \cite{kostadinov2021towards}};
  \path[fill=black] (-51.6084,-185.5525) [anchor=center] node[align=center] () {\small \cite{vcuvcko2021towards}};
  \path[fill=black] (179.4265,-251.1058) [anchor=center] node[align=center] () {\small \cite{hardman2020didcomm}};
  \path[fill=black] (80.8911,-201.4899) [anchor=center] node[align=center] () {\small \cite{lagutin2019enabling}};
  \path[fill=black] (-255.3469,-211.8378) [anchor=center] node[align=center] () {\small \cite{sovrin2021principles}};
  \path[fill=black] (12.7732,19.5200) [anchor=center] node[align=center] () {\small \cite{yang2020zero}};
  \path[fill=black] (-75.4629,21.7114) [anchor=center] node[align=center] () {\small \cite{lee2021privacy}};
  \path[fill=black] (237.7731,34.5683) [anchor=center] node[align=center] () {\small \cite{kang2021decentralized}};
  \path[fill=black] (72.5617,113.0860) [anchor=center] node[align=center] () {\small \cite{zhong2021jointcloud}};
  \path[fill=black] (223.7897,-114.5764) [anchor=center] node[align=center] () {\small \cite{mishra2021pseudo}};
  \path[fill=black] (104.9701,-263.6064) [anchor=center] node[align=center] () {\small \cite{park2021new}};
  \path[fill=black] (252.5612,167.0609) [anchor=center] node[align=center] () {\small \cite{bobolz2021issuer}};
  \end{scope}
\end{tikzpicture}


==> figs/taxonomy.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt,y=0.81pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1557); %set diagram left start at 0, and has height of 1557

%Shape: Rectangle [id:dp6578017108710765] 
\draw   (620,814) -- (690,814) -- (690,834) -- (620,834) -- cycle ;
%Shape: Rectangle [id:dp9465644364546664] 
\draw   (440,854) -- (520,854) -- (520,874) -- (440,874) -- cycle ;
%Straight Lines [id:da09888520995283123] 
\draw    (655,834) -- (655,844) ;
%Straight Lines [id:da775705954799103] 
\draw    (480,844) -- (480,854) ;
%Straight Lines [id:da9895912569801715] 
\draw    (830,843.5) -- (480,844) ;
%Shape: Rectangle [id:dp29373424544478954] 
\draw   (510,893.5) -- (580,893.5) -- (580,913.5) -- (510,913.5) -- cycle ;
%Straight Lines [id:da3307932479246336] 
\draw    (480,874) -- (480,884) ;
%Straight Lines [id:da21533957768187495] 
\draw    (545,884) -- (545,894) ;
%Straight Lines [id:da7182136276054756] 
\draw    (545,884) -- (405,884) ;
%Straight Lines [id:da46361898925417244] 
\draw    (515,1113.5) -- (515,913.5) ;
%Shape: Rectangle [id:dp8455735561519782] 
\draw   (525,923.5) -- (580,923.5) -- (580,943.5) -- (525,943.5) -- cycle ;
%Straight Lines [id:da4379331910823596] 
\draw    (525,933.5) -- (515,933.5) ;
%Shape: Rectangle [id:dp24925024418445596] 
\draw   (525,953.5) -- (580,953.5) -- (580,973.5) -- (525,973.5) -- cycle ;
%Straight Lines [id:da4401508865396624] 
\draw    (525,963.5) -- (515,963.5) ;
%Shape: Rectangle [id:dp8150827436657249] 
\draw   (525,983.5) -- (580,983.5) -- (580,1003.5) -- (525,1003.5) -- cycle ;
%Straight Lines [id:da6815030642070881] 
\draw    (525,993.5) -- (515,993.5) ;
%Shape: Rectangle [id:dp2385034876953176] 
\draw   (525,1013) -- (580,1013) -- (580,1033) -- (525,1033) -- cycle ;
%Straight Lines [id:da7822452016282397] 
\draw    (525,1023) -- (515,1023) ;
%Shape: Rectangle [id:dp08755217639193358] 
\draw   (525,1043) -- (580,1043) -- (580,1063) -- (525,1063) -- cycle ;
%Straight Lines [id:da68873184103038] 
\draw    (525,1053) -- (515,1053) ;
%Shape: Rectangle [id:dp7182251298302307] 
\draw   (525,1073) -- (580,1073) -- (580,1093) -- (525,1093) -- cycle ;
%Straight Lines [id:da992451426391944] 
\draw    (525,1083) -- (515,1083) ;
%Shape: Rectangle [id:dp1440060646589374] 
\draw   (525,1103.5) -- (580,1103.5) -- (580,1123.5) -- (525,1123.5) -- cycle ;
%Straight Lines [id:da8788352283734908] 
\draw    (525,1113.5) -- (515,1113.5) ;
%Shape: Rectangle [id:dp3358373129153849] 
\draw   (681,893) -- (751,893) -- (751,913) -- (681,913) -- cycle ;
%Straight Lines [id:da9951774722769797] 
\draw    (715,913) -- (715,923) ;
%Straight Lines [id:da11912345843534866] 
\draw    (730,964.5) -- (730,974.5) ;
%Straight Lines [id:da014985190433982831] 
\draw    (820,964.5) -- (820,974.5) ;
%Straight Lines [id:da8541595670448272] 
\draw    (775,923.5) -- (650,923.5) ;
%Straight Lines [id:da7466282129158233] 
\draw    (790,1104.5) -- (790,995) ;
%Shape: Rectangle [id:dp7320897128058161] 
\draw   (790,853.5) -- (870,853.5) -- (870,873.5) -- (790,873.5) -- cycle ;
%Straight Lines [id:da10765370920584671] 
\draw    (830,843.5) -- (830,853.5) ;
%Shape: Rectangle [id:dp746118441174566] 
\draw   (890,1053.5) -- (960,1053.5) -- (960,1073.5) -- (890,1073.5) -- cycle ;
%Straight Lines [id:da9322963106169857] 
\draw    (830,873.5) -- (830,883.5) ;
%Straight Lines [id:da5660477584530081] 
\draw    (930,883.5) -- (715,883.5) ;
%Straight Lines [id:da32577659801676107] 
\draw    (930,1043.5) -- (930,1053.5) ;
%Straight Lines [id:da9121384816518254] 
\draw    (895,1122.5) -- (895,1073) ;
%Shape: Rectangle [id:dp4186334394837763] 
\draw   (905,1083) -- (960,1083) -- (960,1103) -- (905,1103) -- cycle ;
%Straight Lines [id:da44826196898689363] 
\draw    (905,1093) -- (895,1093) ;
%Shape: Rectangle [id:dp4980662345979878] 
\draw   (905,1112.5) -- (960,1112.5) -- (960,1132.5) -- (905,1132.5) -- cycle ;
%Straight Lines [id:da4207594874149929] 
\draw    (905,1122.5) -- (895,1122.5) ;
%Straight Lines [id:da7676634568237946] 
\draw    (715,883.5) -- (715,893.5) ;
%Shape: Rectangle [id:dp311946377581215] 
\draw   (880,894) -- (980,894) -- (980,913.5) -- (880,913.5) -- cycle ;
%Shape: Rectangle [id:dp7698790199514125] 
\draw   (695,975) -- (765,975) -- (765,995) -- (695,995) -- cycle ;
%Straight Lines [id:da34358022977886327] 
\draw    (710,1134.5) -- (700,1134.5) ;
%Shape: Rectangle [id:dp5234541481432295] 
\draw   (615,1053.5) -- (670,1053.5) -- (670,1073.5) -- (615,1073.5) -- cycle ;
%Shape: Rectangle [id:dp6004058615599366] 
\draw   (615,963.5) -- (670,963.5) -- (670,983.5) -- (615,983.5) -- cycle ;
%Shape: Rectangle [id:dp8518858876197719] 
\draw   (710,1094.5) -- (765,1094.5) -- (765,1114.5) -- (710,1114.5) -- cycle ;
%Straight Lines [id:da0487701072653417] 
\draw    (710,1044.5) -- (700,1044.5) ;
%Shape: Rectangle [id:dp3796032328478225] 
\draw   (710,1124.5) -- (765,1124.5) -- (765,1144.5) -- (710,1144.5) -- cycle ;
%Straight Lines [id:da5962730599366115] 
\draw    (615,1004) -- (605,1004) ;
%Shape: Rectangle [id:dp27685257761782434] 
\draw   (710,1064.5) -- (765,1064.5) -- (765,1084.5) -- (710,1084.5) -- cycle ;
%Shape: Rectangle [id:dp11396941698308338] 
\draw   (615,994) -- (670,994) -- (670,1014) -- (615,1014) -- cycle ;
%Shape: Rectangle [id:dp08280555100695319] 
\draw   (615,1023.5) -- (670,1023.5) -- (670,1043.5) -- (615,1043.5) -- cycle ;
%Straight Lines [id:da5511677884623374] 
\draw    (615,1033.5) -- (605,1033.5) ;
%Shape: Rectangle [id:dp9809431299594378] 
\draw   (710,1034.5) -- (765,1034.5) -- (765,1054.5) -- (710,1054.5) -- cycle ;
%Straight Lines [id:da9342976329650821] 
\draw    (710,1104.5) -- (700,1104.5) ;
%Straight Lines [id:da6488364790871244] 
\draw    (700,1134.5) -- (700,994.5) ;
%Shape: Rectangle [id:dp9013476631759572] 
\draw   (600,933.5) -- (690,933.5) -- (690,953.5) -- (600,953.5) -- cycle ;
%Straight Lines [id:da7571262724081489] 
\draw    (615,1063.5) -- (605,1063.5) ;
%Straight Lines [id:da05751540224622942] 
\draw    (615,973.5) -- (605,973.5) ;
%Straight Lines [id:da22485959109747733] 
\draw    (605,1123.5) -- (605,953.5) ;
%Straight Lines [id:da21507298953324128] 
\draw    (650,923.5) -- (650,933.5) ;
%Straight Lines [id:da34035603410841087] 
\draw    (710,1074.5) -- (700,1074.5) ;
%Shape: Rectangle [id:dp22887997083537925] 
\draw   (730,934.5) -- (820,934.5) -- (820,954.5) -- (730,954.5) -- cycle ;
%Straight Lines [id:da4455183892191237] 
\draw    (775,954) -- (775,964) ;
%Straight Lines [id:da7882478839313183] 
\draw    (820,964.5) -- (730,964.5) ;
%Straight Lines [id:da03294440529263576] 
\draw    (775,923.5) -- (775,933.5) ;
%Straight Lines [id:da6495309359786352] 
\draw    (930,883.5) -- (930,893.5) ;
%Straight Lines [id:da2474755726043134] 
\draw    (896,1023.5) -- (896,914) ;
%Shape: Rectangle [id:dp7026140888991621] 
\draw   (906,924) -- (961,924) -- (961,944) -- (906,944) -- cycle ;
%Straight Lines [id:da2047509816161608] 
\draw    (906,934) -- (896,934) ;
%Shape: Rectangle [id:dp8022199025908803] 
\draw   (906,953.5) -- (961,953.5) -- (961,973.5) -- (906,973.5) -- cycle ;
%Straight Lines [id:da4450933378049651] 
\draw    (906,963.5) -- (896,963.5) ;
%Shape: Rectangle [id:dp5322290905453402] 
\draw   (370,894.5) -- (440,894.5) -- (440,914.5) -- (370,914.5) -- cycle ;
%Straight Lines [id:da20648715525318617] 
\draw    (405,884.5) -- (405,894.5) ;
%Shape: Rectangle [id:dp7747760390841112] 
\draw   (325,1025) -- (380,1025) -- (380,1045) -- (325,1045) -- cycle ;
%Straight Lines [id:da7378100521937689] 
\draw    (325,1035) -- (314,1035) ;
%Shape: Rectangle [id:dp3521258982699986] 
\draw   (435,1144.5) -- (490,1144.5) -- (490,1164.5) -- (435,1164.5) -- cycle ;
%Straight Lines [id:da17534694548163698] 
\draw    (435,1154.5) -- (425,1154.5) ;
%Shape: Rectangle [id:dp2647313753575373] 
\draw   (435,964.5) -- (490,964.5) -- (490,984.5) -- (435,984.5) -- cycle ;
%Straight Lines [id:da5339189234513755] 
\draw    (435,974.5) -- (425,974.5) ;
%Shape: Rectangle [id:dp7623848953522547] 
\draw   (325,965) -- (380,965) -- (380,985) -- (325,985) -- cycle ;
%Straight Lines [id:da8650104510383572] 
\draw    (325,975) -- (314,975) ;
%Shape: Rectangle [id:dp7866351414597796] 
\draw   (435.5,994) -- (490.5,994) -- (490.5,1014) -- (435.5,1014) -- cycle ;
%Straight Lines [id:da9988390112455037] 
\draw    (435.5,1004) -- (425.5,1004) ;
%Shape: Rectangle [id:dp6470057458813161] 
\draw   (435.5,1024.5) -- (490.5,1024.5) -- (490.5,1044.5) -- (435.5,1044.5) -- cycle ;
%Straight Lines [id:da7055773654453221] 
\draw    (435.5,1034.5) -- (425.5,1034.5) ;
%Shape: Rectangle [id:dp7228315659047624] 
\draw   (435.5,1054.5) -- (490.5,1054.5) -- (490.5,1074.5) -- (435.5,1074.5) -- cycle ;
%Straight Lines [id:da7349519364325023] 
\draw    (435.5,1064.5) -- (425.5,1064.5) ;
%Shape: Rectangle [id:dp8298340818704528] 
\draw   (435.5,1114.5) -- (490.5,1114.5) -- (490.5,1134.5) -- (435.5,1134.5) -- cycle ;
%Straight Lines [id:da7941054865359944] 
\draw    (435.5,1124.5) -- (425.5,1124.5) ;
%Shape: Rectangle [id:dp23604029747035793] 
\draw   (325,1055) -- (380,1055) -- (380,1075) -- (325,1075) -- cycle ;
%Straight Lines [id:da08288716200242274] 
\draw    (324.5,1065) -- (314.5,1065) ;
%Shape: Rectangle [id:dp3186389770261435] 
\draw   (325,1085) -- (380,1085) -- (380,1105) -- (325,1105) -- cycle ;
%Straight Lines [id:da8415606710384669] 
\draw    (324.5,1095) -- (314.5,1095) ;
%Shape: Rectangle [id:dp6716032237975809] 
\draw   (325,1115) -- (380,1115) -- (380,1135) -- (325,1135) -- cycle ;
%Straight Lines [id:da6935471059164691] 
\draw    (324.5,1125) -- (314.5,1125) ;
%Shape: Rectangle [id:dp7306527114804244] 
\draw   (324.5,1145) -- (379.5,1145) -- (379.5,1165) -- (324.5,1165) -- cycle ;
%Straight Lines [id:da15160652670330843] 
\draw    (324,1155) -- (314,1155) ;
%Shape: Rectangle [id:dp5860412175627787] 
\draw   (324.5,995) -- (379.5,995) -- (379.5,1015) -- (324.5,1015) -- cycle ;
%Straight Lines [id:da8319479693667653] 
\draw    (324.5,1005) -- (314.5,1005) ;
%Shape: Rectangle [id:dp6521150864772491] 
\draw   (410,935.25) -- (500,935.25) -- (500,954.75) -- (410,954.75) -- cycle ;
%Straight Lines [id:da485925851531424] 
\draw    (314,1185) -- (314,954.5) ;
%Straight Lines [id:da7886374369307056] 
\draw    (425.5,1184.5) -- (425,955) ;
%Shape: Rectangle [id:dp6920690076894251] 
\draw   (306,935.25) -- (391,935.25) -- (391,954.75) -- (306,954.75) -- cycle ;
%Straight Lines [id:da3432721790894595] 
\draw    (455,925.5) -- (350,925.5) ;
%Straight Lines [id:da9676329505006309] 
\draw    (350,925.5) -- (350,935.5) ;
%Straight Lines [id:da4337088219132941] 
\draw    (455,925.5) -- (455,935.5) ;
%Straight Lines [id:da33296180305690903] 
\draw    (870,883.5) -- (870,1043.5) ;
%Straight Lines [id:da9399950735088309] 
\draw    (930,1043.5) -- (870,1043.5) ;
%Shape: Rectangle [id:dp035857419972004534] 
\draw   (435.5,1084.5) -- (490.5,1084.5) -- (490.5,1104.5) -- (435.5,1104.5) -- cycle ;
%Straight Lines [id:da9585408600005489] 
\draw    (435.5,1094.5) -- (425.5,1094.5) ;
%Shape: Rectangle [id:dp6366638203321804] 
\draw   (615,1083.5) -- (670,1083.5) -- (670,1103.5) -- (615,1103.5) -- cycle ;
%Straight Lines [id:da7783952775978444] 
\draw    (615,1093.5) -- (605,1093.5) ;
%Shape: Rectangle [id:dp0456880060021112] 
\draw   (906,983.5) -- (961,983.5) -- (961,1003.5) -- (906,1003.5) -- cycle ;
%Straight Lines [id:da10481715324624985] 
\draw    (906,993.5) -- (896,993.5) ;
%Straight Lines [id:da17113880230697287] 
\draw    (710,1015) -- (700,1015) ;
%Shape: Rectangle [id:dp29760197839706404] 
\draw   (710,1005) -- (765,1005) -- (765,1025) -- (710,1025) -- cycle ;
%Shape: Rectangle [id:dp7705741534253723] 
\draw   (785,975) -- (855,975) -- (855,995) -- (785,995) -- cycle ;
%Shape: Rectangle [id:dp400835435121899] 
\draw   (800,1005) -- (855,1005) -- (855,1025) -- (800,1025) -- cycle ;
%Straight Lines [id:da06192244303199401] 
\draw    (800,1015) -- (790,1015) ;
%Shape: Rectangle [id:dp8559958322413501] 
\draw   (800,1064.5) -- (855,1064.5) -- (855,1084.5) -- (800,1084.5) -- cycle ;
%Straight Lines [id:da7609928557104795] 
\draw    (800,1044.5) -- (790,1044.5) ;
%Shape: Rectangle [id:dp8488893213837243] 
\draw   (800,1094.5) -- (855,1094.5) -- (855,1114.5) -- (800,1114.5) -- cycle ;
%Shape: Rectangle [id:dp14120092971473874] 
\draw   (800,1034.5) -- (855,1034.5) -- (855,1054.5) -- (800,1054.5) -- cycle ;
%Straight Lines [id:da7686913239343647] 
\draw    (800,1104.5) -- (790,1104.5) ;
%Straight Lines [id:da23182846550239766] 
\draw    (800,1074.5) -- (790,1074.5) ;
%Shape: Rectangle [id:dp8070348502813596] 
\draw   (906,1013.5) -- (961,1013.5) -- (961,1033.5) -- (906,1033.5) -- cycle ;
%Straight Lines [id:da23431116303595179] 
\draw    (906,1023.5) -- (896,1023.5) ;
%Shape: Rectangle [id:dp49365833359682876] 
\draw   (435,1174.5) -- (490,1174.5) -- (490,1194.5) -- (435,1194.5) -- cycle ;
%Straight Lines [id:da9427109061950978] 
\draw    (435,1184.5) -- (425,1184.5) ;
%Straight Lines [id:da7007660960640023] 
\draw    (405,914.5) -- (405,925.5) ;
%Shape: Rectangle [id:dp8713921976421897] 
\draw   (324.5,1175) -- (379.5,1175) -- (379.5,1195) -- (324.5,1195) -- cycle ;
%Straight Lines [id:da7887976450071483] 
\draw    (324,1185) -- (314,1185) ;
%Shape: Rectangle [id:dp333465464911781] 
\draw   (615,1113.5) -- (670,1113.5) -- (670,1133.5) -- (615,1133.5) -- cycle ;
%Straight Lines [id:da2546160547644507] 
\draw    (615,1123.5) -- (605,1123.5) ;

% Text Node
\draw (655,824) node  [font=\normalsize] [align=left] {SSI};
% Text Node
\draw (480,864) node   [align=left] {Conceptual};
% Text Node
\draw (545,904) node   [align=left] {Refute};
% Text Node
\draw (552.5,933.5) node  [font=\scriptsize] [align=left] {Existence};
% Text Node
\draw (552.5,963.5) node  [font=\scriptsize] [align=left] {Control};
% Text Node
\draw (552.5,993.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{25.73pt}\setlength\topsep{0pt}
\begin{center}
Access
\end{center}

\end{minipage}};
% Text Node
\draw (552.5,1023) node  [font=\scriptsize] [align=left] {Consent};
% Text Node
\draw (552.5,1053) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.02pt}\setlength\topsep{0pt}
\begin{center}
Persistence
\end{center}

\end{minipage}};
% Text Node
\draw (552.5,1083) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{46.11pt}\setlength\topsep{0pt}
\begin{center}
Transparency
\end{center}

\end{minipage}};
% Text Node
\draw (552.5,1113.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34.87pt}\setlength\topsep{0pt}
\begin{center}
Protection
\end{center}

\end{minipage}};
% Text Node
\draw (716,903) node   [align=left] {Credential};
% Text Node
\draw (820,984.5) node   [align=left] {VP};
% Text Node
\draw (827.5,1074.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{42.4pt}\setlength\topsep{0pt}
\begin{center}
Data\\Minimization
\end{center}

\end{minipage}};
% Text Node
\draw (827.5,1015) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{38.44pt}\setlength\topsep{0pt}
\begin{center}
Revocation
\end{center}

\end{minipage}};
% Text Node
\draw (830,863.5) node   [align=left] {Practical};
% Text Node
\draw (925,1063.5) node   [align=left] {Trust};
% Text Node
\draw (932.5,1093) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.26pt}\setlength\topsep{0pt}
\begin{center}
Reputation\\Model
\end{center}

\end{minipage}};
% Text Node
\draw (932.5,1122.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{36.07pt}\setlength\topsep{0pt}
\begin{center}
Policy\\Evaluation
\end{center}

\end{minipage}};
% Text Node
\draw (930,903.75) node   [align=left] {System Design};
% Text Node
\draw (730,985) node   [align=left] {VC};
% Text Node
\draw (642.5,1063.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{28.52pt}\setlength\topsep{0pt}
\begin{center}
Wallet\\Security
\end{center}

\end{minipage}};
% Text Node
\draw (642.5,973.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.49pt}\setlength\topsep{0pt}
\begin{center}
Metadata\\Search
\end{center}

\end{minipage}};
% Text Node
\draw (737.5,1104.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{36.86pt}\setlength\topsep{0pt}
\begin{center}
Delegation
\end{center}

\end{minipage}};
% Text Node
\draw (737.5,1135) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.44pt}\setlength\topsep{0pt}
\begin{center}
Backup and\\Recovery
\end{center}

\end{minipage}};
% Text Node
\draw (737.5,1074.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.4pt}\setlength\topsep{0pt}
\begin{center}
Issuer\\Authorization
\end{center}

\end{minipage}};
% Text Node
\draw (642.5,1004) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{36.47pt}\setlength\topsep{0pt}
\begin{center}
Protocol\\Integration
\end{center}

\end{minipage}};
% Text Node
\draw (642.5,1033.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34.87pt}\setlength\topsep{0pt}
\begin{center}
Identity\\Derivation
\end{center}

\end{minipage}};
% Text Node
\draw (737.5,1044.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{30.11pt}\setlength\topsep{0pt}
\begin{center}
Identifier
\end{center}

\end{minipage}};
% Text Node
\draw (645,943.5) node   [align=left] {Management};
% Text Node
\draw (775,944.5) node   [align=left] {Operational};
% Text Node
\draw (827.5,1044.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.4pt}\setlength\topsep{0pt}
\begin{center}
Verifier\\Authorization
\end{center}

\end{minipage}};
% Text Node
\draw (933.5,934) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.82pt}\setlength\topsep{0pt}
\begin{center}
Architecture
\end{center}

\end{minipage}};
% Text Node
\draw (933.5,963.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{15.02pt}\setlength\topsep{0pt}
\begin{center}
HCI
\end{center}

\end{minipage}};
% Text Node
\draw (405,904.5) node   [align=left] {Add};
% Text Node
\draw (352.5,1035) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{42.82pt}\setlength\topsep{0pt}
\begin{center}
Verifiable\\Presentation
\end{center}

\end{minipage}};
% Text Node
\draw (462.5,1154.5) node  [font=\scriptsize] [align=left] {Free};
% Text Node
\draw (462.5,974.5) node  [font=\scriptsize] [align=left] {Recoverability};
% Text Node
\draw (352.5,975) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{36.86pt}\setlength\topsep{0pt}
\begin{center}
No Central\\Authority
\end{center}

\end{minipage}};
% Text Node
\draw (463,1004) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{29.71pt}\setlength\topsep{0pt}
\begin{center}
Usability
\end{center}

\end{minipage}};
% Text Node
\draw (463,1034.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{41.61pt}\setlength\topsep{0pt}
\begin{center}
Accessibility
\end{center}

\end{minipage}};
% Text Node
\draw (463,1064.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{36.33pt}\setlength\topsep{0pt}
\begin{center}
Availability
\end{center}

\end{minipage}};
% Text Node
\draw (463,1124.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34.87pt}\setlength\topsep{0pt}
\begin{center}
Scalability
\end{center}

\end{minipage}};
% Text Node
\draw (352.5,1065) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.66pt}\setlength\topsep{0pt}
\begin{center}
Counterfeit\\Prevention
\end{center}

\end{minipage}};
% Text Node
\draw (352.5,1095) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.66pt}\setlength\topsep{0pt}
\begin{center}
Identity\\Verification
\end{center}

\end{minipage}};
% Text Node
\draw (352.5,1125) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{36.45pt}\setlength\topsep{0pt}
\begin{center}
Identity\\Assurance
\end{center}

\end{minipage}};
% Text Node
\draw (352,1155) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{43.33pt}\setlength\topsep{0pt}
\begin{center}
Secure\\Transactions
\end{center}

\end{minipage}};
% Text Node
\draw (352,1005) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{38.85pt}\setlength\topsep{0pt}
\begin{center}
Legacy\\Compatible
\end{center}

\end{minipage}};
% Text Node
\draw (455,945) node   [align=left] {\begin{minipage}[lt]{71.89pt}\setlength\topsep{0pt}
\begin{center}
Non-Functional
\end{center}

\end{minipage}};
% Text Node
\draw (348.5,945) node   [align=left] {\begin{minipage}[lt]{49.79pt}\setlength\topsep{0pt}
\begin{center}
Functional
\end{center}

\end{minipage}};
% Text Node
\draw (463,1094.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.25pt}\setlength\topsep{0pt}
\begin{center}
Auditability
\end{center}

\end{minipage}};
% Text Node
\draw (642.5,1093.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.25pt}\setlength\topsep{0pt}
\begin{center}
Auditability
\end{center}

\end{minipage}};
% Text Node
\draw (933.5,993.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{41.61pt}\setlength\topsep{0pt}
\begin{center}
Risk\\Assessment
\end{center}

\end{minipage}};
% Text Node
\draw (737.5,1015) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{38.44pt}\setlength\topsep{0pt}
\begin{center}
Revocation
\end{center}

\end{minipage}};
% Text Node
\draw (933.5,1023.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{45.19pt}\setlength\topsep{0pt}
\begin{center}
Threat/Attack\\Model
\end{center}

\end{minipage}};
% Text Node
\draw (827.5,1104.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{36.86pt}\setlength\topsep{0pt}
\begin{center}
Reuse\\Prevention
\end{center}

\end{minipage}};
% Text Node
\draw (462.5,1184.5) node  [font=\scriptsize] [align=left] {Regulatory};
% Text Node
\draw (352,1185) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{36.86pt}\setlength\topsep{0pt}
\begin{center}
Delegation
\end{center}

\end{minipage}};
% Text Node
\draw (642.5,1123.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.8pt}\setlength\topsep{0pt}
\begin{center}
Credential as\\a Service
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/works_by_year.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1289); %set diagram left start at 0, and has height of 1289

%Shape: Ellipse [id:dp40549956360372463] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (188.5,758) .. controls (188.5,746.95) and (199.69,738) .. (213.5,738) .. controls (227.31,738) and (238.5,746.95) .. (238.5,758) .. controls (238.5,769.05) and (227.31,778) .. (213.5,778) .. controls (199.69,778) and (188.5,769.05) .. (188.5,758) -- cycle ;
%Shape: Ellipse [id:dp4386986530659873] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (186.22,788.28) .. controls (176.45,778.52) and (174.87,764.27) .. (182.68,756.46) .. controls (190.49,748.65) and (204.74,750.24) .. (214.5,760) .. controls (224.26,769.76) and (225.85,784.01) .. (218.04,791.82) .. controls (210.23,799.63) and (195.98,798.05) .. (186.22,788.28) -- cycle ;
%Shape: Ellipse [id:dp8236912215892971] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (211.54,759.39) .. controls (221.3,749.63) and (235.55,748.05) .. (243.36,755.86) .. controls (251.17,763.67) and (249.59,777.91) .. (239.82,787.68) .. controls (230.06,797.44) and (215.81,799.02) .. (208,791.21) .. controls (200.19,783.4) and (201.77,769.16) .. (211.54,759.39) -- cycle ;
%Shape: Ellipse [id:dp97787644530722] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (188.5,818) .. controls (188.5,806.95) and (199.69,798) .. (213.5,798) .. controls (227.31,798) and (238.5,806.95) .. (238.5,818) .. controls (238.5,829.05) and (227.31,838) .. (213.5,838) .. controls (199.69,838) and (188.5,829.05) .. (188.5,818) -- cycle ;
%Shape: Ellipse [id:dp8067801235303937] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (186.22,848.28) .. controls (176.45,838.52) and (174.87,824.27) .. (182.68,816.46) .. controls (190.49,808.65) and (204.74,810.24) .. (214.5,820) .. controls (224.26,829.76) and (225.85,844.01) .. (218.04,851.82) .. controls (210.23,859.63) and (195.98,858.05) .. (186.22,848.28) -- cycle ;
%Shape: Ellipse [id:dp2158777730599466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (211.54,819.39) .. controls (221.3,809.63) and (235.55,808.05) .. (243.36,815.86) .. controls (251.17,823.67) and (249.59,837.91) .. (239.82,847.68) .. controls (230.06,857.44) and (215.81,859.02) .. (208,851.21) .. controls (200.19,843.4) and (201.77,829.16) .. (211.54,819.39) -- cycle ;
%Shape: Ellipse [id:dp4759847429661115] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (188.5,878) .. controls (188.5,866.95) and (199.69,858) .. (213.5,858) .. controls (227.31,858) and (238.5,866.95) .. (238.5,878) .. controls (238.5,889.05) and (227.31,898) .. (213.5,898) .. controls (199.69,898) and (188.5,889.05) .. (188.5,878) -- cycle ;
%Shape: Ellipse [id:dp7324179340293369] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (186.22,908.28) .. controls (176.45,898.52) and (174.87,884.27) .. (182.68,876.46) .. controls (190.49,868.65) and (204.74,870.24) .. (214.5,880) .. controls (224.26,889.76) and (225.85,904.01) .. (218.04,911.82) .. controls (210.23,919.63) and (195.98,918.05) .. (186.22,908.28) -- cycle ;
%Shape: Ellipse [id:dp4371636720826124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (211.54,879.39) .. controls (221.3,869.63) and (235.55,868.05) .. (243.36,875.86) .. controls (251.17,883.67) and (249.59,897.91) .. (239.82,907.68) .. controls (230.06,917.44) and (215.81,919.02) .. (208,911.21) .. controls (200.19,903.4) and (201.77,889.16) .. (211.54,879.39) -- cycle ;
%Shape: Ellipse [id:dp11852747267895536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (188.5,938) .. controls (188.5,926.95) and (199.69,918) .. (213.5,918) .. controls (227.31,918) and (238.5,926.95) .. (238.5,938) .. controls (238.5,949.05) and (227.31,958) .. (213.5,958) .. controls (199.69,958) and (188.5,949.05) .. (188.5,938) -- cycle ;
%Shape: Ellipse [id:dp2419611904280552] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (186.22,968.28) .. controls (176.45,958.52) and (174.87,944.27) .. (182.68,936.46) .. controls (190.49,928.65) and (204.74,930.24) .. (214.5,940) .. controls (224.26,949.76) and (225.85,964.01) .. (218.04,971.82) .. controls (210.23,979.63) and (195.98,978.05) .. (186.22,968.28) -- cycle ;
%Shape: Ellipse [id:dp9150439248891928] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (211.54,939.39) .. controls (221.3,929.63) and (235.55,928.05) .. (243.36,935.86) .. controls (251.17,943.67) and (249.59,957.91) .. (239.82,967.68) .. controls (230.06,977.44) and (215.81,979.02) .. (208,971.21) .. controls (200.19,963.4) and (201.77,949.16) .. (211.54,939.39) -- cycle ;
%Shape: Ellipse [id:dp42753774303592307] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (188.5,998) .. controls (188.5,986.95) and (199.69,978) .. (213.5,978) .. controls (227.31,978) and (238.5,986.95) .. (238.5,998) .. controls (238.5,1009.05) and (227.31,1018) .. (213.5,1018) .. controls (199.69,1018) and (188.5,1009.05) .. (188.5,998) -- cycle ;
%Shape: Ellipse [id:dp5770576928504219] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (186.22,1028.28) .. controls (176.45,1018.52) and (174.87,1004.27) .. (182.68,996.46) .. controls (190.49,988.65) and (204.74,990.24) .. (214.5,1000) .. controls (224.26,1009.76) and (225.85,1024.01) .. (218.04,1031.82) .. controls (210.23,1039.63) and (195.98,1038.05) .. (186.22,1028.28) -- cycle ;
%Shape: Ellipse [id:dp9386026926825632] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (211.54,999.39) .. controls (221.3,989.63) and (235.55,988.05) .. (243.36,995.86) .. controls (251.17,1003.67) and (249.59,1017.91) .. (239.82,1027.68) .. controls (230.06,1037.44) and (215.81,1039.02) .. (208,1031.21) .. controls (200.19,1023.4) and (201.77,1009.16) .. (211.54,999.39) -- cycle ;
%Shape: Ellipse [id:dp1713602082801] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (78.5,758) .. controls (78.5,746.95) and (89.69,738) .. (103.5,738) .. controls (117.31,738) and (128.5,746.95) .. (128.5,758) .. controls (128.5,769.05) and (117.31,778) .. (103.5,778) .. controls (89.69,778) and (78.5,769.05) .. (78.5,758) -- cycle ;
%Shape: Ellipse [id:dp7976317126380581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (76.22,788.28) .. controls (66.45,778.52) and (64.87,764.27) .. (72.68,756.46) .. controls (80.49,748.65) and (94.74,750.24) .. (104.5,760) .. controls (114.26,769.76) and (115.85,784.01) .. (108.04,791.82) .. controls (100.23,799.63) and (85.98,798.05) .. (76.22,788.28) -- cycle ;
%Shape: Ellipse [id:dp8832237748235021] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (101.54,759.39) .. controls (111.3,749.63) and (125.55,748.05) .. (133.36,755.86) .. controls (141.17,763.67) and (139.59,777.91) .. (129.82,787.68) .. controls (120.06,797.44) and (105.81,799.02) .. (98,791.21) .. controls (90.19,783.4) and (91.77,769.16) .. (101.54,759.39) -- cycle ;
%Shape: Ellipse [id:dp8527129834402647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (78.5,818) .. controls (78.5,806.95) and (89.69,798) .. (103.5,798) .. controls (117.31,798) and (128.5,806.95) .. (128.5,818) .. controls (128.5,829.05) and (117.31,838) .. (103.5,838) .. controls (89.69,838) and (78.5,829.05) .. (78.5,818) -- cycle ;
%Shape: Ellipse [id:dp16436935321975343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (76.22,848.28) .. controls (66.45,838.52) and (64.87,824.27) .. (72.68,816.46) .. controls (80.49,808.65) and (94.74,810.24) .. (104.5,820) .. controls (114.26,829.76) and (115.85,844.01) .. (108.04,851.82) .. controls (100.23,859.63) and (85.98,858.05) .. (76.22,848.28) -- cycle ;
%Shape: Ellipse [id:dp6273723024723472] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (101.54,819.39) .. controls (111.3,809.63) and (125.55,808.05) .. (133.36,815.86) .. controls (141.17,823.67) and (139.59,837.91) .. (129.82,847.68) .. controls (120.06,857.44) and (105.81,859.02) .. (98,851.21) .. controls (90.19,843.4) and (91.77,829.16) .. (101.54,819.39) -- cycle ;
%Shape: Ellipse [id:dp9215677238043807] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (78.5,878) .. controls (78.5,866.95) and (89.69,858) .. (103.5,858) .. controls (117.31,858) and (128.5,866.95) .. (128.5,878) .. controls (128.5,889.05) and (117.31,898) .. (103.5,898) .. controls (89.69,898) and (78.5,889.05) .. (78.5,878) -- cycle ;
%Shape: Ellipse [id:dp47114982638919045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (76.22,908.28) .. controls (66.45,898.52) and (64.87,884.27) .. (72.68,876.46) .. controls (80.49,868.65) and (94.74,870.24) .. (104.5,880) .. controls (114.26,889.76) and (115.85,904.01) .. (108.04,911.82) .. controls (100.23,919.63) and (85.98,918.05) .. (76.22,908.28) -- cycle ;
%Shape: Ellipse [id:dp16259392858968935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (101.54,879.39) .. controls (111.3,869.63) and (125.55,868.05) .. (133.36,875.86) .. controls (141.17,883.67) and (139.59,897.91) .. (129.82,907.68) .. controls (120.06,917.44) and (105.81,919.02) .. (98,911.21) .. controls (90.19,903.4) and (91.77,889.16) .. (101.54,879.39) -- cycle ;
%Shape: Ellipse [id:dp3287146115399904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (78.5,938) .. controls (78.5,926.95) and (89.69,918) .. (103.5,918) .. controls (117.31,918) and (128.5,926.95) .. (128.5,938) .. controls (128.5,949.05) and (117.31,958) .. (103.5,958) .. controls (89.69,958) and (78.5,949.05) .. (78.5,938) -- cycle ;
%Shape: Ellipse [id:dp8230816940997621] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (76.22,968.28) .. controls (66.45,958.52) and (64.87,944.27) .. (72.68,936.46) .. controls (80.49,928.65) and (94.74,930.24) .. (104.5,940) .. controls (114.26,949.76) and (115.85,964.01) .. (108.04,971.82) .. controls (100.23,979.63) and (85.98,978.05) .. (76.22,968.28) -- cycle ;
%Shape: Ellipse [id:dp7349216019216438] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (101.54,939.39) .. controls (111.3,929.63) and (125.55,928.05) .. (133.36,935.86) .. controls (141.17,943.67) and (139.59,957.91) .. (129.82,967.68) .. controls (120.06,977.44) and (105.81,979.02) .. (98,971.21) .. controls (90.19,963.4) and (91.77,949.16) .. (101.54,939.39) -- cycle ;
%Shape: Ellipse [id:dp8262344287114103] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (78.5,998) .. controls (78.5,986.95) and (89.69,978) .. (103.5,978) .. controls (117.31,978) and (128.5,986.95) .. (128.5,998) .. controls (128.5,1009.05) and (117.31,1018) .. (103.5,1018) .. controls (89.69,1018) and (78.5,1009.05) .. (78.5,998) -- cycle ;
%Shape: Ellipse [id:dp202393336439743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (76.22,1028.28) .. controls (66.45,1018.52) and (64.87,1004.27) .. (72.68,996.46) .. controls (80.49,988.65) and (94.74,990.24) .. (104.5,1000) .. controls (114.26,1009.76) and (115.85,1024.01) .. (108.04,1031.82) .. controls (100.23,1039.63) and (85.98,1038.05) .. (76.22,1028.28) -- cycle ;
%Shape: Ellipse [id:dp9161516478571907] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (101.54,999.39) .. controls (111.3,989.63) and (125.55,988.05) .. (133.36,995.86) .. controls (141.17,1003.67) and (139.59,1017.91) .. (129.82,1027.68) .. controls (120.06,1037.44) and (105.81,1039.02) .. (98,1031.21) .. controls (90.19,1023.4) and (91.77,1009.16) .. (101.54,999.39) -- cycle ;
%Shape: Ellipse [id:dp2427558723008414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (293.5,770) .. controls (293.5,758.95) and (302.45,750) .. (313.5,750) .. controls (324.55,750) and (333.5,758.95) .. (333.5,770) .. controls (333.5,781.05) and (324.55,790) .. (313.5,790) .. controls (302.45,790) and (293.5,781.05) .. (293.5,770) -- cycle ;
%Shape: Ellipse [id:dp28089875338047565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (313.5,770) .. controls (313.5,758.95) and (322.45,750) .. (333.5,750) .. controls (344.55,750) and (353.5,758.95) .. (353.5,770) .. controls (353.5,781.05) and (344.55,790) .. (333.5,790) .. controls (322.45,790) and (313.5,781.05) .. (313.5,770) -- cycle ;
%Shape: Ellipse [id:dp6664326613042051] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (130.5,1138) .. controls (130.5,1126.95) and (141.69,1118) .. (155.5,1118) .. controls (169.31,1118) and (180.5,1126.95) .. (180.5,1138) .. controls (180.5,1149.05) and (169.31,1158) .. (155.5,1158) .. controls (141.69,1158) and (130.5,1149.05) .. (130.5,1138) -- cycle ;
%Shape: Ellipse [id:dp7192833199107518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (128.22,1168.28) .. controls (118.45,1158.52) and (116.87,1144.27) .. (124.68,1136.46) .. controls (132.49,1128.65) and (146.74,1130.24) .. (156.5,1140) .. controls (166.26,1149.76) and (167.85,1164.01) .. (160.04,1171.82) .. controls (152.23,1179.63) and (137.98,1178.05) .. (128.22,1168.28) -- cycle ;
%Shape: Ellipse [id:dp5482682904488552] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (153.54,1139.39) .. controls (163.3,1129.63) and (177.55,1128.05) .. (185.36,1135.86) .. controls (193.17,1143.67) and (191.59,1157.91) .. (181.82,1167.68) .. controls (172.06,1177.44) and (157.81,1179.02) .. (150,1171.21) .. controls (142.19,1163.4) and (143.77,1149.16) .. (153.54,1139.39) -- cycle ;
%Shape: Ellipse [id:dp5213993100425418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (293.5,1150) .. controls (293.5,1138.95) and (302.45,1130) .. (313.5,1130) .. controls (324.55,1130) and (333.5,1138.95) .. (333.5,1150) .. controls (333.5,1161.05) and (324.55,1170) .. (313.5,1170) .. controls (302.45,1170) and (293.5,1161.05) .. (293.5,1150) -- cycle ;
%Shape: Ellipse [id:dp9432515802222896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (313.5,1150) .. controls (313.5,1138.95) and (322.45,1130) .. (333.5,1130) .. controls (344.55,1130) and (353.5,1138.95) .. (353.5,1150) .. controls (353.5,1161.05) and (344.55,1170) .. (333.5,1170) .. controls (322.45,1170) and (313.5,1161.05) .. (313.5,1150) -- cycle ;
%Shape: Ellipse [id:dp21845922632279136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (188.5,1058) .. controls (188.5,1046.95) and (199.69,1038) .. (213.5,1038) .. controls (227.31,1038) and (238.5,1046.95) .. (238.5,1058) .. controls (238.5,1069.05) and (227.31,1078) .. (213.5,1078) .. controls (199.69,1078) and (188.5,1069.05) .. (188.5,1058) -- cycle ;
%Shape: Ellipse [id:dp15131440823709696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (186.22,1088.28) .. controls (176.45,1078.52) and (174.87,1064.27) .. (182.68,1056.46) .. controls (190.49,1048.65) and (204.74,1050.24) .. (214.5,1060) .. controls (224.26,1069.76) and (225.85,1084.01) .. (218.04,1091.82) .. controls (210.23,1099.63) and (195.98,1098.05) .. (186.22,1088.28) -- cycle ;
%Shape: Ellipse [id:dp047495974913102534] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (211.54,1059.39) .. controls (221.3,1049.63) and (235.55,1048.05) .. (243.36,1055.86) .. controls (251.17,1063.67) and (249.59,1077.91) .. (239.82,1087.68) .. controls (230.06,1097.44) and (215.81,1099.02) .. (208,1091.21) .. controls (200.19,1083.4) and (201.77,1069.16) .. (211.54,1059.39) -- cycle ;
%Shape: Ellipse [id:dp9237038823265953] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 146; blue, 226 }  ,fill opacity=0.5 ] (78.5,1058) .. controls (78.5,1046.95) and (89.69,1038) .. (103.5,1038) .. controls (117.31,1038) and (128.5,1046.95) .. (128.5,1058) .. controls (128.5,1069.05) and (117.31,1078) .. (103.5,1078) .. controls (89.69,1078) and (78.5,1069.05) .. (78.5,1058) -- cycle ;
%Shape: Ellipse [id:dp12242877438328281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (76.22,1088.28) .. controls (66.45,1078.52) and (64.87,1064.27) .. (72.68,1056.46) .. controls (80.49,1048.65) and (94.74,1050.24) .. (104.5,1060) .. controls (114.26,1069.76) and (115.85,1084.01) .. (108.04,1091.82) .. controls (100.23,1099.63) and (85.98,1098.05) .. (76.22,1088.28) -- cycle ;
%Shape: Ellipse [id:dp26558848510697786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (101.54,1059.39) .. controls (111.3,1049.63) and (125.55,1048.05) .. (133.36,1055.86) .. controls (141.17,1063.67) and (139.59,1077.91) .. (129.82,1087.68) .. controls (120.06,1097.44) and (105.81,1099.02) .. (98,1091.21) .. controls (90.19,1083.4) and (91.77,1069.16) .. (101.54,1059.39) -- cycle ;
%Shape: Ellipse [id:dp6736727595646541] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (293.5,830) .. controls (293.5,818.95) and (302.45,810) .. (313.5,810) .. controls (324.55,810) and (333.5,818.95) .. (333.5,830) .. controls (333.5,841.05) and (324.55,850) .. (313.5,850) .. controls (302.45,850) and (293.5,841.05) .. (293.5,830) -- cycle ;
%Shape: Ellipse [id:dp16160316975618305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (313.5,830) .. controls (313.5,818.95) and (322.45,810) .. (333.5,810) .. controls (344.55,810) and (353.5,818.95) .. (353.5,830) .. controls (353.5,841.05) and (344.55,850) .. (333.5,850) .. controls (322.45,850) and (313.5,841.05) .. (313.5,830) -- cycle ;
%Shape: Ellipse [id:dp027173841956082523] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (293.5,890) .. controls (293.5,878.95) and (302.45,870) .. (313.5,870) .. controls (324.55,870) and (333.5,878.95) .. (333.5,890) .. controls (333.5,901.05) and (324.55,910) .. (313.5,910) .. controls (302.45,910) and (293.5,901.05) .. (293.5,890) -- cycle ;
%Shape: Ellipse [id:dp8321038657525053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (313.5,890) .. controls (313.5,878.95) and (322.45,870) .. (333.5,870) .. controls (344.55,870) and (353.5,878.95) .. (353.5,890) .. controls (353.5,901.05) and (344.55,910) .. (333.5,910) .. controls (322.45,910) and (313.5,901.05) .. (313.5,890) -- cycle ;
%Shape: Ellipse [id:dp16014611888183006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (293.5,950) .. controls (293.5,938.95) and (302.45,930) .. (313.5,930) .. controls (324.55,930) and (333.5,938.95) .. (333.5,950) .. controls (333.5,961.05) and (324.55,970) .. (313.5,970) .. controls (302.45,970) and (293.5,961.05) .. (293.5,950) -- cycle ;
%Shape: Ellipse [id:dp9694993923559816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (313.5,950) .. controls (313.5,938.95) and (322.45,930) .. (333.5,930) .. controls (344.55,930) and (353.5,938.95) .. (353.5,950) .. controls (353.5,961.05) and (344.55,970) .. (333.5,970) .. controls (322.45,970) and (313.5,961.05) .. (313.5,950) -- cycle ;
%Shape: Ellipse [id:dp013405853485059405] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (293.5,1010) .. controls (293.5,998.95) and (302.45,990) .. (313.5,990) .. controls (324.55,990) and (333.5,998.95) .. (333.5,1010) .. controls (333.5,1021.05) and (324.55,1030) .. (313.5,1030) .. controls (302.45,1030) and (293.5,1021.05) .. (293.5,1010) -- cycle ;
%Shape: Ellipse [id:dp8647025643177102] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (313.5,1010) .. controls (313.5,998.95) and (322.45,990) .. (333.5,990) .. controls (344.55,990) and (353.5,998.95) .. (353.5,1010) .. controls (353.5,1021.05) and (344.55,1030) .. (333.5,1030) .. controls (322.45,1030) and (313.5,1021.05) .. (313.5,1010) -- cycle ;
%Shape: Ellipse [id:dp7138758665908345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 74; blue, 226 }  ,fill opacity=0.5 ] (293.5,1070) .. controls (293.5,1058.95) and (302.45,1050) .. (313.5,1050) .. controls (324.55,1050) and (333.5,1058.95) .. (333.5,1070) .. controls (333.5,1081.05) and (324.55,1090) .. (313.5,1090) .. controls (302.45,1090) and (293.5,1081.05) .. (293.5,1070) -- cycle ;
%Shape: Ellipse [id:dp9074170810224578] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 74; blue, 74 }  ,fill opacity=0.5 ] (313.5,1070) .. controls (313.5,1058.95) and (322.45,1050) .. (333.5,1050) .. controls (344.55,1050) and (353.5,1058.95) .. (353.5,1070) .. controls (353.5,1081.05) and (344.55,1090) .. (333.5,1090) .. controls (322.45,1090) and (313.5,1081.05) .. (313.5,1070) -- cycle ;

% Text Node
\draw (227,881.5) node   [align=left] {1};
% Text Node
\draw (200,881.5) node   [align=left] {1};
% Text Node
\draw (233.5,960.5) node   [align=left] {1};
% Text Node
\draw (193,960.5) node   [align=left] {3};
% Text Node
\draw (213,928.5) node   [align=left] {1};
% Text Node
\draw (233,1020.5) node   [align=left] {2};
% Text Node
\draw (200,1001.5) node   [align=left] {6};
% Text Node
\draw (90,821.5) node   [align=left] {1};
% Text Node
\draw (103,888.5) node   [align=left] {1};
% Text Node
\draw (83,900.5) node   [align=left] {1};
% Text Node
\draw (117,881.5) node   [align=left] {1};
% Text Node
\draw (90,881.5) node   [align=left] {1};
% Text Node
\draw (103,965.5) node   [align=left] {1};
% Text Node
\draw (123,960.5) node   [align=left] {1};
% Text Node
\draw (83,960.5) node   [align=left] {8};
% Text Node
\draw (90,941.5) node   [align=left] {1};
% Text Node
\draw (103,928.5) node   [align=left] {1};
% Text Node
\draw (124,1020.5) node   [align=left] {2};
% Text Node
\draw (84,1020.5) node   [align=left] {6};
% Text Node
\draw (117,1001.5) node   [align=left] {1};
% Text Node
\draw (90,1001.5) node   [align=left] {7};
% Text Node
\draw (29,770.5) node  [font=\normalsize] [align=left] {2016};
% Text Node
\draw (29,830.5) node  [font=\normalsize] [align=left] {2017};
% Text Node
\draw (29,890.5) node  [font=\normalsize] [align=left] {2018};
% Text Node
\draw (30,950.5) node  [font=\normalsize] [align=left] {2019};
% Text Node
\draw (29,1010.5) node  [font=\normalsize] [align=left] {2020};
% Text Node
\draw (37,1151.5) node  [font=\normalsize] [align=left] {Legend};
% Text Node
\draw (158,1113.5) node  [font=\normalsize] [align=left] {System Design};
% Text Node
\draw (114,1170.5) node  [font=\normalsize] [align=left] {Cred.};
% Text Node
\draw (199,1170.5) node  [font=\normalsize] [align=left] {Trust};
% Text Node
\draw (283,1170.5) node  [font=\normalsize] [align=left] {Add};
% Text Node
\draw (366,1170.5) node  [font=\normalsize] [align=left] {Refute};
% Text Node
\draw (213,1068.5) node   [align=left] {1};
% Text Node
\draw (193,1080.5) node   [align=left] {1};
% Text Node
\draw (200,1061.5) node   [align=left] {9};
% Text Node
\draw (103,1068.5) node   [align=left] {1};
% Text Node
\draw (103,1085.5) node   [align=left] {3};
% Text Node
\draw (123,1080.5) node   [align=left] {3};
% Text Node
\draw (83,1080.5) node   [align=left] {11};
% Text Node
\draw (90,1061.5) node   [align=left] {13};
% Text Node
\draw (103,1048.5) node   [align=left] {4};
% Text Node
\draw (29,1070.5) node  [font=\normalsize] [align=left] {2021};
% Text Node
\draw (323.5,720.5) node  [font=\normalsize] [align=left] {Conceptual};
% Text Node
\draw (215.5,720.5) node  [font=\normalsize] [align=left] {Formalism};
% Text Node
\draw (104.5,720.5) node  [font=\normalsize] [align=left] {Practical};
% Text Node
\draw (324,770.5) node   [align=left] {1};
% Text Node
\draw (305,770.5) node   [align=left] {1};
% Text Node
\draw (305,830.5) node   [align=left] {4};
% Text Node
\draw (305,890.5) node   [align=left] {2};
% Text Node
\draw (324,950.5) node   [align=left] {2};
% Text Node
\draw (324,1010.5) node   [align=left] {1};
% Text Node
\draw (305,1010.5) node   [align=left] {3};
% Text Node
\draw (305,1070.5) node   [align=left] {3};


\end{tikzpicture}

